Centralized vs. Decoupled Dual-Arm Planning Taking into Account Path Quality

The aim of coordinated planning is to avoid robot-to-robot collisions in a multi-robot system, and there are two standard solution approaches: centralized planning and decoupled planning. Our first contribution is a decoupled planning approach that ensures C2-continuous control commands with zero velocities at the start and goal. We benchmark our decoupled approach with a centralized approach. Contrary to literature, we show that for a standard motion planning pipeline, such as the one used by MoveIt!, centralized planning is superior to decoupled planning in dual-arm manipulation: It has a lower computation time and a higher robustness. Our second contribution is an optimization that minimizes the rotational motion of an end-effector while considering obstacle avoidance. We derive the analytic gradients of this optimization problem, making the algorithm suitable for online motion planning. Our optimization extends an existing path quality improvement method. Integrating it into our decoupled approach overcomes its shortcomings and provides a motion planning pipeline that is robust at up to 99.9% with a planning time of less than 1s and that computes high-quality paths.

==> figures/CentralizedPlanning_cropped.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CentralizedPlanning_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{562.18931183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18326933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/CentralizedPlanning_cropped.pdf}}%
    \put(0.15559156,0.17594741){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.13476143\unitlength}\raggedright Path\\ Planner\\ \end{minipage}}}%
    \put(0.31907352,0.17594741){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17478354\unitlength}\raggedright Path\\ Post-Processor\\ \end{minipage}}}%
    \put(0.54005733,0.17594741){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17478354\unitlength}\raggedright Trajectory\\ Planner\\ \end{minipage}}}%
    \put(0.71627612,0.17594741){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.12475591\unitlength}\raggedright Motion\\ Controller\end{minipage}}}%
    \put(0.27,0.02465207){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.3\unitlength}\centering KDL, OMPL, broccoli, NLopt\\ \end{minipage}}}%
    \put(0.38980738,0.06463383){\color[rgb]{1,1,1}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.17478354\unitlength}\raggedright PLPP\\ \end{minipage}}}}%
    \put(0.73,0.105){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17478354\unitlength}\raggedright\footnotesize $\mathbf{\dot{q}}_{c} = \mathbf{\dot{q}}_d(t_i) + \\ \mathbf{K}(\mathbf{q}_d(t_i)-\mathbf{q})$\\\ \end{minipage}}}%
    \put(0.55601373,0.12){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17478354\unitlength}\raggedright $q_i$\\ \end{minipage}}}%
    \put(0.63175685,0.07940696){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17478354\unitlength}\raggedright $t$\\ \end{minipage}}}%
    \put(0.08,0.145){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.0427965\unitlength}\centering $\left(\begin{array}{c}
    				q_{1}\\
    				\dots\\
    				q_{14}
    			\end{array}
    			\right)$\\ \end{minipage}}}%
    \put(0.26564135,0.12372463){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.04709725\unitlength}\centering {$\{\hat{\mathbf{q}}_i\}$}\\ \end{minipage}}}%
    \put(0.48433357,0.12372463){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.04761007\unitlength}\centering {$\{\mathbf{q}_i\}$}\\ \end{minipage}}}%
    \put(0.66140664,0.12372463){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.04761007\unitlength}\centering {$\mathbf{q}_d(t)$}\\ \end{minipage}}}%
    \put(0.851,0.145){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.04350768\unitlength}\centering $\left(
    			\begin{array}{c}
    				\dot{q}_{1,c}\\
    				\dots\\
    				\dot{q}_{14,c}
    			\end{array}
    			\right)$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/DecoupledPlanning_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DecoupledPlanning_cropped.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.64904785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29387775)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/DecoupledPlanning_new.pdf}}%
    \put(0.59220227,0.24876785){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17628387\unitlength}\raggedright $\prescript{l}{}{\mathbf{q}}\left(\prescript{l}{}{c}(t)\right)$\\ $\prescript{r}{}{\mathbf{q}}\left(\prescript{r}{}{c}(t)\right)$\end{minipage}}}%
    \put(0.54935107,0.2851416){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.21799325\unitlength}\raggedright Motion Controller\end{minipage}}}%
    \put(0.33,0.025){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.4\unitlength}\raggedright KDL, OMPL, broccoli, NLopt\\ \end{minipage}}}%
    \put(0.37866076,0.25337788){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1472099\unitlength}\raggedright Trajectory\\ Planner\\ \end{minipage}}}%
    \put(0.13355799,0.25337788){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1472099\unitlength}\raggedright Path\\ Planner\\ \end{minipage}}}%
    \put(0.50758658,0.24397941){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright {$\prescript{l}{}{\mathbf{q}}(t)$}\\ \end{minipage}}}%
    \put(0.24241792,0.25337788){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17370768\unitlength}\raggedright Path Post-\\ Processor\\ \end{minipage}}}%
    \put(0.37866071,0.12805573){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1472099\unitlength}\raggedright Trajectory\\ Planner\\ \end{minipage}}}%
    \put(0.13355795,0.12805573){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1472099\unitlength}\raggedright Path\\ Planner\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/DecoupledPlanning_new.pdf}}%
    \put(0.058,0.265){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $\left(
    			\begin{array}{c}
    				q_{1}\\
    				\dots\\
    				q_{7}
    			\end{array}
    			\right)$\\ \end{minipage}}}%
    \put(0.058,0.14){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $\left(
    			\begin{array}{c}
    				q_{1}\\
    				\dots\\
    				q_{7}
    			\end{array}
    			\right)$\\ \end{minipage}}}%
    \put(0.50758658,0.11865727){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright {$\prescript{r}{}{\mathbf{q}}(t)$}\\ \end{minipage}}}%
    \put(0.2424179,0.12805573){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.17370768\unitlength}\raggedright Path Post-\\ Processor\\ \end{minipage}}}%
    \put(0.82,0.265){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $\left(
    			\begin{array}{c}
    				\dot{q}_{1,c}\\
    				\dots\\
    				\dot{q}_{7,c}
    			\end{array}
    			\right)$\\ \end{minipage}}}%
    \put(0.82,0.14){\color[rgb]{0.94901961,0.56470588,0.58431373}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $\left(
    			\begin{array}{c}
    				\dot{q}_{1,c}\\
    				\dots\\
    				\dot{q}_{7,c}
    			\end{array}
    			\right)$\\ \end{minipage}}}%
    \put(0.60024935,0.16){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $\prescript{l}{}{T}$\\ \end{minipage}}}%
	\put(0.73,0.13){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $t$\\ \end{minipage}}}%
    \put(0.74,0.08764651){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.19092902\unitlength}\raggedright $\prescript{r}{}{T}$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
ylabel style={yshift=-0.1cm},
height=0.886in,
at={(0.394in,0.394in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
%xticklabels={{}},
ymin=-1.0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\prescript{r}{}{c}(t)$},
xlabel={time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=3, 
legend style={at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.001\\
0.00969099998474121	0.011\\
0.0195832252502441	0.021\\
0.0296742916107178	0.031\\
0.0396418571472168	0.041\\
0.049656867980957	0.051\\
0.0601294040679932	0.061\\
0.0700781345367432	0.071\\
0.07993483543396	0.0810000000000001\\
0.0908200740814209	0.0910000000000001\\
0.10073184967041	0.101\\
0.110650777816772	0.111\\
0.120595455169678	0.121\\
0.130521297454834	0.131\\
0.140470743179321	0.141\\
0.150336265563965	0.151\\
0.160297393798828	0.161\\
0.170216798782349	0.171\\
0.180199146270752	0.181\\
0.190394878387451	0.191\\
0.200225353240967	0.201\\
0.210473775863647	0.211\\
0.220380067825317	0.221\\
0.230308294296265	0.231\\
0.240261077880859	0.241\\
0.250311136245728	0.251\\
0.261248826980591	0.261\\
0.273363828659058	0.271\\
0.283057928085327	0.281\\
0.292869567871094	0.291\\
0.302579879760742	0.301\\
0.312498331069946	0.311\\
0.322120666503906	0.321\\
0.332151889801025	0.331\\
0.341883420944214	0.341\\
0.351644515991211	0.351\\
0.361508846282959	0.361\\
0.371360301971436	0.371\\
0.381281614303589	0.381\\
0.391154527664185	0.391\\
0.401032209396362	0.401\\
0.410874366760254	0.411\\
0.42078423500061	0.421\\
0.43071436882019	0.431\\
0.440623998641968	0.441\\
0.450795888900757	0.451\\
0.460647106170654	0.461\\
0.470625400543213	0.471\\
0.480589866638184	0.481\\
0.490613460540771	0.491\\
0.500569343566895	0.501\\
0.510618448257446	0.511\\
0.520593404769897	0.521\\
0.530606746673584	0.531\\
0.540637731552124	0.541\\
0.550573825836182	0.551\\
0.560633420944214	0.561\\
0.570549249649048	0.571000000000001\\
0.580564498901367	0.581\\
0.590643167495728	0.591000000000001\\
0.6005699634552	0.601\\
0.610775709152222	0.611\\
0.620806217193604	0.621\\
0.630894422531128	0.631\\
0.640954971313477	0.641\\
0.651150465011597	0.651\\
0.661112546920776	0.661000000000001\\
0.671077251434326	0.671000000000001\\
0.68115234375	0.681000000000001\\
0.691059827804565	0.691000000000001\\
0.701072931289673	0.701000000000001\\
0.71099328994751	0.711000000000001\\
0.720912933349609	0.721000000000001\\
0.731000185012817	0.731000000000001\\
0.741056442260742	0.741000000000001\\
0.750980377197266	0.751000000000001\\
0.76125168800354	0.761000000000001\\
0.771172285079956	0.771000000000001\\
0.781265497207642	0.781000000000001\\
0.791412591934204	0.791000000000001\\
0.801496505737305	0.801000000000001\\
0.811452388763428	0.811000000000001\\
0.821480751037598	0.821000000000001\\
0.831363677978516	0.831000000000001\\
0.841382503509521	0.841000000000001\\
0.851435661315918	0.851000000000001\\
0.861417293548584	0.861000000000001\\
0.871349096298218	0.871000000000001\\
0.881252288818359	0.881000000000001\\
0.891279697418213	0.891000000000001\\
0.901169538497925	0.901000000000001\\
0.911105155944824	0.911000000000001\\
0.921073198318481	0.921000000000001\\
0.931057214736938	0.931000000000001\\
0.941200494766235	0.941000000000001\\
0.951269388198853	0.951000000000001\\
0.961232662200928	0.961000000000001\\
0.971230030059814	0.971000000000001\\
0.981325387954712	0.981000000000001\\
0.99143385887146	0.991000000000001\\
1.00137567520142	1.001\\
1.01147127151489	1.011\\
1.02147030830383	1.021\\
1.03161454200745	1.031\\
1.04160642623901	1.041\\
1.05168890953064	1.051\\
1.06164503097534	1.06099999999999\\
1.07156610488892	1.07099999999999\\
1.08162021636963	1.08099999999999\\
1.09151721000671	1.09099999999999\\
1.10150623321533	1.10099999999999\\
1.11142182350159	1.11099999999999\\
1.12134671211243	1.12099999999999\\
1.13147282600403	1.13099999999999\\
1.14155745506287	1.14099999999999\\
1.1514298915863	1.15099999999998\\
1.16135287284851	1.16099999999998\\
1.17134857177734	1.17099999999998\\
1.18141460418701	1.18099999999998\\
1.19167447090149	1.19099999999998\\
1.20166158676147	1.20099999999998\\
1.2116641998291	1.21099999999998\\
1.22160267829895	1.22099999999998\\
1.23169469833374	1.23099999999998\\
1.24161434173584	1.24099999999997\\
1.25160074234009	1.25099999999997\\
1.26156330108643	1.26099999999997\\
1.27156209945679	1.27099999999997\\
1.28154397010803	1.28099999999997\\
1.29154777526855	1.29099999999997\\
1.30150270462036	1.30099999999997\\
1.31161141395569	1.31099999999997\\
1.32169055938721	1.32099999999997\\
1.33175015449524	1.33099999999996\\
1.34171581268311	1.34099999999996\\
1.35187745094299	1.35099999999996\\
1.36175990104675	1.36099999999996\\
1.37181282043457	1.37099999999996\\
1.38213467597961	1.38099999999996\\
1.39218878746033	1.39099999999996\\
1.40229082107544	1.40099999999996\\
1.41215634346008	1.41099999999996\\
1.42212247848511	1.42099999999995\\
1.43207859992981	1.43099999999995\\
1.44211602210999	1.44099999999995\\
1.45210766792297	1.45099999999995\\
1.46211957931519	1.46099999999995\\
1.47210741043091	1.47099999999995\\
1.48205184936523	1.48099999999995\\
1.49199819564819	1.49099999999995\\
1.50197911262512	1.50099999999995\\
1.51192331314087	1.51099999999994\\
1.52193546295166	1.52099999999994\\
1.53190779685974	1.53099999999994\\
1.54184770584106	1.54099999999994\\
1.55181121826172	1.55099999999994\\
1.56184315681458	1.56099999999994\\
1.57189226150513	1.57099999999994\\
1.58192658424377	1.58099999999994\\
1.59200072288513	1.59099999999994\\
1.60199451446533	1.60099999999993\\
1.61206889152527	1.61099999999993\\
1.62218809127808	1.62099999999993\\
1.63227677345276	1.63099999999993\\
1.64223217964172	1.64099999999993\\
1.6522216796875	1.65099999999993\\
1.6645519733429	1.66099999999993\\
1.67461133003235	1.67099999999993\\
1.6847882270813	1.68099999999993\\
1.6949348449707	1.69099999999992\\
1.70490598678589	1.70099999999992\\
1.71481490135193	1.71099999999992\\
1.72492480278015	1.72099999999992\\
1.73488736152649	1.73099999999992\\
1.74502182006836	1.74099999999992\\
1.7550196647644	1.75099999999992\\
1.76496195793152	1.76099999999992\\
1.77489590644836	1.77099999999992\\
1.78480362892151	1.78099999999991\\
1.79477453231812	1.79099999999991\\
1.80468249320984	1.79918359874405\\
1.81465840339661	1.80543844151541\\
1.8246157169342	1.81169328428677\\
1.83464074134827	1.81794812705812\\
1.84460186958313	1.82420296982948\\
1.8546416759491	1.83045781260083\\
1.86450815200806	1.83671265537219\\
1.87463045120239	1.84296749814354\\
1.88468956947327	1.8492223409149\\
1.89476323127747	1.85547718368626\\
1.90460968017578	1.86173202645761\\
1.9145781993866	1.86798686922897\\
1.92455077171326	1.87424171200032\\
1.93458914756775	1.88049655477168\\
1.94452571868896	1.88675139754304\\
1.95460343360901	1.89300624031439\\
1.96453189849854	1.89926108308575\\
1.97454810142517	1.9055159258571\\
1.98455667495728	1.91177076862846\\
1.99475431442261	1.91802561139982\\
2.00485253334045	1.92428045417117\\
2.01481962203979	1.93053529694253\\
2.02485728263855	1.93679013971388\\
2.03492522239685	1.94304498248524\\
2.04495191574097	1.9492998252566\\
2.05518078804016	1.95088143891433\\
2.0651319026947	1.95051510130357\\
2.07520413398743	1.95014876369281\\
2.08526849746704	1.94978242608205\\
2.09519147872925	1.94941608847129\\
2.10516834259033	1.94904975086052\\
2.11509013175964	1.94868341324976\\
2.12512946128845	1.948317075639\\
2.13504600524902	1.94795073802824\\
2.14508676528931	1.94758440041748\\
2.15500831604004	1.94721806280672\\
2.16501569747925	1.94685172519596\\
2.17497539520264	1.9464853875852\\
2.18494296073914	1.94611904997444\\
2.19508194923401	1.94575271236367\\
2.20498561859131	1.94538637475291\\
2.21502447128296	1.94502003714215\\
2.22498965263367	1.94465369953139\\
2.235023021698	1.94428736192063\\
2.2451434135437	1.94392102430987\\
2.25513100624084	1.94355468669911\\
2.26519846916199	1.94318834908835\\
2.27530694007874	1.94282201147759\\
2.28536295890808	1.94245567386683\\
2.29551124572754	1.94208933625606\\
2.30545473098755	1.9417229986453\\
2.31555438041687	1.94135666103454\\
2.32545495033264	1.94099032342378\\
2.33625602722168	1.94062398581302\\
2.34623694419861	1.94025764820226\\
2.35612010955811	1.9398913105915\\
2.36617660522461	1.93952497298074\\
2.37622141838074	1.93915863536998\\
2.38620662689209	1.93879229775922\\
2.3962140083313	1.93842596014845\\
2.40617871284485	1.93805962253769\\
2.41628313064575	1.93769328492693\\
2.42637825012207	1.93732694731617\\
2.43633460998535	1.93696060970541\\
2.44639992713928	1.93659427209465\\
2.45628762245178	1.93622793448389\\
2.46616125106812	1.93586159687313\\
2.476078748703	1.93549525926237\\
2.4860463142395	1.93512892165161\\
2.49604153633118	1.93476258404084\\
2.50590920448303	1.93439624643008\\
2.5158371925354	1.93402990881932\\
2.52576756477356	1.93366357120856\\
2.53571748733521	1.9332972335978\\
2.54569292068481	1.93293089598704\\
2.55572009086609	1.93256455837628\\
2.56571006774902	1.93219822076552\\
2.57564806938171	1.93183188315476\\
2.58565235137939	1.931465545544\\
2.59558749198914	1.93109920793323\\
2.60553956031799	1.93073287032247\\
2.61550092697144	1.93036653271171\\
2.62547373771667	1.93000019510095\\
2.63551044464111	1.92963385749019\\
2.64550924301147	1.92926751987943\\
2.6554958820343	1.92890118226867\\
2.66554236412048	1.92853484465791\\
2.67553687095642	1.92816850704715\\
2.68562602996826	1.92780216943638\\
2.69560384750366	1.92743583182562\\
2.70569324493408	1.92706949421486\\
2.71583104133606	1.9267031566041\\
2.72594809532166	1.92249593424552\\
2.73594093322754	1.91748860491424\\
2.74613261222839	1.91248127558295\\
2.75620079040527	1.90747394625167\\
2.76618671417236	1.90246661692038\\
2.77604961395264	1.8974592875891\\
2.78596925735474	1.89245195825781\\
2.7960479259491	1.88744462892653\\
2.80607604980469	1.88243729959524\\
2.81607556343079	1.87742997026395\\
2.82607293128967	1.87242264093267\\
2.83605456352234	1.86741531160138\\
2.84610176086426	1.8624079822701\\
2.85608816146851	1.85740065293881\\
2.86600637435913	1.85239332360753\\
2.8761465549469	1.84738599427624\\
2.88608431816101	1.84237866494496\\
2.8962287902832	1.83737133561367\\
2.90657734870911	1.83236400628239\\
2.91928434371948	1.8273566769511\\
2.92957305908203	1.82234934761982\\
2.93949675559998	1.81734201828853\\
2.95022583007812	1.81233468895725\\
2.96036553382874	1.80732735962596\\
2.97032999992371	1.80232003029468\\
2.98047590255737	1.79731270096339\\
2.99048089981079	1.79230537163211\\
3.00037431716919	1.78729804230082\\
3.01042413711548	1.78229071296954\\
3.02054691314697	1.77728338363825\\
3.03061103820801	1.77227605430697\\
3.04053401947021	1.76726872497568\\
3.05054879188538	1.76226139564439\\
3.06053686141968	1.75725406631311\\
3.07050347328186	1.75224673698182\\
3.08047127723694	1.74723940765054\\
3.09054708480835	1.74223207831925\\
3.10066652297974	1.73722474898797\\
3.11077833175659	1.73221741965668\\
3.12074971199036	1.7272100903254\\
3.13103771209717	1.72220276099411\\
3.14118647575378	1.71719543166283\\
3.15105867385864	1.71218810233154\\
3.16107797622681	1.70718077300026\\
3.17099714279175	1.70217344366897\\
3.18101024627686	1.69716611433769\\
3.19085335731506	1.6921587850064\\
3.20084023475647	1.68715145567512\\
3.21075177192688	1.68214412634383\\
3.22077608108521	1.67713679701255\\
3.23069405555725	1.67212946768126\\
3.24067401885986	1.66712213834998\\
3.25056076049805	1.66211480901869\\
3.26061248779297	1.65710747968741\\
3.27052307128906	1.65210015035612\\
3.28059864044189	1.64709282102483\\
3.29059386253357	1.64208549169355\\
3.30062580108643	1.63707816236226\\
3.31062579154968	1.63207083303098\\
3.32075333595276	1.62706350369969\\
3.33076333999634	1.62205617436841\\
3.34104228019714	1.61704884503712\\
3.35096120834351	1.61204151570584\\
3.36091589927673	1.60703418637455\\
3.3708188533783	1.60202685704327\\
3.38089776039124	1.59701952771198\\
3.39101052284241	1.5920121983807\\
3.40111231803894	1.58700486904941\\
3.41101908683777	1.58199753971813\\
3.421053647995	1.57699021038684\\
3.43120813369751	1.57198288105556\\
3.44125866889954	1.56697555172427\\
3.45136499404907	1.56196822239299\\
3.46140456199646	1.5569608930617\\
3.47142887115479	1.55195356373042\\
3.48151087760925	1.54694623439913\\
3.49162721633911	1.54193890506785\\
3.50149893760681	1.53693157573656\\
3.51141452789307	1.53192424640527\\
3.52149248123169	1.52691691707399\\
3.53144669532776	1.5219095877427\\
3.54150485992432	1.51690225841142\\
3.55149579048157	1.51189492908013\\
3.56189203262329	1.50688759974885\\
3.57190632820129	1.50188027041756\\
3.58190584182739	1.49687294108628\\
3.59190917015076	1.50244573605993\\
3.60205221176147	1.50957714503209\\
3.61217951774597	1.51670855400425\\
3.62209439277649	1.52383996297641\\
3.63217353820801	1.53097137194857\\
3.642169713974	1.53810278092073\\
3.65203833580017	1.54523418989289\\
3.6619393825531	1.55236559886505\\
3.67187118530273	1.55949700783721\\
3.68191647529602	1.56662841680937\\
3.69170880317688	1.57375982578153\\
3.7016384601593	1.58089123475369\\
3.71158409118652	1.58802264372585\\
3.72159481048584	1.59515405269801\\
3.7315890789032	1.60228546167017\\
3.74147844314575	1.60941687064233\\
3.75147819519043	1.61654827961449\\
3.76156687736511	1.62367968858665\\
3.77159380912781	1.63081109755881\\
3.7816047668457	1.63794250653096\\
3.79160022735596	1.64507391550312\\
3.80154991149902	1.65220532447528\\
3.81156301498413	1.65933673344744\\
3.82155561447144	1.6664681424196\\
3.83156991004944	1.67359955139176\\
3.84164381027222	1.68073096036392\\
3.85164999961853	1.68786236933608\\
3.86182546615601	1.69499377830824\\
3.87180399894714	1.7021251872804\\
3.88184762001038	1.70925659625256\\
3.89198112487793	1.71638800522472\\
3.90214490890503	1.72351941419688\\
3.91212868690491	1.73065082316904\\
3.9220974445343	1.7377822321412\\
3.93219780921936	1.74491364111336\\
3.94229459762573	1.75204505008552\\
3.95233035087585	1.75917645905768\\
3.96244406700134	1.76630786802984\\
3.97240805625916	1.773439277002\\
3.98242044448853	1.78057068597416\\
3.99240040779114	1.78770209494632\\
4.00248146057129	1.79483350391848\\
4.01250147819519	1.80196491289063\\
4.02243375778198	1.8090963218628\\
4.03237295150757	1.81622773083496\\
4.04231429100037	1.82335913980712\\
4.05229830741882	1.83049054877929\\
4.06234002113342	1.83762195775145\\
4.07235932350159	1.84475336672361\\
4.08235716819763	1.85188477569577\\
4.09235787391663	1.85901618466794\\
4.10228800773621	1.8661475936401\\
4.11226177215576	1.87327900261226\\
4.1222071647644	1.88041041158442\\
4.13216328620911	1.88754182055659\\
4.14230036735535	1.89467322952875\\
4.15235424041748	1.90180463850091\\
4.16236710548401	1.90893604747308\\
4.1723461151123	1.91606745644524\\
4.18251132965088	1.9231988654174\\
4.19244432449341	1.93033027438956\\
4.2025249004364	1.93746168336173\\
4.2125415802002	1.94579862120486\\
4.22246551513672	1.95544889534842\\
4.23246932029724	1.96509916949199\\
4.24253726005554	1.97474944363556\\
4.25254964828491	1.98439971777913\\
4.26249480247498	1.9940499919227\\
4.27244424819946	2.00370026606626\\
4.28244113922119	2.01335054020983\\
4.29240226745605	2.0230008143534\\
4.30242419242859	2.03265108849696\\
4.31240153312683	2.04230136264053\\
4.32244777679443	2.0519516367841\\
4.33242535591125	2.06160191092767\\
4.34240460395813	2.07125218507124\\
4.35252904891968	2.0809024592148\\
4.36239194869995	2.09055273335837\\
4.37236022949219	2.10020300750194\\
4.38234710693359	2.1098532816455\\
4.39227271080017	2.11950355578907\\
4.4022364616394	2.12915382993264\\
4.41236591339111	2.13880410407621\\
4.42236661911011	2.14845437821978\\
4.43239665031433	2.15810465236334\\
4.44235181808472	2.16775492650691\\
4.45225358009338	2.17740520065048\\
4.4622323513031	2.18705547479405\\
4.47219610214233	2.19670574893761\\
4.48218035697937	2.20635602308118\\
4.49216413497925	2.21600629722475\\
4.50214743614197	2.22565657136832\\
4.51214790344238	2.23530684551188\\
4.5220947265625	2.24495711965545\\
4.53212738037109	2.25460739379902\\
4.54217457771301	2.26425766794258\\
4.55215811729431	2.27390794208615\\
4.56216955184937	2.28355821622972\\
4.57226157188416	2.29320849037329\\
4.58233690261841	2.30285876451686\\
4.59249138832092	2.31250903866042\\
4.60243725776672	2.32215931280399\\
4.61251091957092	2.33180958694756\\
4.62250876426697	2.34145986109113\\
4.63244867324829	2.35111013523469\\
4.64257979393005	2.36076040937826\\
4.65251636505127	2.37041068352183\\
4.66250371932983	2.3800609576654\\
4.67252707481384	2.38971123180896\\
4.68248152732849	2.39936150595253\\
4.69242191314697	2.4090117800961\\
4.70257472991943	2.41866205423967\\
4.71239233016968	2.42831232838323\\
4.72239947319031	2.4379626025268\\
4.73246169090271	2.44761287667037\\
4.74241065979004	2.45726315081394\\
4.75244736671448	2.4669134249575\\
4.76247978210449	2.47656369910107\\
4.77241444587708	2.48621397324464\\
4.78247404098511	2.49586424738821\\
4.79249715805054	2.50551452153177\\
4.80643749237061	2.51516479567534\\
4.8193154335022	2.52481506981891\\
4.82957720756531	2.53446534396248\\
4.83967065811157	2.54411561810604\\
4.84995770454407	2.55376589224961\\
4.85991144180298	2.56341616639318\\
4.86992740631104	2.57306644053675\\
4.88060355186462	2.58271671468031\\
4.89089298248291	2.59236698882388\\
4.90115904808044	2.60201726296745\\
4.91115045547485	2.61166753711102\\
4.92117428779602	2.62131781125458\\
};
\addlegendentry{linear}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.000981777128112995\\
0.00985383987426758	0.0107995565376935\\
0.0198948383331299	0.0206173765895266\\
0.0299065113067627	0.0304352742311148\\
0.039931058883667	0.0402532864099604\\
0.0500161647796631	0.0500714500735659\\
0.0602202415466309	0.0598898021694336\\
0.0702126026153564	0.069708379645066\\
0.0801742076873779	0.0795272194479655\\
0.0901885032653809	0.0893463585256344\\
0.100136756896973	0.0991658338255752\\
0.110239744186401	0.10898568229529\\
0.12023663520813	0.118805940882282\\
0.130248308181763	0.128626646534053\\
0.140385866165161	0.138447836198105\\
0.150537252426147	0.148269546821941\\
0.16057562828064	0.158091815353063\\
0.170724153518677	0.167914678738975\\
0.180731773376465	0.177738173927177\\
0.19071364402771	0.187562337865173\\
0.200819253921509	0.197387207500464\\
0.210932731628418	0.207212819780554\\
0.220946311950684	0.217039211652945\\
0.231109142303467	0.226866420065138\\
0.241029739379883	0.236694481964637\\
0.251104116439819	0.246523434298944\\
0.261149644851685	0.256353314015562\\
0.271198749542236	0.266184158061992\\
0.2812340259552	0.276016003385737\\
0.291341543197632	0.2858488869343\\
0.301425695419312	0.295682845655182\\
0.311349630355835	0.305517916495887\\
0.321533203125	0.315354136403917\\
0.331412553787231	0.325191542326774\\
0.341546535491943	0.33503017121196\\
0.351660251617432	0.344870060006979\\
0.361773729324341	0.354711245659331\\
0.371720790863037	0.364553765116521\\
0.38164758682251	0.374397655326049\\
0.391507148742676	0.384242953235419\\
0.401451826095581	0.394089695792133\\
0.411490440368652	0.403937919943693\\
0.421479940414429	0.413787662637603\\
0.431582689285278	0.423638960821363\\
0.441593170166016	0.433491851442477\\
0.451408624649048	0.443346371448446\\
0.461375951766968	0.453202557786774\\
0.471380472183228	0.463060447404963\\
0.481440544128418	0.472920077250515\\
0.491454601287842	0.482781484270933\\
0.501266956329346	0.492644705413719\\
0.511228322982788	0.502509777626375\\
0.521208524703979	0.512376737856403\\
0.53119683265686	0.522245623051307\\
0.541174173355103	0.532116470158589\\
0.551156997680664	0.541989316125751\\
0.561151742935181	0.551864197900294\\
0.57119083404541	0.561741152429723\\
0.581146955490112	0.571620216661539\\
0.591170072555542	0.581501427543245\\
0.601149797439575	0.591384822022342\\
0.611125230789185	0.601270437046334\\
0.621141195297241	0.611158309562723\\
0.631026268005371	0.621048476519011\\
0.641097545623779	0.6309409748627\\
0.651172876358032	0.640835841541294\\
0.661116600036621	0.650733113502294\\
0.671291589736938	0.660632827693202\\
0.681368827819824	0.670535021061523\\
0.691346883773804	0.680439730554756\\
0.701295852661133	0.690346993120406\\
0.711244344711304	0.700256845705974\\
0.721302509307861	0.710169325258963\\
0.731230020523071	0.720084468726875\\
0.741362810134888	0.730002313057213\\
0.751492977142334	0.739922895197479\\
0.761433839797974	0.749846252095175\\
0.771518468856812	0.759772420697804\\
0.781561136245728	0.769701437952868\\
0.791599035263062	0.77963334080787\\
0.801798105239868	0.789568166210313\\
0.811721086502075	0.799505951107697\\
0.821721315383911	0.809446732447527\\
0.831780195236206	0.819390547177303\\
0.841828346252441	0.82933743224453\\
0.851819753646851	0.839287424596708\\
0.861818552017212	0.849240561181341\\
0.871950387954712	0.859196878945931\\
0.881908416748047	0.86915641483798\\
0.891765117645264	0.879119205804991\\
0.901958227157593	0.889085288794465\\
0.911997556686401	0.899054700753907\\
0.921928405761719	0.909027478630817\\
0.931891202926636	0.919003659372698\\
0.941883087158203	0.928983279927054\\
0.951821327209473	0.938966377241385\\
0.961737394332886	0.948952988263195\\
0.971847057342529	0.958943149939985\\
0.981838941574097	0.968936899219259\\
0.991831064224243	0.978934273048519\\
1.00181365013123	0.988935308375267\\
1.01181364059448	0.998940042147004\\
1.02179861068726	1.00894851131123\\
1.03179788589478	1.01896075281546\\
1.04183292388916	1.02897680360718\\
1.05181741714478	1.03899670063391\\
1.06177520751953	1.04902048084313\\
1.07183289527893	1.05904818118236\\
1.08184862136841	1.0690798385991\\
1.09182381629944	1.07911549004085\\
1.10177803039551	1.08915517245511\\
1.11184620857239	1.09919892278938\\
1.12182331085205	1.10924677799117\\
1.13203382492065	1.11929877500798\\
1.14193964004517	1.12935495078732\\
1.15196108818054	1.13941534227667\\
1.16218066215515	1.14947998642356\\
1.1722731590271	1.15954892017547\\
1.18229746818542	1.16962218047991\\
1.19220638275146	1.17969980428439\\
1.2021701335907	1.1897818285364\\
1.21209359169006	1.19986829018346\\
1.22212386131287	1.20995922617305\\
1.23206520080566	1.22005467345269\\
1.24207639694214	1.23015466896987\\
1.252197265625	1.2402592496721\\
1.26209735870361	1.25036845250688\\
1.2721107006073	1.26048231442171\\
1.28197312355042	1.2706008723641\\
1.29194927215576	1.28072416328155\\
1.3018434047699	1.29085222412156\\
1.31181335449219	1.30098509183163\\
1.32189798355103	1.31112280335926\\
1.33192372322083	1.32126539565196\\
1.34199595451355	1.33141290565724\\
1.35199618339539	1.34156537032258\\
1.36191773414612	1.3517228265955\\
1.37203192710876	1.36188531142349\\
1.38202667236328	1.37205286175407\\
1.39202904701233	1.38222551453473\\
1.4021589756012	1.39240330671297\\
1.41199040412903	1.4025862752363\\
1.42205762863159	1.41277445705221\\
1.43204116821289	1.42296788910822\\
1.44204354286194	1.43316660835182\\
1.45202922821045	1.44337065173052\\
1.46200466156006	1.45358005619182\\
1.47194790840149	1.46379485868322\\
1.48206663131714	1.47401509615222\\
1.49205851554871	1.48424080554633\\
1.50215315818787	1.49447202381304\\
1.51213645935059	1.50470878789987\\
1.52228212356567	1.51495113475431\\
1.53231716156006	1.52519910132386\\
1.54241847991943	1.53545272455604\\
1.55238604545593	1.54571204139833\\
1.5624086856842	1.55597708879824\\
1.57240915298462	1.56624790370328\\
1.58236694335938	1.57652452306095\\
1.592609167099	1.58680698381875\\
1.60254955291748	1.59709532292418\\
1.61250352859497	1.60738957732475\\
1.62250781059265	1.61768978396795\\
1.63242149353027	1.62799597980129\\
1.64237570762634	1.63830820177227\\
1.65238881111145	1.6486264868284\\
1.66227841377258	1.65895087191717\\
1.67222380638123	1.6692813939861\\
1.68237066268921	1.67961808998267\\
1.69220757484436	1.6899609968544\\
1.70220541954041	1.70031015154879\\
1.71222543716431	1.71066559101333\\
1.72215533256531	1.72102734934731\\
1.73214101791382	1.73138708485157\\
1.74222135543823	1.74170966970737\\
1.75220513343811	1.75195463271232\\
1.76229357719421	1.76208150266405\\
1.77233695983887	1.77204980836016\\
1.78250908851624	1.78181907859827\\
1.79255723953247	1.791348842176\\
1.80266451835632	1.80059953396179\\
1.81274223327637	1.80955397309985\\
1.82269859313965	1.81821825633883\\
1.83265447616577	1.82659956524974\\
1.8425600528717	1.83470508140356\\
1.85273766517639	1.84254198637129\\
1.86282062530518	1.85011746172391\\
1.87288665771484	1.85743868903242\\
1.88280248641968	1.86451284986781\\
1.89283466339111	1.87134712580107\\
1.90286707878113	1.8779486984032\\
1.91280651092529	1.88432474924518\\
1.92264533042908	1.89048245989802\\
1.93263602256775	1.89642901193269\\
1.94267320632935	1.9021715869202\\
1.95260119438171	1.90771736643153\\
1.9626898765564	1.91307353203768\\
1.97280192375183	1.91824726530964\\
1.98290491104126	1.92324574781839\\
1.99295496940613	1.92807616113495\\
2.00300478935242	1.93274568683028\\
2.01313066482544	1.93726150647539\\
2.02307152748108	1.94163080164128\\
2.03312683105469	1.94586075389892\\
2.04312610626221	1.94995854481932\\
2.05314993858337	1.95393091505845\\
2.06316924095154	1.95778014457879\\
2.07314825057983	1.96150592266962\\
2.08331727981567	1.96510790668735\\
2.09321975708008	1.96858575398836\\
2.10323762893677	1.97193912192908\\
2.11321449279785	1.9751676678659\\
2.12309312820435	1.97827104915523\\
2.13302946090698	1.98124892315348\\
2.1430184841156	1.98410094721704\\
2.15291333198547	1.98682677870233\\
2.1629364490509	1.98942607496575\\
2.1728880405426	1.9918984933637\\
2.18295168876648	1.99424369125258\\
2.1928129196167	1.99646132598881\\
2.20275855064392	1.99855105492878\\
2.21295070648193	2.00051253542891\\
2.22292900085449	2.00234542484559\\
2.23284196853638	2.00404938053523\\
2.24282717704773	2.00562405985424\\
2.25275874137878	2.00706912015902\\
2.262864112854	2.00838421880597\\
2.27279996871948	2.0095690131515\\
2.2828323841095	2.01062316055201\\
2.29273748397827	2.01154631836392\\
2.30283546447754	2.01233814394361\\
2.31289911270142	2.0129982946475\\
2.32276272773743	2.013526427832\\
2.33273887634277	2.0139222008535\\
2.3426833152771	2.01418527106842\\
2.35269451141357	2.01431529583315\\
2.36267948150635	2.0143119325041\\
2.37268590927124	2.01417483843767\\
2.38267135620117	2.01390367099028\\
2.39261603355408	2.01349808751832\\
2.40261793136597	2.0129577453782\\
2.41273856163025	2.01228230192633\\
2.42299795150757	2.0114714145191\\
2.43292045593262	2.01052474051293\\
2.44291186332703	2.00944193726421\\
2.45304989814758	2.00822266212936\\
2.46287512779236	2.00686657246478\\
2.47298288345337	2.00537332562687\\
2.48288226127625	2.00374257897203\\
2.49300456047058	2.00197398985667\\
2.50301194190979	2.0000672156372\\
2.51303648948669	1.99802191367003\\
2.52305769920349	1.99583774131154\\
2.5330011844635	1.99351435591816\\
2.5430588722229	1.99105141484628\\
2.55309867858887	1.98844857545231\\
2.56307744979858	1.98570549509265\\
2.57320976257324	1.98282183112371\\
2.58316946029663	1.9797972409019\\
2.59319448471069	1.97663138178361\\
2.60316228866577	1.97332391112526\\
2.61337614059448	1.96987448628324\\
2.62339019775391	1.96628276461396\\
2.63354825973511	1.96254840347383\\
2.64356517791748	1.95867106021925\\
2.65367913246155	1.95465039220663\\
2.663738489151	1.95048605679236\\
2.67375540733337	1.94617771133286\\
2.68375492095947	1.94172501318453\\
2.69380307197571	1.93712761970378\\
2.70382475852966	1.932385188247\\
2.71385025978088	1.92749737617061\\
2.7236750125885	1.9224643522303\\
2.73368406295776	1.91728974692762\\
2.74365043640137	1.91197862614448\\
2.75374841690063	1.90653606038564\\
2.76371765136719	1.90096712015586\\
2.77379727363586	1.89527687595991\\
2.78379821777344	1.88947039830255\\
2.79380917549133	1.88355275768855\\
2.80384659767151	1.87752902462266\\
2.81375765800476	1.87140426960965\\
2.82383751869202	1.86518356315429\\
2.83377885818481	1.85887197576133\\
2.843754529953	1.85247457793554\\
2.85385012626648	1.84599644018169\\
2.86391925811768	1.83944263300453\\
2.87389898300171	1.83281822690883\\
2.88377547264099	1.82612829239936\\
2.89381313323975	1.81937789998087\\
2.90379548072815	1.81257212015813\\
2.91385579109192	1.8057160234359\\
2.92388844490051	1.79881468031896\\
2.93394064903259	1.79187316131205\\
2.94400858879089	1.78489653691994\\
2.95408248901367	1.7778898776474\\
2.9641420841217	1.77085825399919\\
2.97413563728333	1.76380673648007\\
2.98425459861755	1.7567403955948\\
2.99426817893982	1.74966430184816\\
3.00414562225342	1.7425835257449\\
3.01408338546753	1.73550313778978\\
3.02400636672974	1.72842820848757\\
3.03392505645752	1.72136380834304\\
3.04384303092957	1.71431500786094\\
3.05378723144531	1.70728687754604\\
3.06376528739929	1.7002844879031\\
3.07389402389526	1.69331290943688\\
3.08394956588745	1.68637721265216\\
3.09402108192444	1.67948246805368\\
3.10404491424561	1.67263374614622\\
3.11399102210999	1.66583611743454\\
3.12389898300171	1.6590946524234\\
3.13387775421143	1.65241442161757\\
3.14379858970642	1.6458004955218\\
3.15370917320251	1.63925794464087\\
3.1637077331543	1.63279183947953\\
3.17390704154968	1.62640725054255\\
3.18387651443481	1.62010924833469\\
3.19400382041931	1.61390290336071\\
3.20388150215149	1.60779328612538\\
3.21379637718201	1.60178546713346\\
3.22383761405945	1.59588451688972\\
3.23375272750854	1.59009550589891\\
3.24386644363403	1.5844235046658\\
3.25408267974854	1.57887358369516\\
3.2640209197998	1.57345081349175\\
3.27400183677673	1.56816026456032\\
3.28396058082581	1.56300700740565\\
3.29400873184204	1.5579961125325\\
3.3040235042572	1.55313265044563\\
3.31398820877075	1.5484216916498\\
3.32391309738159	1.54386830664978\\
3.33395743370056	1.53947756595032\\
3.34399247169495	1.53525454005621\\
3.3540575504303	1.53120429947218\\
3.36415004730225	1.52733191470302\\
3.37419295310974	1.52364245625348\\
3.3841724395752	1.52014099462833\\
3.39420580863953	1.51683260033233\\
3.40419006347656	1.51372234387024\\
3.41411542892456	1.51081529574682\\
3.42406749725342	1.50811652646685\\
3.43412661552429	1.50563110653508\\
3.44410991668701	1.50336410645627\\
3.45419454574585	1.5013205967352\\
3.46454310417175	1.49950564787662\\
3.47450041770935	1.49792433038529\\
3.48448348045349	1.49658171476598\\
3.49455547332764	1.49548287152345\\
3.50460386276245	1.49463287116247\\
3.51465439796448	1.4940367841878\\
3.52463245391846	1.4936996811042\\
3.53472828865051	1.49362663241644\\
3.54460334777832	1.49382270862928\\
3.55460548400879	1.49429298024747\\
3.56462979316711	1.4950425177758\\
3.57467269897461	1.49607639171901\\
3.58476543426514	1.49739858023803\\
3.59462475776672	1.49900661536397\\
3.60464334487915	1.50089567283172\\
3.61464715003967	1.50306092488391\\
3.62468647956848	1.50549754376319\\
3.63464117050171	1.5082007017122\\
3.64458584785461	1.51116557097359\\
3.65463829040527	1.51438732379001\\
3.66465735435486	1.5178611324041\\
3.67469382286072	1.52158216905851\\
3.6847026348114	1.52554560599588\\
3.69460773468018	1.52974661545886\\
3.70452904701233	1.53418036969009\\
3.71446323394775	1.53884204093221\\
3.72440838813782	1.54372680142789\\
3.73434019088745	1.54882982341975\\
3.74430012702942	1.55414627915044\\
3.75426745414734	1.55967134086262\\
3.76436567306519	1.56540018079892\\
3.77425289154053	1.57132797120199\\
3.78421640396118	1.57744988431448\\
3.79417300224304	1.58376109237903\\
3.80481624603271	1.59025676763829\\
3.81479358673096	1.59693208233489\\
3.82477402687073	1.6037822087115\\
3.83485507965088	1.61080231901075\\
3.84488487243652	1.61798758547529\\
3.85496997833252	1.62533318034776\\
3.86494636535645	1.63283427587081\\
3.87494015693665	1.64048604428709\\
3.88489246368408	1.64828365783924\\
3.89489769935608	1.6562222887699\\
3.90493583679199	1.66429710932173\\
3.91487979888916	1.67250329173736\\
3.92516922950745	1.68083600825944\\
3.93515753746033	1.68929043113062\\
3.9452428817749	1.69786173259354\\
3.9551796913147	1.70654508489085\\
3.96510791778564	1.7153356602652\\
3.97511172294617	1.72422863095922\\
3.98509502410889	1.73321916921557\\
3.99504947662354	1.74230244727688\\
4.00520896911621	1.75147363738582\\
4.01524353027344	1.76072791178501\\
4.02531242370605	1.77006044271712\\
4.03538131713867	1.77946640242477\\
4.04539227485657	1.78894096315062\\
4.05544471740723	1.79847929713731\\
4.06561422348022	1.8080765766275\\
4.07558465003967	1.81772797386381\\
4.08571267127991	1.8274286610889\\
4.09572792053223	1.83717381054542\\
4.10580730438232	1.84695859447601\\
4.11574840545654	1.85677818512331\\
4.12566947937012	1.86662775472997\\
4.13571834564209	1.87650247553863\\
4.14577007293701	1.88639751979195\\
4.15565133094788	1.89630805973256\\
4.16561603546143	1.90622926760312\\
4.17560720443726	1.91615631564626\\
4.18553948402405	1.92608437610463\\
4.19550752639771	1.93600862122088\\
4.20553803443909	1.94592431430592\\
4.21553206443787	1.95582903974872\\
4.22558045387268	1.96572283629626\\
4.23543238639832	1.97560586044586\\
4.24538040161133	1.98547826869482\\
4.25536727905273	1.99534021754043\\
4.2655725479126	2.00519186348001\\
4.27551198005676	2.01503336301085\\
4.28557634353638	2.02486487263026\\
4.29567885398865	2.03468654883554\\
4.30780053138733	2.044498548124\\
4.31768321990967	2.05430102699293\\
4.32764291763306	2.06409414193964\\
4.33773112297058	2.07387804946143\\
4.34774923324585	2.08365290605561\\
4.35780906677246	2.09341886821948\\
4.36771678924561	2.10317609245033\\
4.37785911560059	2.11292473524548\\
4.38784289360046	2.12266495310223\\
4.39783763885498	2.13239690251788\\
4.40778136253357	2.14212073998973\\
4.41782188415527	2.15183662201509\\
4.42788863182068	2.16154470509125\\
4.43794012069702	2.17124514571553\\
4.44780969619751	2.18093810038522\\
4.45785188674927	2.19062372559763\\
4.467777967453	2.20030217785005\\
4.47782707214355	2.2099736136398\\
4.48779559135437	2.21963818946418\\
4.49786305427551	2.22929606182049\\
4.50781750679016	2.23894738720602\\
4.51790308952332	2.24859232211809\\
4.52788949012756	2.258231023054\\
4.53795623779297	2.26786364651105\\
4.5480477809906	2.27749034898654\\
4.55798077583313	2.28711128697778\\
4.56822204589844	2.29672661698207\\
4.57827520370483	2.30633649549671\\
4.58824324607849	2.315941079019\\
4.59821844100952	2.32554052404626\\
4.60822296142578	2.33513498707577\\
4.61822605133057	2.34472462460484\\
4.62819695472717	2.35430959313079\\
4.63836121559143	2.3638900491509\\
4.64835858345032	2.37346614916248\\
4.65830707550049	2.38303804966284\\
4.66835522651672	2.39260590714928\\
4.67829012870789	2.4021698781191\\
4.68833708763123	2.4117301190696\\
4.69835209846497	2.42128678649809\\
4.7085702419281	2.43084003690187\\
4.71852588653564	2.44039002677824\\
4.72852087020874	2.44993691262451\\
4.73868465423584	2.45948085093797\\
4.74856209754944	2.46902199821594\\
4.75844359397888	2.47856051095571\\
4.76850128173828	2.48809654565458\\
4.77874040603638	2.49763025880987\\
4.78855657577515	2.50716180691887\\
4.7985668182373	2.51669134647889\\
4.80858778953552	2.52621903398722\\
4.81857872009277	2.53574502594118\\
4.82859492301941	2.54526947883806\\
4.83849787712097	2.55479254917516\\
4.84855175018311	2.5643143934498\\
4.85851383209229	2.57383516815927\\
4.86847639083862	2.58335502980088\\
4.87841057777405	2.59287413487192\\
4.88843107223511	2.60239263986971\\
4.89851903915405	2.61191070129154\\
4.90862774848938	2.62142847563472\\
};
\addlegendentry{cubic}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1.28099795855366e-09\\
0.00973653793334961	1.69542383935551e-06\\
0.0197093486785889	1.17301322921722e-05\\
0.0299067497253418	3.75204351294622e-05\\
0.0399303436279297	8.63107789218782e-05\\
0.0500466823577881	0.00016517623245674\\
0.0601160526275635	0.000281023691157101\\
0.0701708793640137	0.000440593081500821\\
0.0801875591278076	0.000650458565439628\\
0.090226411819458	0.00091702974481819\\
0.100165605545044	0.00124655286579318\\
0.110177040100098	0.00164511202325236\\
0.12035083770752	0.00211863036523362\\
0.13041090965271	0.00267287129734406\\
0.140504360198975	0.00331343968717907\\
0.150469541549683	0.00404578306874139\\
0.167957782745361	0.00487519284686017\\
0.178004741668701	0.00580680550161005\\
0.188008069992065	0.00684560379273021\\
0.197960615158081	0.00799641796404345\\
0.207955121994019	0.00926392694787529\\
0.217869758605957	0.010652659569473\\
0.227973222732544	0.0121669957514246\\
0.237928867340088	0.013811167718078\\
0.247912406921387	0.0155892611999603\\
0.257825613021851	0.0175052166381964\\
0.267781257629395	0.0195628303889283\\
0.277797937393188	0.0217657559277343\\
0.287868022918701	0.0241175050540478\\
0.297918081283569	0.0266214490955765\\
0.307862758636475	0.0292808201127217\\
0.317879199981689	0.0320987121029969\\
0.327868461608887	0.035078082205447\\
0.337837219238281	0.0382217519050679\\
0.347899198532104	0.0415324082372247\\
0.35786247253418	0.0450126049920715\\
0.367813110351562	0.04866476391897\\
0.377829551696777	0.0524911759309089\\
0.387988328933716	0.0564940023089226\\
0.398125171661377	0.0606752759065109\\
0.408169984817505	0.065036902354057\\
0.418177366256714	0.0695806612632478\\
0.428115367889404	0.0743082074314922\\
0.438099145889282	0.0792210720463402\\
0.448223829269409	0.0843206638899023\\
0.45818018913269	0.0896082705432684\\
0.468120813369751	0.0950850595909267\\
0.478117704391479	0.100752079825183\\
0.488358020782471	0.10661026245058\\
0.498061418533325	0.112660422288316\\
0.508003711700439	0.118903258980663\\
0.518098592758179	0.125339358195388\\
0.528126001358032	0.13196919283017\\
0.538255453109741	0.138793124217022\\
0.548272848129272	0.145811403326704\\
0.558092355728149	0.153024171973151\\
0.568102121353149	0.160431464017883\\
0.578248500823975	0.168033206574431\\
0.588354825973511	0.175829221212751\\
0.59838080406189	0.183819225163647\\
0.608547210693359	0.192002832523187\\
0.618456125259399	0.200379555457126\\
0.628448724746704	0.20894880540532\\
0.63837456703186	0.217709894286149\\
0.648326635360718	0.226662035700933\\
0.658388137817383	0.235804346138355\\
0.668321847915649	0.245135846178877\\
0.678264856338501	0.254655461699159\\
0.688205003738403	0.26436202507648\\
0.69831371307373	0.274254276393155\\
0.708463907241821	0.284330864640957\\
0.718631267547607	0.294590348925532\\
0.728593111038208	0.305031199670821\\
0.738583564758301	0.315651799823479\\
0.74860405921936	0.326450446057292\\
0.758563280105591	0.3374253499776\\
0.768565893173218	0.348574639325709\\
0.778549671173096	0.35989635918332\\
0.788650989532471	0.371388473176939\\
0.798590421676636	0.3830488646823\\
0.808488845825195	0.394875338028785\\
0.818455457687378	0.40686561970384\\
0.828428745269775	0.4190173595574\\
0.838436841964722	0.431328132006299\\
0.848499298095703	0.443795437238697\\
0.858459711074829	0.456416702418494\\
0.868419647216797	0.469189282889755\\
0.878404378890991	0.48211046338112\\
0.888431310653687	0.495177459210233\\
0.898516893386841	0.508387417488154\\
0.908569574356079	0.52173741832378\\
0.918748617172241	0.535224476028267\\
0.928717136383057	0.548845540319444\\
0.938774585723877	0.562597497526236\\
0.949321508407593	0.576477171793082\\
0.959296941757202	0.590481326284352\\
0.969322443008423	0.60460666438877\\
0.979337930679321	0.618849830923829\\
0.989338397979736	0.633207413340214\\
0.999309539794922	0.647675942926218\\
1.00931286811829	0.662251896012162\\
1.01934456825256	0.676931695174812\\
1.0293128490448	0.691711710441806\\
1.0392918586731	0.706588260496063\\
1.04928970336914	0.721557613880208\\
1.05930471420288	0.736615990200989\\
1.06932067871094	0.751759561333695\\
1.07928133010864	0.766984452626579\\
1.08952641487122	0.782286744105274\\
1.09962868690491	0.797662471677213\\
1.10963559150696	0.813107628336047\\
1.11960053443909	0.828618165366064\\
1.1295223236084	0.844189993546612\\
1.13962435722351	0.859818984356511\\
1.14953422546387	0.875500971178481\\
1.1595253944397	0.891231750503551\\
1.16949510574341	0.907007083135488\\
1.17946767807007	0.922822695395207\\
1.18948984146118	0.938674280325196\\
1.19946789741516	0.954557498893936\\
1.20946407318115	0.970467981200314\\
1.21947646141052	0.986401327678046\\
1.22936344146729	1.0023531103001\\
1.23937940597534	1.0183188737831\\
1.24955201148987	1.03429413679177\\
1.25943994522095	1.05027439314333\\
1.26948285102844	1.06625511301192\\
1.27948045730591	1.08223174413304\\
1.28964853286743	1.09819971300793\\
1.29962491989136	1.11415442610803\\
1.30971646308899	1.13009127107936\\
1.31972789764404	1.14600561794699\\
1.32967591285706	1.16189282031939\\
1.33970403671265	1.17774821659292\\
1.34979224205017	1.1935671311562\\
1.35968899726868	1.20934487559454\\
1.36958265304565	1.22507674989439\\
1.37967586517334	1.24075804364771\\
1.38956475257874	1.25638403725641\\
1.39961862564087	1.2719500031368\\
1.40960693359375	1.28745120692395\\
1.41967678070068	1.30288290867615\\
1.42967700958252	1.31824036407933\\
1.43973207473755	1.33351882565145\\
1.44971609115601	1.34871354394696\\
1.45988750457764	1.36381976876118\\
1.46982836723328	1.37883275033472\\
1.48000550270081	1.39374774055796\\
1.48986911773682	1.40855999417537\\
1.4998517036438	1.42326476999003\\
1.50982451438904	1.43785733206797\\
1.5198929309845	1.45233295094262\\
1.53002738952637	1.46668690481926\\
1.54012584686279	1.48091448077938\\
1.55008506774902	1.49501097598513\\
1.56005048751831	1.50897169888376\\
1.57013869285583	1.52279197041198\\
1.58000445365906	1.53646712520045\\
1.59006237983704	1.54999251277815\\
1.60009264945984	1.56336349877679\\
1.61003947257996	1.5765754661353\\
1.62015318870544	1.58962381630416\\
1.6300904750824	1.60250397044988\\
1.64017748832703	1.61521137065939\\
1.65050363540649	1.62774148114448\\
1.66054248809814	1.64008978944621\\
1.67065453529358	1.6522518076393\\
1.68071818351746	1.6642230735366\\
1.69076752662659	1.67599915189348\\
1.70074439048767	1.68757563561225\\
1.7108097076416	1.69894814694659\\
1.72068381309509	1.71011233870595\\
1.73059415817261	1.72106389546\\
1.74064087867737	1.73179853572016\\
1.75060796737671	1.74231203444079\\
1.76058721542358	1.75260029021383\\
1.77056312561035	1.76265940768973\\
1.78073143959045	1.77248578045917\\
1.790696144104	1.78207617393501\\
1.80066180229187	1.79142780823397\\
1.81059265136719	1.80053844103228\\
1.82057237625122	1.80940644350984\\
1.83058619499207	1.81803082555545\\
1.84065294265747	1.82641120881998\\
1.85059452056885	1.83454779216991\\
1.86057996749878	1.84244131710547\\
1.87067270278931	1.85009303317865\\
1.8806631565094	1.85750466341134\\
1.89057326316833	1.86467836971335\\
1.90054965019226	1.87161671830057\\
1.91048336029053	1.87832264511299\\
1.92045545578003	1.8847994212328\\
1.93041586875916	1.8910506183025\\
1.94044756889343	1.89708007394295\\
1.9504382610321	1.90289185717144\\
1.96035242080688	1.90849023381983\\
1.97479605674744	1.91387963195256\\
1.98477673530579	1.91906460728481\\
1.99469685554504	1.92404980860052\\
2.00472044944763	1.92883994317049\\
2.01473784446716	1.93343974217047\\
2.02476191520691	1.93785392609924\\
2.03489923477173	1.94208717019671\\
2.04507088661194	1.94614406986196\\
2.05512380599976	1.95002910607135\\
2.06511068344116	1.9537466108535\\
2.07525110244751	1.95730073711296\\
2.08525681495667	1.9606954482661\\
2.09526467323303	1.96393452145238\\
2.10537266731262	1.96702155192036\\
2.11524438858032	1.96995995741447\\
2.12552690505981	1.97275298256174\\
2.13555526733398	1.97540370325855\\
2.14560699462891	1.97791503105742\\
2.15574884414673	1.9802897175537\\
2.16570210456848	1.98253035877237\\
2.1756911277771	1.98463939955475\\
2.18572807312012	1.98661913794528\\
2.19564247131348	1.98847172957826\\
2.20572853088379	1.99019919206459\\
2.21568727493286	1.99180340937854\\
2.22569918632507	1.99328613624449\\
2.23573279380798	1.99464900252366\\
2.24568247795105	1.99589351760089\\
2.25579333305359	1.9970210747714\\
2.26570582389832	1.99803295562747\\
2.27564120292664	1.99893033444529\\
2.28579044342041	1.99971428257162\\
2.29567980766296	2.0003857728106\\
2.30562353134155	2.00094568381046\\
2.31558275222778	2.0013948044503\\
2.32557797431946	2.00173383822684\\
2.33547806739807	2.00196340764113\\
2.34559941291809	2.00208405858534\\
2.35551595687866	2.0020962647295\\
2.36549401283264	2.00200043190826\\
2.37555956840515	2.0017969025076\\
2.38566613197327	2.00148595985162\\
2.39562678337097	2.00106783258929\\
2.40560126304626	2.00054269908116\\
2.41578412055969	1.99991069178616\\
2.42574501037598	1.99917190164833\\
2.4357738494873	1.99832638248353\\
2.44574189186096	1.99737415536628\\
2.4557957649231	1.99631521301641\\
2.46564483642578	1.99514952418588\\
2.47571969032288	1.99387703804551\\
2.48568344116211	1.99249768857172\\
2.49561190605164	1.99101139893327\\
2.50558829307556	1.98941808587806\\
2.51547169685364	1.98771766411981\\
2.52542281150818	1.98591005072488\\
2.53536248207092	1.98399516949896\\
2.54533529281616	1.98197295537385\\
2.55528354644775	1.97984335879422\\
2.56532621383667	1.97760635010434\\
2.57527279853821	1.97526192393483\\
2.58541822433472	1.97281010358941\\
2.59552407264709	1.97025094543167\\
2.60565781593323	1.96758454327179\\
2.61565232276917	1.96481103275333\\
2.62563920021057	1.96193059573993\\
2.6356999874115	1.95894346470209\\
2.64573764801025	1.95584992710393\\
2.65574884414673	1.9526503297899\\
2.66571807861328	1.94934508337158\\
2.67567133903503	1.94593466661439\\
2.68577337265015	1.94241963082436\\
2.69567584991455	1.93880060423486\\
2.70571303367615	1.9350782963934\\
2.71576619148254	1.93125350254831\\
2.7257924079895	1.92732710803553\\
2.73586559295654	1.92330009264677\\
2.7459671497345	1.9191735341326\\
2.7559061050415	1.91494860862854\\
2.7660608291626	1.91062658940009\\
2.77602910995483	1.90620884548169\\
2.78607535362244	1.90169684031578\\
2.79615998268127	1.89709213039169\\
2.80629372596741	1.89239636388471\\
2.81631469726562	1.88761127929501\\
2.82628059387207	1.88273870408666\\
2.8362512588501	1.8777805533266\\
2.84626936912537	1.87273882832362\\
2.85609602928162	1.86761561526736\\
2.86599946022034	1.86241308386727\\
2.87615942955017	1.85713348599162\\
2.88619089126587	1.85177915430645\\
2.89628219604492	1.84635250091461\\
2.90640497207642	1.84085601599466\\
2.91634607315063	1.83529226643994\\
2.92638802528381	1.8296638944975\\
2.93635201454163	1.8239736164071\\
2.94643616676331	1.81822422104019\\
2.95642590522766	1.8124185685389\\
2.96651411056519	1.80655958895501\\
2.97648692131042	1.80065028088896\\
2.98659157752991	1.7946937101288\\
2.9966037273407	1.78869300828921\\
3.00670051574707	1.78265137145043\\
3.0167133808136	1.77657205879733\\
3.02672243118286	1.77045839125828\\
3.03674459457397	1.76431375014425\\
3.04675817489624	1.75814157578771\\
3.05679893493652	1.75194536618164\\
3.06684303283691	1.74572867561853\\
3.07665061950684	1.73949511332935\\
3.08668494224548	1.73324834212252\\
3.09674048423767	1.72699207702292\\
3.10675406455994	1.72073008391085\\
3.11676144599915	1.71446617816104\\
3.12678337097168	1.70820422328159\\
3.13674092292786	1.70194812955302\\
3.1466748714447	1.69570185266719\\
3.15666961669922	1.68946939236631\\
3.16671085357666	1.68325479108193\\
3.1767680644989	1.67706213257392\\
3.18676567077637	1.67089554056944\\
3.19669032096863	1.66475917740193\\
3.20666980743408	1.65865724265011\\
3.21669602394104	1.65259397177696\\
3.22663569450378	1.64657363476867\\
3.23661112785339	1.64060053477366\\
3.24666666984558	1.63467900674155\\
3.25649976730347	1.62881341606215\\
3.26641654968262	1.62300815720444\\
3.27638506889343	1.61726765235555\\
3.28631210327148	1.61159635005975\\
3.29633378982544	1.60599872385742\\
3.30635857582092	1.60047927092406\\
3.31631875038147	1.59504251070924\\
3.32637691497803	1.58969298357562\\
3.33643841743469	1.58443524943789\\
3.3464515209198	1.57927388640182\\
3.35653185844421	1.57421348940316\\
3.3664186000824	1.56925866884668\\
3.37633085250854	1.56441404924515\\
3.3863160610199	1.55968426785831\\
3.39629602432251	1.55507397333185\\
3.40635704994202	1.5505878243364\\
3.41626119613647	1.54623048820653\\
3.42644143104553	1.54200663957969\\
3.43652415275574	1.53792095903524\\
3.44666600227356	1.53397813173343\\
3.45671415328979	1.53018284605434\\
3.46668648719788	1.5265397922369\\
3.47649693489075	1.52305366101788\\
3.48647856712341	1.51972914227086\\
3.49645066261292	1.51657092364518\\
3.50641417503357	1.51358368920501\\
3.51639938354492	1.51077211806824\\
3.52650904655457	1.50814088304552\\
3.53673791885376	1.50569464927922\\
3.546630859375	1.50343807288244\\
3.55659747123718	1.50137579957796\\
3.56669759750366	1.49951246333724\\
3.57660412788391	1.49785268501941\\
3.58658146858215	1.49640107101025\\
3.59648203849792	1.49516221183361\\
3.60649657249451	1.49414067967112\\
3.61649584770203	1.49334102232296\\
3.62638783454895	1.4927677553787\\
3.63640904426575	1.49242535428799\\
3.64637494087219	1.49231824643132\\
3.65649032592773	1.49245080319066\\
3.66644310951233	1.49282733202023\\
3.67640471458435	1.49345206851714\\
3.68652653694153	1.49432916849216\\
3.69656324386597	1.49546270004038\\
3.70656323432922	1.49685663561195\\
3.71654748916626	1.49851484408273\\
3.72653985023499	1.50044108282509\\
3.73648262023926	1.50263898977853\\
3.74648261070251	1.50511207552041\\
3.75647640228271	1.50786371533669\\
3.76651930809021	1.51089714129259\\
3.77646970748901	1.51421543430334\\
3.78644251823425	1.51782151620483\\
3.7964448928833	1.52171814182437\\
3.80653715133667	1.52590789105138\\
3.8164267539978	1.53039316090808\\
3.82640910148621	1.53517615762022\\
3.83638906478882	1.54025888868775\\
3.84647107124329	1.54564315495559\\
3.85641002655029	1.55133054268425\\
3.86640906333923	1.55732241562062\\
3.87640523910522	1.56361990706863\\
3.88642597198486	1.57022391195996\\
3.89640045166016	1.57713507892474\\
3.9064416885376	1.58435380236229\\
3.91653895378113	1.59188021451179\\
3.92657351493835	1.59971417752302\\
3.93654108047485	1.60785527552702\\
3.94651937484741	1.61630280670683\\
3.95654273033142	1.6250557753682\\
3.96652054786682	1.63411288401029\\
3.97651886940002	1.64347252539634\\
3.98653101921082	1.65313277462444\\
3.99647569656372	1.6630913811982\\
4.00647068023682	1.67334576109744\\
4.01644396781921	1.68389298884893\\
4.02642822265625	1.69472978959709\\
4.03642416000366	1.70585253117467\\
4.04642915725708	1.7172572161735\\
4.0564489364624	1.72893947401515\\
4.0665397644043	1.74089455302166\\
4.07655024528503	1.75311731248626\\
4.08652257919312	1.76560221474404\\
4.09652066230774	1.77834331724269\\
4.10650944709778	1.79133426461318\\
4.11656284332275	1.8045682807405\\
4.12647819519043	1.81803816083433\\
4.1364574432373	1.83173626349975\\
4.14656710624695	1.84565450280799\\
4.1567485332489	1.85978434036707\\
4.16680026054382	1.87411677739256\\
4.17681503295898	1.88864234677826\\
4.18685555458069	1.90335110516691\\
4.19692492485046	1.91823262502091\\
4.20699858665466	1.93327598669301\\
4.21717858314514	1.94846977050563\\
4.2271740436554	1.96380205120311\\
4.2372190952301	1.97926041007943\\
4.24716925621033	1.99483196548765\\
4.25707769393921	2.01050340606661\\
4.26704573631287	2.02626102398074\\
4.27702045440674	2.04209074815999\\
4.28704214096069	2.05797817753962\\
4.29711556434631	2.07390861430011\\
4.30716061592102	2.08986709710701\\
4.31737685203552	2.10583843435079\\
4.32741785049438	2.12180723738672\\
4.33752369880676	2.13775795377472\\
4.34763789176941	2.15367490051924\\
4.357577085495	2.16954229730908\\
4.36752939224243	2.18534429975732\\
4.37749600410461	2.20106503264112\\
4.38748097419739	2.2166886231416\\
4.39757633209229	2.23219923408373\\
4.40746307373047	2.24758109717615\\
4.41750383377075	2.26281854625107\\
4.42744755744934	2.2778960505041\\
4.43743872642517	2.29279824773415\\
4.44737029075623	2.30750997758323\\
4.45725131034851	2.3220163147764\\
4.46723628044128	2.33630260236156\\
4.47716331481934	2.35035448494932\\
4.48716473579407	2.36415794195291\\
4.49712920188904	2.377699320828\\
4.50716829299927	2.39096537031257\\
4.51722478866577	2.40394327366677\\
4.52722454071045	2.41662068191281\\
4.53724360466003	2.42898574707477\\
4.54731130599976	2.44102715541852\\
4.55735087394714	2.45273416069155\\
4.56736016273499	2.46409661736281\\
4.57738614082336	2.47510501386264\\
4.58732199668884	2.48575050582257\\
4.59731650352478	2.4960249493152\\
4.60731720924377	2.50592093409407\\
4.61733555793762	2.51543181683354\\
4.62731051445007	2.5245517543686\\
4.63726878166199	2.53327573693477\\
4.64717125892639	2.54159962140797\\
4.65729069709778	2.54952016454437\\
4.66746497154236	2.55703505622022\\
4.67744588851929	2.56414295267177\\
4.68760991096497	2.57084350973511\\
4.6977391242981	2.57713741608599\\
4.70769929885864	2.58302642647977\\
4.71771025657654	2.58851339499118\\
4.72764801979065	2.59360230825428\\
4.737633228302	2.59829831870224\\
4.74761438369751	2.60260777780726\\
4.75760579109192	2.60653826932041\\
4.76766538619995	2.61009864251147\\
4.77768778800964	2.61329904540885\\
4.78753781318665	2.6161509580394\\
4.7974226474762	2.61866722566828\\
4.80741000175476	2.62086209203884\\
4.81738233566284	2.6227512326125\\
4.82747364044189	2.62435178780853\\
4.83752298355103	2.62568239624403\\
4.84766554832458	2.6267632279737\\
4.85777831077576	2.62761601772972\\
4.86775231361389	2.62826409816166\\
4.87777638435364	2.6287324330763\\
4.88771677017212	2.62904765067747\\
4.89771318435669	2.62923807680597\\
4.90764951705933	2.62933376817942\\
4.91759657859802	2.62936654563206\\
};
\addlegendentry{quintic}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-1\\
0	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.7203	-1\\
1.7203	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.7961	-1\\
1.7961	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.0439	-1\\
2.0439	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.7127	-1\\
2.7127	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5723	-1\\
3.5723	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.1962	-1\\
4.1962	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.9093	-1\\
4.9093	3\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cDDot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
ylabel style={yshift=-0.1cm},
height=0.886in,
at={(0.394in,0.394in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-4.07425458195463,
ymax=3.07711219406152,
ylabel style={font=\color{white!15!black}},
ylabel={$\prescript{r}{}{\ddot{c}}(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00969099998474121	0\\
0.0195832252502441	0\\
0.0296742916107178	0\\
0.0396418571472168	0\\
0.049656867980957	0\\
0.0601294040679932	0\\
0.0700781345367432	0\\
0.07993483543396	0\\
0.0908200740814209	0\\
0.10073184967041	0\\
0.110650777816772	0\\
0.120595455169678	0\\
0.130521297454834	0\\
0.140470743179321	0\\
0.150336265563965	0\\
0.160297393798828	0\\
0.170216798782349	0\\
0.180199146270752	0\\
0.190394878387451	0\\
0.200225353240967	0\\
0.210473775863647	0\\
0.220380067825317	0\\
0.230308294296265	0\\
0.240261077880859	0\\
0.250311136245728	0\\
0.261248826980591	0\\
0.273363828659058	0\\
0.283057928085327	0\\
0.292869567871094	0\\
0.302579879760742	0\\
0.312498331069946	0\\
0.322120666503906	0\\
0.332151889801025	0\\
0.341883420944214	0\\
0.351644515991211	0\\
0.361508846282959	0\\
0.371360301971436	0\\
0.381281614303589	0\\
0.391154527664185	0\\
0.401032209396362	0\\
0.410874366760254	0\\
0.42078423500061	0\\
0.43071436882019	0\\
0.440623998641968	0\\
0.450795888900757	0\\
0.460647106170654	0\\
0.470625400543213	0\\
0.480589866638184	0\\
0.490613460540771	0\\
0.500569343566895	0\\
0.510618448257446	0\\
0.520593404769897	0\\
0.530606746673584	0\\
0.540637731552124	0\\
0.550573825836182	0\\
0.560633420944214	0\\
0.570549249649048	0\\
0.580564498901367	0\\
0.590643167495728	0\\
0.6005699634552	0\\
0.610775709152222	0\\
0.620806217193604	0\\
0.630894422531128	0\\
0.640954971313477	0\\
0.651150465011597	0\\
0.661112546920776	0\\
0.671077251434326	0\\
0.68115234375	0\\
0.691059827804565	0\\
0.701072931289673	0\\
0.71099328994751	0\\
0.720912933349609	0\\
0.731000185012817	0\\
0.741056442260742	0\\
0.750980377197266	0\\
0.76125168800354	0\\
0.771172285079956	0\\
0.781265497207642	0\\
0.791412591934204	0\\
0.801496505737305	0\\
0.811452388763428	0\\
0.821480751037598	0\\
0.831363677978516	0\\
0.841382503509521	0\\
0.851435661315918	0\\
0.861417293548584	0\\
0.871349096298218	0\\
0.881252288818359	0\\
0.891279697418213	0\\
0.901169538497925	0\\
0.911105155944824	0\\
0.921073198318481	0\\
0.931057214736938	0\\
0.941200494766235	0\\
0.951269388198853	0\\
0.961232662200928	0\\
0.971230030059814	0\\
0.981325387954712	0\\
0.99143385887146	0\\
1.00137567520142	0\\
1.01147127151489	0\\
1.02147030830383	0\\
1.03161454200745	0\\
1.04160642623901	0\\
1.05168890953064	0\\
1.06164503097534	0\\
1.07156610488892	0\\
1.08162021636963	0\\
1.09151721000671	0\\
1.10150623321533	0\\
1.11142182350159	0\\
1.12134671211243	0\\
1.13147282600403	0\\
1.14155745506287	0\\
1.1514298915863	0\\
1.16135287284851	0\\
1.17134857177734	0\\
1.18141460418701	0\\
1.19167447090149	0\\
1.20166158676147	0\\
1.2116641998291	0\\
1.22160267829895	0\\
1.23169469833374	0\\
1.24161434173584	0\\
1.25160074234009	0\\
1.26156330108643	0\\
1.27156209945679	0\\
1.28154397010803	0\\
1.29154777526855	0\\
1.30150270462036	0\\
1.31161141395569	0\\
1.32169055938721	0\\
1.33175015449524	0\\
1.34171581268311	0\\
1.35187745094299	0\\
1.36175990104675	0\\
1.37181282043457	0\\
1.38213467597961	0\\
1.39218878746033	0\\
1.40229082107544	0\\
1.41215634346008	0\\
1.42212247848511	0\\
1.43207859992981	0\\
1.44211602210999	0\\
1.45210766792297	0\\
1.46211957931519	0\\
1.47210741043091	0\\
1.48205184936523	0\\
1.49199819564819	0\\
1.50197911262512	0\\
1.51192331314087	0\\
1.52193546295166	0\\
1.53190779685974	0\\
1.54184770584106	0\\
1.55181121826172	0\\
1.56184315681458	0\\
1.57189226150513	0\\
1.58192658424377	0\\
1.59200072288513	0\\
1.60199451446533	0\\
1.61206889152527	0\\
1.62218809127808	0\\
1.63227677345276	0\\
1.64223217964172	0\\
1.6522216796875	0\\
1.6645519733429	0\\
1.67461133003235	0\\
1.6847882270813	0\\
1.6949348449707	0\\
1.70490598678589	0\\
1.71481490135193	0\\
1.72492480278015	0\\
1.73488736152649	0\\
1.74502182006836	0\\
1.7550196647644	0\\
1.76496195793152	0\\
1.77489590644836	0\\
1.78480362892151	0\\
1.79477453231812	0\\
1.80468249320984	0\\
1.81465840339661	0\\
1.8246157169342	0\\
1.83464074134827	0\\
1.84460186958313	0\\
1.8546416759491	0\\
1.86450815200806	0\\
1.87463045120239	0\\
1.88468956947327	0\\
1.89476323127747	0\\
1.90460968017578	0\\
1.9145781993866	0\\
1.92455077171326	0\\
1.93458914756775	0\\
1.94452571868896	0\\
1.95460343360901	0\\
1.96453189849854	0\\
1.97454810142517	0\\
1.98455667495728	0\\
1.99475431442261	0\\
2.00485253334045	0\\
2.01481962203979	0\\
2.02485728263855	0\\
2.03492522239685	0\\
2.04495191574097	0\\
2.05518078804016	0\\
2.0651319026947	0\\
2.07520413398743	0\\
2.08526849746704	0\\
2.09519147872925	0\\
2.10516834259033	0\\
2.11509013175964	0\\
2.12512946128845	0\\
2.13504600524902	0\\
2.14508676528931	0\\
2.15500831604004	0\\
2.16501569747925	0\\
2.17497539520264	0\\
2.18494296073914	0\\
2.19508194923401	0\\
2.20498561859131	0\\
2.21502447128296	0\\
2.22498965263367	0\\
2.235023021698	0\\
2.2451434135437	0\\
2.25513100624084	0\\
2.26519846916199	0\\
2.27530694007874	0\\
2.28536295890808	0\\
2.29551124572754	0\\
2.30545473098755	0\\
2.31555438041687	0\\
2.32545495033264	0\\
2.33625602722168	0\\
2.34623694419861	0\\
2.35612010955811	0\\
2.36617660522461	0\\
2.37622141838074	0\\
2.38620662689209	0\\
2.3962140083313	0\\
2.40617871284485	0\\
2.41628313064575	0\\
2.42637825012207	0\\
2.43633460998535	0\\
2.44639992713928	0\\
2.45628762245178	0\\
2.46616125106812	0\\
2.476078748703	0\\
2.4860463142395	0\\
2.49604153633118	0\\
2.50590920448303	0\\
2.5158371925354	0\\
2.52576756477356	0\\
2.53571748733521	0\\
2.54569292068481	0\\
2.55572009086609	0\\
2.56571006774902	0\\
2.57564806938171	0\\
2.58565235137939	0\\
2.59558749198914	0\\
2.60553956031799	0\\
2.61550092697144	0\\
2.62547373771667	0\\
2.63551044464111	0\\
2.64550924301147	0\\
2.6554958820343	0\\
2.66554236412048	0\\
2.67553687095642	0\\
2.68562602996826	0\\
2.69560384750366	0\\
2.70569324493408	0\\
2.71583104133606	0\\
2.72594809532166	0\\
2.73594093322754	0\\
2.74613261222839	0\\
2.75620079040527	0\\
2.76618671417236	0\\
2.77604961395264	0\\
2.78596925735474	0\\
2.7960479259491	0\\
2.80607604980469	0\\
2.81607556343079	0\\
2.82607293128967	0\\
2.83605456352234	0\\
2.84610176086426	0\\
2.85608816146851	0\\
2.86600637435913	0\\
2.8761465549469	0\\
2.88608431816101	0\\
2.8962287902832	0\\
2.90657734870911	0\\
2.91928434371948	0\\
2.92957305908203	0\\
2.93949675559998	0\\
2.95022583007812	0\\
2.96036553382874	0\\
2.97032999992371	0\\
2.98047590255737	0\\
2.99048089981079	0\\
3.00037431716919	0\\
3.01042413711548	0\\
3.02054691314697	0\\
3.03061103820801	0\\
3.04053401947021	0\\
3.05054879188538	0\\
3.06053686141968	0\\
3.07050347328186	0\\
3.08047127723694	0\\
3.09054708480835	0\\
3.10066652297974	0\\
3.11077833175659	0\\
3.12074971199036	0\\
3.13103771209717	0\\
3.14118647575378	0\\
3.15105867385864	0\\
3.16107797622681	0\\
3.17099714279175	0\\
3.18101024627686	0\\
3.19085335731506	0\\
3.20084023475647	0\\
3.21075177192688	0\\
3.22077608108521	0\\
3.23069405555725	0\\
3.24067401885986	0\\
3.25056076049805	0\\
3.26061248779297	0\\
3.27052307128906	0\\
3.28059864044189	0\\
3.29059386253357	0\\
3.30062580108643	0\\
3.31062579154968	0\\
3.32075333595276	0\\
3.33076333999634	0\\
3.34104228019714	0\\
3.35096120834351	0\\
3.36091589927673	0\\
3.3708188533783	0\\
3.38089776039124	0\\
3.39101052284241	0\\
3.40111231803894	0\\
3.41101908683777	0\\
3.421053647995	0\\
3.43120813369751	0\\
3.44125866889954	0\\
3.45136499404907	0\\
3.46140456199646	0\\
3.47142887115479	0\\
3.48151087760925	0\\
3.49162721633911	0\\
3.50149893760681	0\\
3.51141452789307	0\\
3.52149248123169	0\\
3.53144669532776	0\\
3.54150485992432	0\\
3.55149579048157	0\\
3.56189203262329	0\\
3.57190632820129	0\\
3.58190584182739	0\\
3.59190917015076	0\\
3.60205221176147	0\\
3.61217951774597	0\\
3.62209439277649	0\\
3.63217353820801	0\\
3.642169713974	0\\
3.65203833580017	0\\
3.6619393825531	0\\
3.67187118530273	0\\
3.68191647529602	0\\
3.69170880317688	0\\
3.7016384601593	0\\
3.71158409118652	0\\
3.72159481048584	0\\
3.7315890789032	0\\
3.74147844314575	0\\
3.75147819519043	0\\
3.76156687736511	0\\
3.77159380912781	0\\
3.7816047668457	0\\
3.79160022735596	0\\
3.80154991149902	0\\
3.81156301498413	0\\
3.82155561447144	0\\
3.83156991004944	0\\
3.84164381027222	0\\
3.85164999961853	0\\
3.86182546615601	0\\
3.87180399894714	0\\
3.88184762001038	0\\
3.89198112487793	0\\
3.90214490890503	0\\
3.91212868690491	0\\
3.9220974445343	0\\
3.93219780921936	0\\
3.94229459762573	0\\
3.95233035087585	0\\
3.96244406700134	0\\
3.97240805625916	0\\
3.98242044448853	0\\
3.99240040779114	0\\
4.00248146057129	0\\
4.01250147819519	0\\
4.02243375778198	0\\
4.03237295150757	0\\
4.04231429100037	0\\
4.05229830741882	0\\
4.06234002113342	0\\
4.07235932350159	0\\
4.08235716819763	0\\
4.09235787391663	0\\
4.10228800773621	0\\
4.11226177215576	0\\
4.1222071647644	0\\
4.13216328620911	0\\
4.14230036735535	0\\
4.15235424041748	0\\
4.16236710548401	0\\
4.1723461151123	0\\
4.18251132965088	0\\
4.19244432449341	0\\
4.2025249004364	0\\
4.2125415802002	0\\
4.22246551513672	0\\
4.23246932029724	0\\
4.24253726005554	0\\
4.25254964828491	0\\
4.26249480247498	0\\
4.27244424819946	0\\
4.28244113922119	0\\
4.29240226745605	0\\
4.30242419242859	0\\
4.31240153312683	0\\
4.32244777679443	0\\
4.33242535591125	0\\
4.34240460395813	0\\
4.35252904891968	0\\
4.36239194869995	0\\
4.37236022949219	0\\
4.38234710693359	0\\
4.39227271080017	0\\
4.4022364616394	0\\
4.41236591339111	0\\
4.42236661911011	0\\
4.43239665031433	0\\
4.44235181808472	0\\
4.45225358009338	0\\
4.4622323513031	0\\
4.47219610214233	0\\
4.48218035697937	0\\
4.49216413497925	0\\
4.50214743614197	0\\
4.51214790344238	0\\
4.5220947265625	0\\
4.53212738037109	0\\
4.54217457771301	0\\
4.55215811729431	0\\
4.56216955184937	0\\
4.57226157188416	0\\
4.58233690261841	0\\
4.59249138832092	0\\
4.60243725776672	0\\
4.61251091957092	0\\
4.62250876426697	0\\
4.63244867324829	0\\
4.64257979393005	0\\
4.65251636505127	0\\
4.66250371932983	0\\
4.67252707481384	0\\
4.68248152732849	0\\
4.69242191314697	0\\
4.70257472991943	0\\
4.71239233016968	0\\
4.72239947319031	0\\
4.73246169090271	0\\
4.74241065979004	0\\
4.75244736671448	0\\
4.76247978210449	0\\
4.77241444587708	0\\
4.78247404098511	0\\
4.79249715805054	0\\
4.80643749237061	0\\
4.8193154335022	0\\
4.82957720756531	0\\
4.83967065811157	0\\
4.84995770454407	0\\
4.85991144180298	0\\
4.86992740631104	0\\
4.88060355186462	0\\
4.89089298248291	0\\
4.90115904808044	0\\
4.91115045547485	0\\
4.92117428779602	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	3.69475024027332e-05\\
0.00985383987426758	0.000406422526430065\\
0.0198948383331299	0.000775897550457397\\
0.0299065113067627	0.00114537257448473\\
0.039931058883667	0.00151484759851206\\
0.0500161647796631	0.00188432262253939\\
0.0602202415466309	0.00225379764656673\\
0.0702126026153564	0.00262327267059406\\
0.0801742076873779	0.00299274769462139\\
0.0901885032653809	0.00336222271864872\\
0.100136756896973	0.00373169774267606\\
0.110239744186401	0.00410117276670339\\
0.12023663520813	0.00447064779073072\\
0.130248308181763	0.00484012281475805\\
0.140385866165161	0.00520959783878538\\
0.150537252426147	0.00557907286281272\\
0.16057562828064	0.00594854788684005\\
0.170724153518677	0.00631802291086738\\
0.180731773376465	0.00668749793489471\\
0.19071364402771	0.00705697295892204\\
0.200819253921509	0.00742644798294938\\
0.210932731628418	0.00779592300697671\\
0.220946311950684	0.00816539803100404\\
0.231109142303467	0.00853487305503137\\
0.241029739379883	0.00890434807905871\\
0.251104116439819	0.00927382310308604\\
0.261149644851685	0.00964329812711337\\
0.271198749542236	0.0100127731511407\\
0.2812340259552	0.010382248175168\\
0.291341543197632	0.0107517231991954\\
0.301425695419312	0.0111211982232227\\
0.311349630355835	0.01149067324725\\
0.321533203125	0.0118601482712774\\
0.331412553787231	0.0122296232953047\\
0.341546535491943	0.012599098319332\\
0.351660251617432	0.0129685733433594\\
0.361773729324341	0.0133380483673867\\
0.371720790863037	0.013707523391414\\
0.38164758682251	0.0140769984154414\\
0.391507148742676	0.0144464734394687\\
0.401451826095581	0.014815948463496\\
0.411490440368652	0.0151854234875234\\
0.421479940414429	0.0155548985115507\\
0.431582689285278	0.015924373535578\\
0.441593170166016	0.0162938485596053\\
0.451408624649048	0.0166633235836327\\
0.461375951766968	0.01703279860766\\
0.471380472183228	0.0174022736316874\\
0.481440544128418	0.0177717486557147\\
0.491454601287842	0.018141223679742\\
0.501266956329346	0.0185106987037693\\
0.511228322982788	0.0188801737277967\\
0.521208524703979	0.019249648751824\\
0.53119683265686	0.0196191237758513\\
0.541174173355103	0.0199885987998787\\
0.551156997680664	0.020358073823906\\
0.561151742935181	0.0207275488479333\\
0.57119083404541	0.0210970238719607\\
0.581146955490112	0.021466498895988\\
0.591170072555542	0.0218359739200153\\
0.601149797439575	0.0222054489440427\\
0.611125230789185	0.02257492396807\\
0.621141195297241	0.0229443989920973\\
0.631026268005371	0.0233138740161247\\
0.641097545623779	0.023683349040152\\
0.651172876358032	0.0240528240641793\\
0.661116600036621	0.0244222990882067\\
0.671291589736938	0.024791774112234\\
0.681368827819824	0.0251612491362613\\
0.691346883773804	0.0255307241602887\\
0.701295852661133	0.025900199184316\\
0.711244344711304	0.0262696742083433\\
0.721302509307861	0.0266391492323707\\
0.731230020523071	0.027008624256398\\
0.741362810134888	0.0273780992804253\\
0.751492977142334	0.0277475743044527\\
0.761433839797974	0.02811704932848\\
0.771518468856812	0.0284865243525073\\
0.781561136245728	0.0288559993765346\\
0.791599035263062	0.029225474400562\\
0.801798105239868	0.0295949494245893\\
0.811721086502075	0.0299644244486166\\
0.821721315383911	0.030333899472644\\
0.831780195236206	0.0307033744966713\\
0.841828346252441	0.0310728495206986\\
0.851819753646851	0.031442324544726\\
0.861818552017212	0.0318117995687533\\
0.871950387954712	0.0321812745927806\\
0.881908416748047	0.032550749616808\\
0.891765117645264	0.0329202246408353\\
0.901958227157593	0.0332896996648626\\
0.911997556686401	0.03365917468889\\
0.921928405761719	0.0340286497129173\\
0.931891202926636	0.0343981247369446\\
0.941883087158203	0.034767599760972\\
0.951821327209473	0.0351370747849993\\
0.961737394332886	0.0355065498090266\\
0.971847057342529	0.035876024833054\\
0.981838941574097	0.0362454998570813\\
0.991831064224243	0.0366149748811086\\
1.00181365013123	0.036984449905136\\
1.01181364059448	0.0373539249291632\\
1.02179861068726	0.0377233999531905\\
1.03179788589478	0.0380928749772178\\
1.04183292388916	0.0384623500012451\\
1.05181741714478	0.0388318250252724\\
1.06177520751953	0.0392013000492997\\
1.07183289527893	0.039570775073327\\
1.08184862136841	0.0399402500973543\\
1.09182381629944	0.0403097251213816\\
1.10177803039551	0.0406792001454089\\
1.11184620857239	0.0410486751694361\\
1.12182331085205	0.0414181501934634\\
1.13203382492065	0.0417876252174907\\
1.14193964004517	0.042157100241518\\
1.15196108818054	0.0425265752655453\\
1.16218066215515	0.0428960502895726\\
1.1722731590271	0.0432655253135999\\
1.18229746818542	0.0436350003376272\\
1.19220638275146	0.0440044753616545\\
1.2021701335907	0.0443739503856818\\
1.21209359169006	0.0447434254097091\\
1.22212386131287	0.0451129004337364\\
1.23206520080566	0.0454823754577637\\
1.24207639694214	0.0458518504817909\\
1.252197265625	0.0462213255058182\\
1.26209735870361	0.0465908005298455\\
1.2721107006073	0.0469602755538728\\
1.28197312355042	0.0473297505779001\\
1.29194927215576	0.0476992256019274\\
1.3018434047699	0.0480687006259547\\
1.31181335449219	0.048438175649982\\
1.32189798355103	0.0488076506740093\\
1.33192372322083	0.0491771256980366\\
1.34199595451355	0.0495466007220639\\
1.35199618339539	0.0499160757460912\\
1.36191773414612	0.0502855507701184\\
1.37203192710876	0.0506550257941457\\
1.38202667236328	0.051024500818173\\
1.39202904701233	0.0513939758422003\\
1.4021589756012	0.0517634508662276\\
1.41199040412903	0.0521329258902549\\
1.42205762863159	0.0525024009142822\\
1.43204116821289	0.0528718759383095\\
1.44204354286194	0.0532413509623368\\
1.45202922821045	0.0536108259863641\\
1.46200466156006	0.0539803010103913\\
1.47194790840149	0.0543497760344186\\
1.48206663131714	0.0547192510584459\\
1.49205851554871	0.0550887260824732\\
1.50215315818787	0.0554582011065005\\
1.51213645935059	0.0558276761305278\\
1.52228212356567	0.0561971511545551\\
1.53231716156006	0.0565666261785824\\
1.54241847991943	0.0569361012026097\\
1.55238604545593	0.057305576226637\\
1.5624086856842	0.0576750512506643\\
1.57240915298462	0.0580445262746915\\
1.58236694335938	0.0584140012987188\\
1.592609167099	0.0587834763227461\\
1.60254955291748	0.0591529513467734\\
1.61250352859497	0.0595224263708007\\
1.62250781059265	0.059891901394828\\
1.63242149353027	0.0602613764188553\\
1.64237570762634	0.0606308514428826\\
1.65238881111145	0.0610003264669099\\
1.66227841377258	0.0613698014909372\\
1.67222380638123	0.0617392765149645\\
1.68237066268921	0.0621087515389918\\
1.69220757484436	0.062478226563019\\
1.70220541954041	0.0628477015870463\\
1.71222543716431	0.0632171766110736\\
1.72215533256531	0.0332055392233703\\
1.73214101791382	-0.371506484618113\\
1.74222135543823	-0.776218508459606\\
1.75220513343811	-1.18093053230109\\
1.76229357719421	-1.58564255614258\\
1.77233695983887	-1.99035457998407\\
1.78250908851624	-2.39506660382555\\
1.79255723953247	-2.79977862766703\\
1.80266451835632	-2.97337470063813\\
1.81274223327637	-2.9015589907177\\
1.82269859313965	-2.82974328079727\\
1.83265447616577	-2.75792757087684\\
1.8425600528717	-2.68611186095642\\
1.85273766517639	-2.61429615103599\\
1.86282062530518	-2.54248044111556\\
1.87288665771484	-2.47066473119513\\
1.88280248641968	-2.3988490212747\\
1.89283466339111	-2.32703331135427\\
1.90286707878113	-2.25521760143384\\
1.91280651092529	-2.18340189151341\\
1.92264533042908	-2.11158618159298\\
1.93263602256775	-2.03977047167255\\
1.94267320632935	-1.96795476175212\\
1.95260119438171	-1.89613905183169\\
1.9626898765564	-1.82432334191126\\
1.97280192375183	-1.75250763199083\\
1.98290491104126	-1.6806919220704\\
1.99295496940613	-1.60887621214997\\
2.00300478935242	-1.53706050222954\\
2.01313066482544	-1.46524479230911\\
2.02307152748108	-1.39342908238868\\
2.03312683105469	-1.32161337246825\\
2.04312610626221	-1.24979766254782\\
2.05314993858337	-1.23108785918441\\
2.06316924095154	-1.23451429513798\\
2.07314825057983	-1.23794073109155\\
2.08331727981567	-1.24136716704513\\
2.09321975708008	-1.2447936029987\\
2.10323762893677	-1.24822003895227\\
2.11321449279785	-1.25164647490585\\
2.12309312820435	-1.25507291085942\\
2.13302946090698	-1.25849934681299\\
2.1430184841156	-1.26192578276657\\
2.15291333198547	-1.26535221872014\\
2.1629364490509	-1.26877865467371\\
2.1728880405426	-1.27220509062729\\
2.18295168876648	-1.27563152658086\\
2.1928129196167	-1.27905796253443\\
2.20275855064392	-1.28248439848801\\
2.21295070648193	-1.28591083444158\\
2.22292900085449	-1.28933727039515\\
2.23284196853638	-1.29276370634873\\
2.24282717704773	-1.2961901423023\\
2.25275874137878	-1.29961657825587\\
2.262864112854	-1.30304301420945\\
2.27279996871948	-1.30646945016302\\
2.2828323841095	-1.30989588611659\\
2.29273748397827	-1.31332232207017\\
2.30283546447754	-1.31674875802374\\
2.31289911270142	-1.32017519397731\\
2.32276272773743	-1.32360162993089\\
2.33273887634277	-1.32702806588446\\
2.3426833152771	-1.33045450183803\\
2.35269451141357	-1.33388093779161\\
2.36267948150635	-1.33730737374518\\
2.37268590927124	-1.34073380969875\\
2.38267135620117	-1.34416024565233\\
2.39261603355408	-1.3475866816059\\
2.40261793136597	-1.35101311755947\\
2.41273856163025	-1.35443955351305\\
2.42299795150757	-1.35786598946662\\
2.43292045593262	-1.36129242542019\\
2.44291186332703	-1.36471886137377\\
2.45304989814758	-1.36814529732734\\
2.46287512779236	-1.37157173328091\\
2.47298288345337	-1.37499816923449\\
2.48288226127625	-1.37842460518806\\
2.49300456047058	-1.38185104114163\\
2.50301194190979	-1.38527747709521\\
2.51303648948669	-1.38870391304878\\
2.52305769920349	-1.39213034900235\\
2.5330011844635	-1.39555678495593\\
2.5430588722229	-1.3989832209095\\
2.55309867858887	-1.40240965686307\\
2.56307744979858	-1.40583609281665\\
2.57320976257324	-1.40926252877022\\
2.58316946029663	-1.41268896472379\\
2.59319448471069	-1.41611540067737\\
2.60316228866577	-1.41954183663094\\
2.61337614059448	-1.42296827258451\\
2.62339019775391	-1.42639470853809\\
2.63354825973511	-1.42982114449166\\
2.64356517791748	-1.43324758044523\\
2.65367913246155	-1.43667401639881\\
2.663738489151	-1.44010045235238\\
2.67375540733337	-1.44352688830595\\
2.68375492095947	-1.44695332425953\\
2.69380307197571	-1.4503797602131\\
2.70382475852966	-1.45380619616667\\
2.71385025978088	-1.45723263212025\\
2.7236750125885	-1.41585985225885\\
2.73368406295776	-1.36515480462618\\
2.74365043640137	-1.3144497569935\\
2.75374841690063	-1.26374470936082\\
2.76371765136719	-1.21303966172814\\
2.77379727363586	-1.16233461409547\\
2.78379821777344	-1.11162956646279\\
2.79380917549133	-1.06092451883011\\
2.80384659767151	-1.01021947119744\\
2.81375765800476	-0.959514423564761\\
2.82383751869202	-0.908809375932085\\
2.83377885818481	-0.858104328299407\\
2.843754529953	-0.807399280666732\\
2.85385012626648	-0.756694233034054\\
2.86391925811768	-0.705989185401376\\
2.87389898300171	-0.6552841377687\\
2.88377547264099	-0.604579090136024\\
2.89381313323975	-0.553874042503348\\
2.90379548072815	-0.50316899487067\\
2.91385579109192	-0.452463947237992\\
2.92388844490051	-0.401758899605318\\
2.93394064903259	-0.35105385197264\\
2.94400858879089	-0.300348804339963\\
2.95408248901367	-0.249643756707287\\
2.9641420841217	-0.198938709074611\\
2.97413563728333	-0.148233661441933\\
2.98425459861755	-0.0975286138092549\\
2.99426817893982	-0.0468235661765809\\
3.00414562225342	0.00388148145609709\\
3.01408338546753	0.0545865290887732\\
3.02400636672974	0.105291576721451\\
3.03392505645752	0.155996624354126\\
3.04384303092957	0.206701671986804\\
3.05378723144531	0.257406719619482\\
3.06376528739929	0.308111767252156\\
3.07389402389526	0.358816814884834\\
3.08394956588745	0.40952186251751\\
3.09402108192444	0.460226910150188\\
3.10404491424561	0.510931957782862\\
3.11399102210999	0.56163700541554\\
3.12389898300171	0.612342053048219\\
3.13387775421143	0.663047100680895\\
3.14379858970642	0.713752148313571\\
3.15370917320251	0.764457195946247\\
3.1637077331543	0.815162243578925\\
3.17390704154968	0.865867291211599\\
3.18387651443481	0.916572338844277\\
3.19400382041931	0.967277386476955\\
3.20388150215149	1.01798243410963\\
3.21379637718201	1.06868748174231\\
3.22383761405945	1.11939252937498\\
3.23375272750854	1.17009757700766\\
3.24386644363403	1.22080262464034\\
3.25408267974854	1.27150767227301\\
3.2640209197998	1.32221271990569\\
3.27400183677673	1.37291776753837\\
3.28396058082581	1.42362281517104\\
3.29400873184204	1.47432786280372\\
3.3040235042572	1.5250329104364\\
3.31398820877075	1.57573795806908\\
3.32391309738159	1.62644300570175\\
3.33395743370056	1.67714805333443\\
3.34399247169495	1.72785310096711\\
3.3540575504303	1.77855814859978\\
3.36415004730225	1.82926319623246\\
3.37419295310974	1.87996824386514\\
3.3841724395752	1.93067329149781\\
3.39420580863953	1.98137833913049\\
3.40419006347656	2.03208338676316\\
3.41411542892456	2.08278843439584\\
3.42406749725342	2.13349348202852\\
3.43412661552429	2.18419852966119\\
3.44410991668701	2.23490357729387\\
3.45419454574585	2.28560862492655\\
3.46454310417175	2.33631367255923\\
3.47450041770935	2.3870187201919\\
3.48448348045349	2.43772376782458\\
3.49455547332764	2.48842881545726\\
3.50460386276245	2.53913386308993\\
3.51465439796448	2.58983891072261\\
3.52463245391846	2.64054395835529\\
3.53472828865051	2.69124900598797\\
3.54460334777832	2.74195405362064\\
3.55460548400879	2.79265910125332\\
3.56462979316711	2.84336414888599\\
3.57467269897461	2.89406919651867\\
3.58476543426514	2.85850099153486\\
3.59462475776672	2.81022341798894\\
3.60464334487915	2.76194584444301\\
3.61464715003967	2.71366827089708\\
3.62468647956848	2.66539069735115\\
3.63464117050171	2.61711312380522\\
3.64458584785461	2.56883555025929\\
3.65463829040527	2.52055797671337\\
3.66465735435486	2.47228040316744\\
3.67469382286072	2.42400282962151\\
3.6847026348114	2.37572525607558\\
3.69460773468018	2.32744768252966\\
3.70452904701233	2.27917010898373\\
3.71446323394775	2.2308925354378\\
3.72440838813782	2.18261496189187\\
3.73434019088745	2.13433738834594\\
3.74430012702942	2.08605981480002\\
3.75426745414734	2.03778224125409\\
3.76436567306519	1.98950466770816\\
3.77425289154053	1.94122709416223\\
3.78421640396118	1.89294952061631\\
3.79417300224304	1.84467194707038\\
3.80481624603271	1.79639437352445\\
3.81479358673096	1.74811679997852\\
3.82477402687073	1.69983922643259\\
3.83485507965088	1.65156165288666\\
3.84488487243652	1.60328407934074\\
3.85496997833252	1.55500650579481\\
3.86494636535645	1.50672893224888\\
3.87494015693665	1.45845135870295\\
3.88489246368408	1.41017378515703\\
3.89489769935608	1.3618962116111\\
3.90493583679199	1.31361863806517\\
3.91487979888916	1.26534106451924\\
3.92516922950745	1.21706349097331\\
3.93515753746033	1.16878591742738\\
3.9452428817749	1.12050834388146\\
3.9551796913147	1.07223077033553\\
3.96510791778564	1.0239531967896\\
3.97511172294617	0.975675623243672\\
3.98509502410889	0.927398049697746\\
3.99504947662354	0.879120476151817\\
4.00520896911621	0.830842902605886\\
4.01524353027344	0.782565329059939\\
4.02531242370605	0.734287755513989\\
4.03538131713867	0.686010181968041\\
4.04539227485657	0.637732608422091\\
4.05544471740723	0.589455034876141\\
4.06561422348022	0.541177461330191\\
4.07558465003967	0.492899887784243\\
4.08571267127991	0.444622314238293\\
4.09572792053223	0.396344740692343\\
4.10580730438232	0.348067167146393\\
4.11574840545654	0.299789593600445\\
4.12566947937012	0.251512020054495\\
4.13571834564209	0.203234446508548\\
4.14577007293701	0.154956872962597\\
4.15565133094788	0.106679299416647\\
4.16561603546143	0.0584017258706971\\
4.17560720443726	0.0101241523247469\\
4.18553948402405	-0.0381534212212004\\
4.19550752639771	-0.0864309947671483\\
4.20553803443909	-0.110853925523653\\
4.21553206443787	-0.109288952494678\\
4.22558045387268	-0.107723979465702\\
4.23543238639832	-0.106159006436727\\
4.24538040161133	-0.104594033407751\\
4.25536727905273	-0.103029060378776\\
4.2655725479126	-0.101464087349801\\
4.27551198005676	-0.0998991143208256\\
4.28557634353638	-0.0983341412918503\\
4.29567885398865	-0.096769168262875\\
4.30780053138733	-0.0952041952338996\\
4.31768321990967	-0.0936392222049244\\
4.32764291763306	-0.092074249175949\\
4.33773112297058	-0.0905092761469737\\
4.34774923324585	-0.0889443031179983\\
4.35780906677246	-0.0873793300890231\\
4.36771678924561	-0.0858143570600478\\
4.37785911560059	-0.0842493840310725\\
4.38784289360046	-0.0826844110020971\\
4.39783763885498	-0.0811194379731218\\
4.40778136253357	-0.0795544649441465\\
4.41782188415527	-0.0779894919151712\\
4.42788863182068	-0.0764245188861959\\
4.43794012069702	-0.0748595458572206\\
4.44780969619751	-0.0732945728282453\\
4.45785188674927	-0.0717295997992699\\
4.467777967453	-0.0701646267702947\\
4.47782707214355	-0.0685996537413193\\
4.48779559135437	-0.067034680712344\\
4.49786305427551	-0.0654697076833687\\
4.50781750679016	-0.0639047346543933\\
4.51790308952332	-0.0623397616254181\\
4.52788949012756	-0.0607747885964428\\
4.53795623779297	-0.0592098155674675\\
4.5480477809906	-0.0576448425384921\\
4.55798077583313	-0.0560798695095168\\
4.56822204589844	-0.0545148964805415\\
4.57827520370483	-0.0529499234515662\\
4.58824324607849	-0.0513849504225908\\
4.59821844100952	-0.0498199773936156\\
4.60822296142578	-0.0482550043646403\\
4.61822605133057	-0.046690031335665\\
4.62819695472717	-0.0451250583066897\\
4.63836121559143	-0.0435600852777143\\
4.64835858345032	-0.041995112248739\\
4.65830707550049	-0.0404301392197636\\
4.66835522651672	-0.0388651661907884\\
4.67829012870789	-0.0373001931618131\\
4.68833708763123	-0.0357352201328378\\
4.69835209846497	-0.0341702471038625\\
4.7085702419281	-0.0326052740748871\\
4.71852588653564	-0.0310403010459119\\
4.72852087020874	-0.0294753280169365\\
4.73868465423584	-0.0279103549879612\\
4.74856209754944	-0.0263453819589858\\
4.75844359397888	-0.0247804089300106\\
4.76850128173828	-0.0232154359010352\\
4.77874040603638	-0.02165046287206\\
4.78855657577515	-0.0200854898430847\\
4.7985668182373	-0.0185205168141093\\
4.80858778953552	-0.016955543785134\\
4.81857872009277	-0.0153905707561587\\
4.82859492301941	-0.0138255977271834\\
4.83849787712097	-0.0122606246982081\\
4.84855175018311	-0.0106956516692328\\
4.85851383209229	-0.00913067864025743\\
4.86847639083862	-0.00756570561128209\\
4.87841057777405	-0.00600073258230685\\
4.88843107223511	-0.0044357595533315\\
4.89851903915405	-0.00287078652435616\\
4.90862774848938	-0.00130581349538082\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00768166136941645\\
0.00973653793334961	0.0835488116320881\\
0.0197093486785889	0.157698095680068\\
0.0299067497253418	0.230141557704036\\
0.0399303436279297	0.300891241894675\\
0.0500466823577881	0.369959192442665\\
0.0601160526275635	0.437357453538686\\
0.0701708793640137	0.50309806937342\\
0.0801875591278076	0.567193084137549\\
0.090226411819458	0.629654542021753\\
0.100165605545044	0.690494487216712\\
0.110177040100098	0.749724963913108\\
0.12035083770752	0.807358016301623\\
0.13041090965271	0.863405688572936\\
0.140504360198975	0.91788002491773\\
0.150469541549683	0.970793069526684\\
0.167957782745361	1.02215686659048\\
0.178004741668701	1.0719834602998\\
0.188008069992065	1.12028489484532\\
0.197960615158081	1.16707321441773\\
0.207955121994019	1.21236046320771\\
0.217869758605957	1.25615868540593\\
0.227973222732544	1.29847992520308\\
0.237928867340088	1.33933622678984\\
0.247912406921387	1.37873963435689\\
0.257825613021851	1.4167021920949\\
0.267781257629395	1.45323594419458\\
0.277797937393188	1.48835293484658\\
0.287868022918701	1.5220652082416\\
0.297918081283569	1.55438480857031\\
0.307862758636475	1.58532378002341\\
0.317879199981689	1.61489416679155\\
0.327868461608887	1.64310801306544\\
0.337837219238281	1.66997736303574\\
0.347899198532104	1.69551426089315\\
0.35786247253418	1.71973075082833\\
0.367813110351562	1.74263887703198\\
0.377829551696777	1.76425068369477\\
0.387988328933716	1.78457821500738\\
0.398125171661377	1.8036335151605\\
0.408169984817505	1.82142862834481\\
0.418177366256714	1.83797559875098\\
0.428115367889404	1.8532864705697\\
0.438099145889282	1.86737328799166\\
0.448223829269409	1.88024809520752\\
0.45818018913269	1.89192293640797\\
0.468120813369751	1.90240985578369\\
0.478117704391479	1.91172089752537\\
0.488358020782471	1.91986810582368\\
0.498061418533325	1.92686352486931\\
0.508003711700439	1.93271919885293\\
0.518098592758179	1.93744717196523\\
0.528126001358032	1.94105948839688\\
0.538255453109741	1.94356819233858\\
0.548272848129272	1.944985327981\\
0.558092355728149	1.94532293951482\\
0.568102121353149	1.94459307113072\\
0.578248500823975	1.94280776701938\\
0.588354825973511	1.93997907137149\\
0.59838080406189	1.93611902837772\\
0.608547210693359	1.93123968222876\\
0.618456125259399	1.92535307711529\\
0.628448724746704	1.91847125722798\\
0.63837456703186	1.91060626675753\\
0.648326635360718	1.9017701498946\\
0.658388137817383	1.89197495082988\\
0.668321847915649	1.88123271375406\\
0.678264856338501	1.86955548285781\\
0.688205003738403	1.85695530233182\\
0.69831371307373	1.84344421636676\\
0.708463907241821	1.82903426915331\\
0.718631267547607	1.81373750488217\\
0.728593111038208	1.797565967744\\
0.738583564758301	1.78053170192949\\
0.74860405921936	1.76264675162932\\
0.758563280105591	1.74392316103418\\
0.768565893173218	1.72437297433473\\
0.778549671173096	1.70400823572167\\
0.788650989532471	1.68284098938567\\
0.798590421676636	1.66088327951742\\
0.808488845825195	1.63814715030759\\
0.818455457687378	1.61464464594687\\
0.828428745269775	1.59038781062594\\
0.838436841964722	1.56538868853548\\
0.848499298095703	1.53965932386617\\
0.858459711074829	1.51321176080869\\
0.868419647216797	1.48605804355372\\
0.878404378890991	1.45821021629195\\
0.888431310653687	1.42968032321405\\
0.898516893386841	1.40048040851071\\
0.908569574356079	1.3706225163726\\
0.918748617172241	1.34011869099041\\
0.928717136383057	1.30898097655482\\
0.938774585723877	1.2772214172565\\
0.949321508407593	1.24485205728615\\
0.959296941757202	1.21188494083444\\
0.969322443008423	1.17833211209205\\
0.979337930679321	1.14420561524967\\
0.989338397979736	1.10951749449796\\
0.999309539794922	1.07427979402763\\
1.00931286811829	1.03850455802934\\
1.01934456825256	1.00220383069378\\
1.0293128490448	0.965389656211632\\
1.0392918586731	0.928074078773572\\
1.04928970336914	0.890269142570282\\
1.05930471420288	0.851986891792443\\
1.06932067871094	0.81323937063074\\
1.07928133010864	0.774038623275846\\
1.08952641487122	0.734396693918451\\
1.09962868690491	0.694325626749227\\
1.10963559150696	0.653837465958861\\
1.11960053443909	0.612944255738034\\
1.1295223236084	0.571658040277422\\
1.13962435722351	0.529990863767713\\
1.14953422546387	0.487954770399582\\
1.1595253944397	0.445561804363717\\
1.16949510574341	0.40282400985079\\
1.17946767807007	0.359753431051487\\
1.18948984146118	0.31636211215649\\
1.19946789741516	0.272662097356477\\
1.20946407318115	0.228665430842131\\
1.21947646141052	0.184384156804134\\
1.22936344146729	0.139830319433164\\
1.23937940597534	0.0950159629199028\\
1.24955201148987	0.049953131455035\\
1.25943994522095	0.00465386922923526\\
1.26948285102844	-0.0408697795668104\\
1.27948045730591	-0.0866057707424208\\
1.28964853286743	-0.132542060106922\\
1.29962491989136	-0.178666603469623\\
1.30971646308899	-0.224967356639849\\
1.31972789764404	-0.271432275426917\\
1.32967591285706	-0.318049315640147\\
1.33970403671265	-0.364806433088858\\
1.34979224205017	-0.411691583582366\\
1.35968899726868	-0.458692722929995\\
1.36958265304565	-0.50579780694106\\
1.37967586517334	-0.552994791424885\\
1.38956475257874	-0.600271632190779\\
1.39961862564087	-0.647616285048074\\
1.40960693359375	-0.695016705806079\\
1.41967678070068	-0.742460850274117\\
1.42967700958252	-0.789936674261507\\
1.43973207473755	-0.837432133577567\\
1.44971609115601	-0.884935184031618\\
1.45988750457764	-0.932433781432976\\
1.46982836723328	-0.979915881590961\\
1.48000550270081	-1.02736944031489\\
1.48986911773682	-1.07478241341409\\
1.4998517036438	-1.12214275669787\\
1.50982451438904	-1.16943842597556\\
1.5198929309845	-1.21665737705647\\
1.53002738952637	-1.26378756574992\\
1.54012584686279	-1.31081694786523\\
1.55008506774902	-1.35773347921172\\
1.56005048751831	-1.40452511559871\\
1.57013869285583	-1.45117981283551\\
1.58000445365906	-1.49768552673146\\
1.59006237983704	-1.54403021309585\\
1.60009264945984	-1.59020182773802\\
1.61003947257996	-1.63618832646729\\
1.62015318870544	-1.68197766509297\\
1.6300904750824	-1.72755779942438\\
1.64017748832703	-1.77291668527084\\
1.65050363540649	-1.81804227844167\\
1.66054248809814	-1.86292253474619\\
1.67065453529358	-1.90754540999371\\
1.68071818351746	-1.95189885999357\\
1.69076752662659	-1.99597084055507\\
1.70074439048767	-2.03974930748753\\
1.7108097076416	-2.08322221660027\\
1.72068381309509	-2.12637752370262\\
1.73059415817261	-2.16920312717445\\
1.74064087867737	-2.21151804248788\\
1.75060796737671	-2.25260119120027\\
1.76058721542358	-2.29162375515024\\
1.77056312561035	-2.32775691617638\\
1.78073143959045	-2.36017185611731\\
1.790696144104	-2.38803975681164\\
1.80066180229187	-2.41053180009796\\
1.81059265136719	-2.42684150239779\\
1.82057237625122	-2.43671415086202\\
1.83058619499207	-2.44046882387881\\
1.84065294265747	-2.43845134062328\\
1.85059452056885	-2.43100752027054\\
1.86057996749878	-2.41848318199569\\
1.87067270278931	-2.40122414497385\\
1.8806631565094	-2.37957622838013\\
1.89057326316833	-2.35388525138962\\
1.90054965019226	-2.32449703317745\\
1.91048336029053	-2.29175739291872\\
1.92045545578003	-2.25601214978854\\
1.93041586875916	-2.21760712296202\\
1.94044756889343	-2.17688813161427\\
1.9504382610321	-2.1342009949204\\
1.96035242080688	-2.08989153205551\\
1.97479605674744	-2.04430556219472\\
1.98477673530579	-1.99778890451314\\
1.99469685554504	-1.95068737818587\\
2.00472044944763	-1.90334680238802\\
2.01473784446716	-1.85611299629471\\
2.02476191520691	-1.80933177908104\\
2.03489923477173	-1.76334896992212\\
2.04507088661194	-1.71851038799306\\
2.05512380599976	-1.67516185246897\\
2.06511068344116	-1.63362634709027\\
2.07525110244751	-1.59399583177739\\
2.08525681495667	-1.55622809286592\\
2.09526467323303	-1.52027926285675\\
2.10537266731262	-1.48610547425077\\
2.11524438858032	-1.45366285954887\\
2.12552690505981	-1.42290755125192\\
2.13555526733398	-1.39379568186083\\
2.14560699462891	-1.36628338387648\\
2.15574884414673	-1.34032678979975\\
2.16570210456848	-1.31588203213154\\
2.1756911277771	-1.29290524337273\\
2.18572807312012	-1.27135255602422\\
2.19564247131348	-1.25118010258688\\
2.20572853088379	-1.23234401556161\\
2.21568727493286	-1.2148004274493\\
2.22569918632507	-1.19850547075084\\
2.23573279380798	-1.1834152779671\\
2.24568247795105	-1.16948598159898\\
2.25579333305359	-1.15667371414738\\
2.26570582389832	-1.14493460811317\\
2.27564120292664	-1.13422479599724\\
2.28579044342041	-1.12450041030049\\
2.29567980766296	-1.1157175835238\\
2.30562353134155	-1.10783244816805\\
2.31558275222778	-1.10080113673415\\
2.32557797431946	-1.09457978172296\\
2.33547806739807	-1.0891245156354\\
2.34559941291809	-1.08439147097233\\
2.35551595687866	-1.08033678023465\\
2.36549401283264	-1.07691657592325\\
2.37555956840515	-1.07408699053902\\
2.38566613197327	-1.07180415658284\\
2.39562678337097	-1.0700242065556\\
2.40560126304626	-1.06870327295819\\
2.41578412055969	-1.0677974882915\\
2.42574501037598	-1.06726298505641\\
2.4357738494873	-1.06705589575382\\
2.44574189186096	-1.06713235288461\\
2.4557957649231	-1.06744848894967\\
2.46564483642578	-1.06796043644989\\
2.47571969032288	-1.06862432788616\\
2.48568344116211	-1.06939629575936\\
2.49561190605164	-1.07023247257038\\
2.50558829307556	-1.07108899082011\\
2.51547169685364	-1.07192198300945\\
2.52542281150818	-1.07268758163927\\
2.53536248207092	-1.07334191921046\\
2.54533529281616	-1.07384112822392\\
2.55528354644775	-1.07414134118053\\
2.56532621383667	-1.07419869058118\\
2.57527279853821	-1.07396930892676\\
2.58541822433472	-1.07340932871815\\
2.59552407264709	-1.07247488245625\\
2.60565781593323	-1.07112210264193\\
2.61565232276917	-1.0693071217761\\
2.62563920021057	-1.06698607235964\\
2.6356999874115	-1.06411508689343\\
2.64573764801025	-1.06065029787837\\
2.65574884414673	-1.05654783781533\\
2.66571807861328	-1.05176383920522\\
2.67567133903503	-1.04625443454892\\
2.68577337265015	-1.03997575634731\\
2.69567584991455	-1.03288393710129\\
2.70571303367615	-1.02493510931174\\
2.71576619148254	-1.01608540547956\\
2.7257924079895	-1.00629095810562\\
2.73586559295654	-0.995513329809155\\
2.7459671497345	-0.983750840572406\\
2.7559061050415	-0.971017051472529\\
2.7660608291626	-0.9573255726729\\
2.77602910995483	-0.942690014336894\\
2.78607535362244	-0.927123986627886\\
2.79615998268127	-0.910641099709248\\
2.80629372596741	-0.893254963744359\\
2.81631469726562	-0.874979188896591\\
2.82628059387207	-0.85582738532932\\
2.8362512588501	-0.83581316320592\\
2.84626936912537	-0.814950132689767\\
2.85609602928162	-0.793251903944235\\
2.86599946022034	-0.770732087132698\\
2.87615942955017	-0.747404292418532\\
2.88619089126587	-0.723282129965112\\
2.89628219604492	-0.698379209935813\\
2.90640497207642	-0.672709142494008\\
2.91634607315063	-0.646285537803073\\
2.92638802528381	-0.619122006026382\\
2.93635201454163	-0.591232157327313\\
2.94643616676331	-0.562629601869237\\
2.95642590522766	-0.533327949815531\\
2.96651411056519	-0.503340811329568\\
2.97648692131042	-0.472681796574725\\
2.98659157752991	-0.441364515714374\\
2.9966037273407	-0.409402578911892\\
3.00670051574707	-0.376809596330655\\
3.0167133808136	-0.343599178134034\\
3.02672243118286	-0.309784934485407\\
3.03674459457397	-0.275380475548147\\
3.04675817489624	-0.240399411485631\\
3.05679893493652	-0.204855352461231\\
3.06684303283691	-0.168761908638323\\
3.07665061950684	-0.132132690180284\\
3.08668494224548	-0.0949813072504847\\
3.09674048423767	-0.0573213700123029\\
3.10675406455994	-0.0191664886291116\\
3.11676144599915	0.0194697267357108\\
3.12678337097168	0.0585736659187952\\
3.13674092292786	0.0981317187567634\\
3.1466748714447	0.13813027508624\\
3.15666961669922	0.17855572474385\\
3.16671085357666	0.219394457566221\\
3.1767680644989	0.260632863389978\\
3.18676567077637	0.302257332051741\\
3.19669032096863	0.344254253388144\\
3.20666980743408	0.386610017235806\\
3.21669602394104	0.429311013431352\\
3.22663569450378	0.47234363181141\\
3.23661112785339	0.515694262212603\\
3.24666666984558	0.559349294471559\\
3.25649976730347	0.603295118424902\\
3.26641654968262	0.647518123909253\\
3.27638506889343	0.692004700761244\\
3.28631210327148	0.736741238817495\\
3.29633378982544	0.781714127914631\\
3.30635857582092	0.826909757889283\\
3.31631875038147	0.872314518578073\\
3.32637691497803	0.917914799817626\\
3.33643841743469	0.963696991444562\\
3.3464515209198	1.00964748329551\\
3.35653185844421	1.0557526652071\\
3.3664186000824	1.10199892701596\\
3.37633085250854	1.1483726585587\\
3.3863160610199	1.19486024967196\\
3.39629602432251	1.24144809019235\\
3.40635704994202	1.28812256995651\\
3.41626119613647	1.33487007880106\\
3.42644143104553	1.38167700656262\\
3.43652415275574	1.42852974307783\\
3.44666600227356	1.47541467818329\\
3.45671415328979	1.52231820171565\\
3.46668648719788	1.56922670351152\\
3.47649693489075	1.61612657340754\\
3.48647856712341	1.66300420124031\\
3.49645066261292	1.70984597684649\\
3.50641417503357	1.75663829006267\\
3.51639938354492	1.8033675307255\\
3.52650904655457	1.85002008867159\\
3.53673791885376	1.89658235373758\\
3.546630859375	1.94304071576008\\
3.55659747123718	1.98938156457572\\
3.56669759750366	2.03559129002114\\
3.57660412788391	2.08165628193294\\
3.58658146858215	2.12756293014776\\
3.59648203849792	2.17329037593943\\
3.60649657249451	2.21877498542769\\
3.61649584770203	2.26393748884853\\
3.62638783454895	2.30869859326433\\
3.63640904426575	2.35297900573745\\
3.64637494087219	2.39669943333025\\
3.65649032592773	2.43978058310511\\
3.66644310951233	2.48214316212438\\
3.67640471458435	2.52370787745043\\
3.68652653694153	2.56439543614564\\
3.69656324386597	2.60412654527235\\
3.70656323432922	2.64282191189294\\
3.71654748916626	2.68040224306977\\
3.72653985023499	2.71678824586521\\
3.73648262023926	2.75190062734163\\
3.74648261070251	2.78566009456138\\
3.75647640228271	2.81798735458684\\
3.76651930809021	2.84880311448036\\
3.77646970748901	2.87802808130432\\
3.78644251823425	2.90558296212108\\
3.7964448928833	2.93138846399301\\
3.80653715133667	2.95536529398246\\
3.8164267539978	2.97743415915181\\
3.82640910148621	2.99751576656342\\
3.83638906478882	3.01553082327966\\
3.84647107124329	3.03140003636289\\
3.85641002655029	3.04504411287547\\
3.86640906333923	3.05638375987978\\
3.87640523910522	3.06533968443817\\
3.88642597198486	3.07183259361301\\
3.89640045166016	3.07578319446668\\
3.9064416885376	3.07711219406152\\
3.91653895378113	3.07574029945992\\
3.92657351493835	3.07158821772422\\
3.93654108047485	3.06457665591681\\
3.94651937484741	3.05462632110004\\
3.95654273033142	3.04165792033628\\
3.96652054786682	3.02559216068789\\
3.97651886940002	3.00634974921725\\
3.98653101921082	2.9838513929867\\
3.99647569656372	2.95801779905863\\
4.00647068023682	2.9287696744954\\
4.01644396781921	2.89602772635936\\
4.02642822265625	2.85971266171287\\
4.03642416000366	2.81974518761831\\
4.04642915725708	2.77604601113805\\
4.0564489364624	2.72853583933444\\
4.0665397644043	2.67713537926986\\
4.07655024528503	2.62176533800666\\
4.08652257919312	2.56234642260723\\
4.09652066230774	2.4987993401339\\
4.10650944709778	2.43104479764906\\
4.11656284332275	2.35900350221508\\
4.12647819519043	2.2825961608943\\
4.1364574432373	2.20174348074911\\
4.14656710624695	2.11636616884186\\
4.1567485332489	2.02638493223492\\
4.16680026054382	1.93172047799066\\
4.17681503295898	1.83229351317143\\
4.18685555458069	1.72802474483961\\
4.19692492485046	1.61883488005757\\
4.20699858665466	1.50464462588766\\
4.21717858314514	1.38538221148702\\
4.2271740436554	1.26116758339349\\
4.2372190952301	1.13232341424055\\
4.24716925621033	0.999182102651096\\
4.25707769393921	0.862076047248003\\
4.26704573631287	0.721337646654155\\
4.27702045440674	0.577299299492441\\
4.28704214096069	0.430293404385734\\
4.29711556434631	0.280652359956906\\
4.30716061592102	0.128708564828849\\
4.31737685203552	-0.0252055823755583\\
4.32741785049438	-0.180757683033422\\
4.33752369880676	-0.337615338521882\\
4.34763789176941	-0.495446150218046\\
4.357577085495	-0.653917719499034\\
4.36752939224243	-0.812697647741952\\
4.37749600410461	-0.971453536323931\\
4.38748097419739	-1.1298529866221\\
4.39757633209229	-1.28756360001356\\
4.40746307373047	-1.44425297787544\\
4.41750383377075	-1.59958872158486\\
4.42744755744934	-1.75323843251892\\
4.43743872642517	-1.90486971205476\\
4.44737029075623	-2.05415016156948\\
4.45725131034851	-2.20074738244022\\
4.46723628044128	-2.34432897604408\\
4.47716331481934	-2.48456254375819\\
4.48716473579407	-2.62111568695966\\
4.49712920188904	-2.75365600702562\\
4.50716829299927	-2.88185110533318\\
4.51722478866577	-3.00536858325947\\
4.52722454071045	-3.12387604218158\\
4.53724360466003	-3.23704108347665\\
4.54731130599976	-3.3445313085218\\
4.55735087394714	-3.44601431869415\\
4.56736016273499	-3.54115771537081\\
4.57738614082336	-3.6296290999289\\
4.58732199668884	-3.71109607374554\\
4.59731650352478	-3.78522623819785\\
4.60731720924377	-3.85168719466294\\
4.61733555793762	-3.91014654451795\\
4.62731051445007	-3.96027188913997\\
4.63726878166199	-4.00173082990614\\
4.64717125892639	-4.03419096819358\\
4.65729069709778	-4.05731990537939\\
4.66746497154236	-4.0707852428407\\
4.67744588851929	-4.07425458195463\\
4.68760991096497	-4.06739552409829\\
4.6977391242981	-4.04987567064881\\
4.70769929885864	-4.02136262298331\\
4.71771025657654	-3.98152398247889\\
4.72764801979065	-3.93002735051269\\
4.737633228302	-3.86654032846181\\
4.74761438369751	-3.79073051770338\\
4.75760579109192	-3.70226551961452\\
4.76766538619995	-3.60081293557234\\
4.77768778800964	-3.48604036695397\\
4.78753781318665	-3.35761541513652\\
4.7974226474762	-3.2152056814971\\
4.80741000175476	-3.05847876741284\\
4.81738233566284	-2.88710227426087\\
4.82747364044189	-2.7007438034183\\
4.83752298355103	-2.49907095626223\\
4.84766554832458	-2.2817513341698\\
4.85777831077576	-2.04845253851812\\
4.86775231361389	-1.7988421706843\\
4.87777638435364	-1.53258783204548\\
4.88771677017212	-1.24935712397878\\
4.89771318435669	-0.948817647861286\\
4.90764951705933	-0.630637005070137\\
4.91759657859802	-0.294482796982451\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-4.07425458195463\\
0	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.7203	-4.07425458195463\\
1.7203	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.7961	-4.07425458195463\\
1.7961	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.0439	-4.07425458195463\\
2.0439	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.7127	-4.07425458195463\\
2.7127	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5723	-4.07425458195463\\
3.5723	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.1962	-4.07425458195463\\
4.1962	3.07711219406152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.9093	-4.07425458195463\\
4.9093	3.07711219406152\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cDot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
ylabel style={yshift=-0.1cm},
height=0.886in,
at={(0.394in,0.394in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
%xticklabels={{}},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\prescript{r}{}{\dot{c}}(t)$},
xlabel={time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00969099998474121	1\\
0.0195832252502441	1\\
0.0296742916107178	1\\
0.0396418571472168	1\\
0.049656867980957	1\\
0.0601294040679932	1\\
0.0700781345367432	1\\
0.07993483543396	1\\
0.0908200740814209	1\\
0.10073184967041	1\\
0.110650777816772	1\\
0.120595455169678	1\\
0.130521297454834	1\\
0.140470743179321	1\\
0.150336265563965	1\\
0.160297393798828	1\\
0.170216798782349	1\\
0.180199146270752	1\\
0.190394878387451	1\\
0.200225353240967	1\\
0.210473775863647	1\\
0.220380067825317	1\\
0.230308294296265	1\\
0.240261077880859	1\\
0.250311136245728	1\\
0.261248826980591	1\\
0.273363828659058	1\\
0.283057928085327	1\\
0.292869567871094	1\\
0.302579879760742	1\\
0.312498331069946	1\\
0.322120666503906	1\\
0.332151889801025	1\\
0.341883420944214	1\\
0.351644515991211	1\\
0.361508846282959	1\\
0.371360301971436	1\\
0.381281614303589	1\\
0.391154527664185	1\\
0.401032209396362	1\\
0.410874366760254	1\\
0.42078423500061	1\\
0.43071436882019	1\\
0.440623998641968	1\\
0.450795888900757	1\\
0.460647106170654	1\\
0.470625400543213	1\\
0.480589866638184	1\\
0.490613460540771	1\\
0.500569343566895	1\\
0.510618448257446	1\\
0.520593404769897	1\\
0.530606746673584	1\\
0.540637731552124	1\\
0.550573825836182	1\\
0.560633420944214	1\\
0.570549249649048	1\\
0.580564498901367	1\\
0.590643167495728	1\\
0.6005699634552	1\\
0.610775709152222	1\\
0.620806217193604	1\\
0.630894422531128	1\\
0.640954971313477	1\\
0.651150465011597	1\\
0.661112546920776	1\\
0.671077251434326	1\\
0.68115234375	1\\
0.691059827804565	1\\
0.701072931289673	1\\
0.71099328994751	1\\
0.720912933349609	1\\
0.731000185012817	1\\
0.741056442260742	1\\
0.750980377197266	1\\
0.76125168800354	1\\
0.771172285079956	1\\
0.781265497207642	1\\
0.791412591934204	1\\
0.801496505737305	1\\
0.811452388763428	1\\
0.821480751037598	1\\
0.831363677978516	1\\
0.841382503509521	1\\
0.851435661315918	1\\
0.861417293548584	1\\
0.871349096298218	1\\
0.881252288818359	1\\
0.891279697418213	1\\
0.901169538497925	1\\
0.911105155944824	1\\
0.921073198318481	1\\
0.931057214736938	1\\
0.941200494766235	1\\
0.951269388198853	1\\
0.961232662200928	1\\
0.971230030059814	1\\
0.981325387954712	1\\
0.99143385887146	1\\
1.00137567520142	1\\
1.01147127151489	1\\
1.02147030830383	1\\
1.03161454200745	1\\
1.04160642623901	1\\
1.05168890953064	1\\
1.06164503097534	1\\
1.07156610488892	1\\
1.08162021636963	1\\
1.09151721000671	1\\
1.10150623321533	1\\
1.11142182350159	1\\
1.12134671211243	1\\
1.13147282600403	1\\
1.14155745506287	1\\
1.1514298915863	1\\
1.16135287284851	1\\
1.17134857177734	1\\
1.18141460418701	1\\
1.19167447090149	1\\
1.20166158676147	1\\
1.2116641998291	1\\
1.22160267829895	1\\
1.23169469833374	1\\
1.24161434173584	1\\
1.25160074234009	1\\
1.26156330108643	1\\
1.27156209945679	1\\
1.28154397010803	1\\
1.29154777526855	1\\
1.30150270462036	1\\
1.31161141395569	1\\
1.32169055938721	1\\
1.33175015449524	1\\
1.34171581268311	1\\
1.35187745094299	1\\
1.36175990104675	1\\
1.37181282043457	1\\
1.38213467597961	1\\
1.39218878746033	1\\
1.40229082107544	1\\
1.41215634346008	1\\
1.42212247848511	1\\
1.43207859992981	1\\
1.44211602210999	1\\
1.45210766792297	1\\
1.46211957931519	1\\
1.47210741043091	1\\
1.48205184936523	1\\
1.49199819564819	1\\
1.50197911262512	1\\
1.51192331314087	1\\
1.52193546295166	1\\
1.53190779685974	1\\
1.54184770584106	1\\
1.55181121826172	1\\
1.56184315681458	1\\
1.57189226150513	1\\
1.58192658424377	1\\
1.59200072288513	1\\
1.60199451446533	1\\
1.61206889152527	1\\
1.62218809127808	1\\
1.63227677345276	1\\
1.64223217964172	1\\
1.6522216796875	1\\
1.6645519733429	1\\
1.67461133003235	1\\
1.6847882270813	1\\
1.6949348449707	1\\
1.70490598678589	1\\
1.71481490135193	1\\
1.72492480278015	1\\
1.73488736152649	1\\
1.74502182006836	1\\
1.7550196647644	1\\
1.76496195793152	1\\
1.77489590644836	1\\
1.78480362892151	1\\
1.79477453231812	1\\
1.80468249320984	0.625484277135663\\
1.81465840339661	0.625484277135663\\
1.8246157169342	0.625484277135663\\
1.83464074134827	0.625484277135663\\
1.84460186958313	0.625484277135663\\
1.8546416759491	0.625484277135663\\
1.86450815200806	0.625484277135663\\
1.87463045120239	0.625484277135663\\
1.88468956947327	0.625484277135663\\
1.89476323127747	0.625484277135663\\
1.90460968017578	0.625484277135663\\
1.9145781993866	0.625484277135663\\
1.92455077171326	0.625484277135663\\
1.93458914756775	0.625484277135663\\
1.94452571868896	0.625484277135663\\
1.95460343360901	0.625484277135663\\
1.96453189849854	0.625484277135663\\
1.97454810142517	0.625484277135663\\
1.98455667495728	0.625484277135663\\
1.99475431442261	0.625484277135663\\
2.00485253334045	0.625484277135663\\
2.01481962203979	0.625484277135663\\
2.02485728263855	0.625484277135663\\
2.03492522239685	0.625484277135663\\
2.04495191574097	0.625484277135663\\
2.05518078804016	-0.0366337610761058\\
2.0651319026947	-0.0366337610761058\\
2.07520413398743	-0.0366337610761058\\
2.08526849746704	-0.0366337610761058\\
2.09519147872925	-0.0366337610761058\\
2.10516834259033	-0.0366337610761058\\
2.11509013175964	-0.0366337610761058\\
2.12512946128845	-0.0366337610761058\\
2.13504600524902	-0.0366337610761058\\
2.14508676528931	-0.0366337610761058\\
2.15500831604004	-0.0366337610761058\\
2.16501569747925	-0.0366337610761058\\
2.17497539520264	-0.0366337610761058\\
2.18494296073914	-0.0366337610761058\\
2.19508194923401	-0.0366337610761058\\
2.20498561859131	-0.0366337610761058\\
2.21502447128296	-0.0366337610761058\\
2.22498965263367	-0.0366337610761058\\
2.235023021698	-0.0366337610761058\\
2.2451434135437	-0.0366337610761058\\
2.25513100624084	-0.0366337610761058\\
2.26519846916199	-0.0366337610761058\\
2.27530694007874	-0.0366337610761058\\
2.28536295890808	-0.0366337610761058\\
2.29551124572754	-0.0366337610761058\\
2.30545473098755	-0.0366337610761058\\
2.31555438041687	-0.0366337610761058\\
2.32545495033264	-0.0366337610761058\\
2.33625602722168	-0.0366337610761058\\
2.34623694419861	-0.0366337610761058\\
2.35612010955811	-0.0366337610761058\\
2.36617660522461	-0.0366337610761058\\
2.37622141838074	-0.0366337610761058\\
2.38620662689209	-0.0366337610761058\\
2.3962140083313	-0.0366337610761058\\
2.40617871284485	-0.0366337610761058\\
2.41628313064575	-0.0366337610761058\\
2.42637825012207	-0.0366337610761058\\
2.43633460998535	-0.0366337610761058\\
2.44639992713928	-0.0366337610761058\\
2.45628762245178	-0.0366337610761058\\
2.46616125106812	-0.0366337610761058\\
2.476078748703	-0.0366337610761058\\
2.4860463142395	-0.0366337610761058\\
2.49604153633118	-0.0366337610761058\\
2.50590920448303	-0.0366337610761058\\
2.5158371925354	-0.0366337610761058\\
2.52576756477356	-0.0366337610761058\\
2.53571748733521	-0.0366337610761058\\
2.54569292068481	-0.0366337610761058\\
2.55572009086609	-0.0366337610761058\\
2.56571006774902	-0.0366337610761058\\
2.57564806938171	-0.0366337610761058\\
2.58565235137939	-0.0366337610761058\\
2.59558749198914	-0.0366337610761058\\
2.60553956031799	-0.0366337610761058\\
2.61550092697144	-0.0366337610761058\\
2.62547373771667	-0.0366337610761058\\
2.63551044464111	-0.0366337610761058\\
2.64550924301147	-0.0366337610761058\\
2.6554958820343	-0.0366337610761058\\
2.66554236412048	-0.0366337610761058\\
2.67553687095642	-0.0366337610761058\\
2.68562602996826	-0.0366337610761058\\
2.69560384750366	-0.0366337610761058\\
2.70569324493408	-0.0366337610761058\\
2.71583104133606	-0.0366337610761058\\
2.72594809532166	-0.500732933128577\\
2.73594093322754	-0.500732933128577\\
2.74613261222839	-0.500732933128577\\
2.75620079040527	-0.500732933128577\\
2.76618671417236	-0.500732933128577\\
2.77604961395264	-0.500732933128577\\
2.78596925735474	-0.500732933128577\\
2.7960479259491	-0.500732933128577\\
2.80607604980469	-0.500732933128577\\
2.81607556343079	-0.500732933128577\\
2.82607293128967	-0.500732933128577\\
2.83605456352234	-0.500732933128577\\
2.84610176086426	-0.500732933128577\\
2.85608816146851	-0.500732933128577\\
2.86600637435913	-0.500732933128577\\
2.8761465549469	-0.500732933128577\\
2.88608431816101	-0.500732933128577\\
2.8962287902832	-0.500732933128577\\
2.90657734870911	-0.500732933128577\\
2.91928434371948	-0.500732933128577\\
2.92957305908203	-0.500732933128577\\
2.93949675559998	-0.500732933128577\\
2.95022583007812	-0.500732933128577\\
2.96036553382874	-0.500732933128577\\
2.97032999992371	-0.500732933128577\\
2.98047590255737	-0.500732933128577\\
2.99048089981079	-0.500732933128577\\
3.00037431716919	-0.500732933128577\\
3.01042413711548	-0.500732933128577\\
3.02054691314697	-0.500732933128577\\
3.03061103820801	-0.500732933128577\\
3.04053401947021	-0.500732933128577\\
3.05054879188538	-0.500732933128577\\
3.06053686141968	-0.500732933128577\\
3.07050347328186	-0.500732933128577\\
3.08047127723694	-0.500732933128577\\
3.09054708480835	-0.500732933128577\\
3.10066652297974	-0.500732933128577\\
3.11077833175659	-0.500732933128577\\
3.12074971199036	-0.500732933128577\\
3.13103771209717	-0.500732933128577\\
3.14118647575378	-0.500732933128577\\
3.15105867385864	-0.500732933128577\\
3.16107797622681	-0.500732933128577\\
3.17099714279175	-0.500732933128577\\
3.18101024627686	-0.500732933128577\\
3.19085335731506	-0.500732933128577\\
3.20084023475647	-0.500732933128577\\
3.21075177192688	-0.500732933128577\\
3.22077608108521	-0.500732933128577\\
3.23069405555725	-0.500732933128577\\
3.24067401885986	-0.500732933128577\\
3.25056076049805	-0.500732933128577\\
3.26061248779297	-0.500732933128577\\
3.27052307128906	-0.500732933128577\\
3.28059864044189	-0.500732933128577\\
3.29059386253357	-0.500732933128577\\
3.30062580108643	-0.500732933128577\\
3.31062579154968	-0.500732933128577\\
3.32075333595276	-0.500732933128577\\
3.33076333999634	-0.500732933128577\\
3.34104228019714	-0.500732933128577\\
3.35096120834351	-0.500732933128577\\
3.36091589927673	-0.500732933128577\\
3.3708188533783	-0.500732933128577\\
3.38089776039124	-0.500732933128577\\
3.39101052284241	-0.500732933128577\\
3.40111231803894	-0.500732933128577\\
3.41101908683777	-0.500732933128577\\
3.421053647995	-0.500732933128577\\
3.43120813369751	-0.500732933128577\\
3.44125866889954	-0.500732933128577\\
3.45136499404907	-0.500732933128577\\
3.46140456199646	-0.500732933128577\\
3.47142887115479	-0.500732933128577\\
3.48151087760925	-0.500732933128577\\
3.49162721633911	-0.500732933128577\\
3.50149893760681	-0.500732933128577\\
3.51141452789307	-0.500732933128577\\
3.52149248123169	-0.500732933128577\\
3.53144669532776	-0.500732933128577\\
3.54150485992432	-0.500732933128577\\
3.55149579048157	-0.500732933128577\\
3.56189203262329	-0.500732933128577\\
3.57190632820129	-0.500732933128577\\
3.58190584182739	-0.500732933128577\\
3.59190917015076	0.713140897216034\\
3.60205221176147	0.713140897216034\\
3.61217951774597	0.713140897216034\\
3.62209439277649	0.713140897216034\\
3.63217353820801	0.713140897216034\\
3.642169713974	0.713140897216034\\
3.65203833580017	0.713140897216034\\
3.6619393825531	0.713140897216034\\
3.67187118530273	0.713140897216034\\
3.68191647529602	0.713140897216034\\
3.69170880317688	0.713140897216034\\
3.7016384601593	0.713140897216034\\
3.71158409118652	0.713140897216034\\
3.72159481048584	0.713140897216034\\
3.7315890789032	0.713140897216034\\
3.74147844314575	0.713140897216034\\
3.75147819519043	0.713140897216034\\
3.76156687736511	0.713140897216034\\
3.77159380912781	0.713140897216034\\
3.7816047668457	0.713140897216034\\
3.79160022735596	0.713140897216034\\
3.80154991149902	0.713140897216034\\
3.81156301498413	0.713140897216034\\
3.82155561447144	0.713140897216034\\
3.83156991004944	0.713140897216034\\
3.84164381027222	0.713140897216034\\
3.85164999961853	0.713140897216034\\
3.86182546615601	0.713140897216034\\
3.87180399894714	0.713140897216034\\
3.88184762001038	0.713140897216034\\
3.89198112487793	0.713140897216034\\
3.90214490890503	0.713140897216034\\
3.91212868690491	0.713140897216034\\
3.9220974445343	0.713140897216034\\
3.93219780921936	0.713140897216034\\
3.94229459762573	0.713140897216034\\
3.95233035087585	0.713140897216034\\
3.96244406700134	0.713140897216034\\
3.97240805625916	0.713140897216034\\
3.98242044448853	0.713140897216034\\
3.99240040779114	0.713140897216034\\
4.00248146057129	0.713140897216034\\
4.01250147819519	0.713140897216034\\
4.02243375778198	0.713140897216034\\
4.03237295150757	0.713140897216034\\
4.04231429100037	0.713140897216034\\
4.05229830741882	0.713140897216034\\
4.06234002113342	0.713140897216034\\
4.07235932350159	0.713140897216034\\
4.08235716819763	0.713140897216034\\
4.09235787391663	0.713140897216034\\
4.10228800773621	0.713140897216034\\
4.11226177215576	0.713140897216034\\
4.1222071647644	0.713140897216034\\
4.13216328620911	0.713140897216034\\
4.14230036735535	0.713140897216034\\
4.15235424041748	0.713140897216034\\
4.16236710548401	0.713140897216034\\
4.1723461151123	0.713140897216034\\
4.18251132965088	0.713140897216034\\
4.19244432449341	0.713140897216034\\
4.2025249004364	0.713140897216034\\
4.2125415802002	0.965027414356429\\
4.22246551513672	0.965027414356429\\
4.23246932029724	0.965027414356429\\
4.24253726005554	0.965027414356429\\
4.25254964828491	0.965027414356429\\
4.26249480247498	0.965027414356429\\
4.27244424819946	0.965027414356429\\
4.28244113922119	0.965027414356429\\
4.29240226745605	0.965027414356429\\
4.30242419242859	0.965027414356429\\
4.31240153312683	0.965027414356429\\
4.32244777679443	0.965027414356429\\
4.33242535591125	0.965027414356429\\
4.34240460395813	0.965027414356429\\
4.35252904891968	0.965027414356429\\
4.36239194869995	0.965027414356429\\
4.37236022949219	0.965027414356429\\
4.38234710693359	0.965027414356429\\
4.39227271080017	0.965027414356429\\
4.4022364616394	0.965027414356429\\
4.41236591339111	0.965027414356429\\
4.42236661911011	0.965027414356429\\
4.43239665031433	0.965027414356429\\
4.44235181808472	0.965027414356429\\
4.45225358009338	0.965027414356429\\
4.4622323513031	0.965027414356429\\
4.47219610214233	0.965027414356429\\
4.48218035697937	0.965027414356429\\
4.49216413497925	0.965027414356429\\
4.50214743614197	0.965027414356429\\
4.51214790344238	0.965027414356429\\
4.5220947265625	0.965027414356429\\
4.53212738037109	0.965027414356429\\
4.54217457771301	0.965027414356429\\
4.55215811729431	0.965027414356429\\
4.56216955184937	0.965027414356429\\
4.57226157188416	0.965027414356429\\
4.58233690261841	0.965027414356429\\
4.59249138832092	0.965027414356429\\
4.60243725776672	0.965027414356429\\
4.61251091957092	0.965027414356429\\
4.62250876426697	0.965027414356429\\
4.63244867324829	0.965027414356429\\
4.64257979393005	0.965027414356429\\
4.65251636505127	0.965027414356429\\
4.66250371932983	0.965027414356429\\
4.67252707481384	0.965027414356429\\
4.68248152732849	0.965027414356429\\
4.69242191314697	0.965027414356429\\
4.70257472991943	0.965027414356429\\
4.71239233016968	0.965027414356429\\
4.72239947319031	0.965027414356429\\
4.73246169090271	0.965027414356429\\
4.74241065979004	0.965027414356429\\
4.75244736671448	0.965027414356429\\
4.76247978210449	0.965027414356429\\
4.77241444587708	0.965027414356429\\
4.78247404098511	0.965027414356429\\
4.79249715805054	0.965027414356429\\
4.80643749237061	0.965027414356429\\
4.8193154335022	0.965027414356429\\
4.82957720756531	0.965027414356429\\
4.83967065811157	0.965027414356429\\
4.84995770454407	0.965027414356429\\
4.85991144180298	0.965027414356429\\
4.86992740631104	0.965027414356429\\
4.88060355186462	0.965027414356429\\
4.89089298248291	0.965027414356429\\
4.90115904808044	0.965027414356429\\
4.91115045547485	0.965027414356429\\
4.92117428779602	0.965027414356429\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.98177714042883\\
0.00985383987426758	0.981779357278974\\
0.0198948383331299	0.981785268879358\\
0.0299065113067627	0.981794875229983\\
0.039931058883667	0.981808176330848\\
0.0500161647796631	0.981825172181953\\
0.0602202415466309	0.981845862783299\\
0.0702126026153564	0.981870248134884\\
0.0801742076873779	0.98189832823671\\
0.0901885032653809	0.981930103088777\\
0.100136756896973	0.981965572691084\\
0.110239744186401	0.98200473704363\\
0.12023663520813	0.982047596146418\\
0.130248308181763	0.982094149999445\\
0.140385866165161	0.982144398602713\\
0.150537252426147	0.982198341956221\\
0.16057562828064	0.982255980059969\\
0.170724153518677	0.982317312913958\\
0.180731773376465	0.982382340518186\\
0.19071364402771	0.982451062872655\\
0.200819253921509	0.982523479977365\\
0.210932731628418	0.982599591832314\\
0.220946311950684	0.982679398437504\\
0.231109142303467	0.982762899792934\\
0.241029739379883	0.982850095898605\\
0.251104116439819	0.982940986754516\\
0.261149644851685	0.983035572360667\\
0.271198749542236	0.983133852717058\\
0.2812340259552	0.983235827823689\\
0.291341543197632	0.983341497680561\\
0.301425695419312	0.983450862287673\\
0.311349630355835	0.983563921645026\\
0.321533203125	0.983680675752618\\
0.331412553787231	0.983801124610451\\
0.341546535491943	0.983925268218524\\
0.351660251617432	0.984053106576838\\
0.361773729324341	0.984184639685391\\
0.371720790863037	0.984319867544186\\
0.38164758682251	0.98445879015322\\
0.391507148742676	0.984601407512495\\
0.401451826095581	0.984747719622009\\
0.411490440368652	0.984897726481764\\
0.421479940414429	0.98505142809176\\
0.431582689285278	0.985208824451995\\
0.441593170166016	0.985369915562471\\
0.451408624649048	0.985534701423187\\
0.461375951766968	0.985703182034144\\
0.471380472183228	0.985875357395341\\
0.481440544128418	0.986051227506778\\
0.491454601287842	0.986230792368455\\
0.501266956329346	0.986414051980372\\
0.511228322982788	0.98660100634253\\
0.521208524703979	0.986791655454929\\
0.53119683265686	0.986985999317567\\
0.541174173355103	0.987184037930446\\
0.551156997680664	0.987385771293564\\
0.561151742935181	0.987591199406924\\
0.57119083404541	0.987800322270523\\
0.581146955490112	0.988013139884363\\
0.591170072555542	0.988229652248443\\
0.601149797439575	0.988449859362763\\
0.611125230789185	0.988673761227324\\
0.621141195297241	0.988901357842125\\
0.631026268005371	0.989132649207166\\
0.641097545623779	0.989367635322447\\
0.651172876358032	0.989606316187969\\
0.661116600036621	0.989848691803731\\
0.671291589736938	0.990094762169733\\
0.681368827819824	0.990344527285975\\
0.691346883773804	0.990597987152458\\
0.701295852661133	0.990855141769181\\
0.711244344711304	0.991115991136144\\
0.721302509307861	0.991380535253348\\
0.731230020523071	0.991648774120792\\
0.741362810134888	0.991920707738476\\
0.751492977142334	0.9921963361064\\
0.761433839797974	0.992475659224565\\
0.771518468856812	0.99275867709297\\
0.781561136245728	0.993045389711615\\
0.791599035263062	0.993335797080501\\
0.801798105239868	0.993629899199626\\
0.811721086502075	0.993927696068992\\
0.821721315383911	0.994229187688599\\
0.831780195236206	0.994534374058445\\
0.841828346252441	0.994843255178532\\
0.851819753646851	0.995155831048859\\
0.861818552017212	0.995472101669427\\
0.871950387954712	0.995792067040234\\
0.881908416748047	0.996115727161282\\
0.891765117645264	0.99644308203257\\
0.901958227157593	0.996774131654099\\
0.911997556686401	0.997108876025868\\
0.921928405761719	0.997447315147877\\
0.931891202926636	0.997789449020126\\
0.941883087158203	0.998135277642616\\
0.951821327209473	0.998484801015346\\
0.961737394332886	0.998838019138316\\
0.971847057342529	0.999194932011526\\
0.981838941574097	0.999555539634977\\
0.991831064224243	0.999919842008668\\
1.00181365013123	1.0002878391326\\
1.01181364059448	1.00065953100677\\
1.02179861068726	1.00103491763118\\
1.03179788589478	1.00141399900583\\
1.04183292388916	1.00179677513073\\
1.05181741714478	1.00218324600586\\
1.06177520751953	1.00257341163123\\
1.07183289527893	1.00296727200684\\
1.08184862136841	1.0033648271327\\
1.09182381629944	1.00376607700879\\
1.10177803039551	1.00417102163513\\
1.11184620857239	1.0045796610117\\
1.12182331085205	1.00499199513851\\
1.13203382492065	1.00540802401557\\
1.14193964004517	1.00582774764286\\
1.15196108818054	1.0062511660204\\
1.16218066215515	1.00667827914817\\
1.1722731590271	1.00710908702619\\
1.18229746818542	1.00754358965445\\
1.19220638275146	1.00798178703294\\
1.2021701335907	1.00842367916168\\
1.21209359169006	1.00886926604066\\
1.22212386131287	1.00931854766987\\
1.23206520080566	1.00977152404933\\
1.24207639694214	1.01022819517903\\
1.252197265625	1.01068856105897\\
1.26209735870361	1.01115262168915\\
1.2721107006073	1.01162037706956\\
1.28197312355042	1.01209182720022\\
1.29194927215576	1.01256697208112\\
1.3018434047699	1.01304581171226\\
1.31181335449219	1.01352834609364\\
1.32189798355103	1.01401457522526\\
1.33192372322083	1.01450449910712\\
1.34199595451355	1.01499811773922\\
1.35199618339539	1.01549543112156\\
1.36191773414612	1.01599643925414\\
1.37203192710876	1.01650114213696\\
1.38202667236328	1.01700953977003\\
1.39202904701233	1.01752163215333\\
1.4021589756012	1.01803741928687\\
1.41199040412903	1.01855690117065\\
1.42205762863159	1.01908007780467\\
1.43204116821289	1.01960694918894\\
1.44204354286194	1.02013751532344\\
1.45202922821045	1.02067177620818\\
1.46200466156006	1.02120973184317\\
1.47194790840149	1.02175138222839\\
1.48206663131714	1.02229672736386\\
1.49205851554871	1.02284576724956\\
1.50215315818787	1.02339850188551\\
1.51213645935059	1.02395493127169\\
1.52228212356567	1.02451505540812\\
1.53231716156006	1.02507887429478\\
1.54241847991943	1.02564638793169\\
1.55238604545593	1.02621759631883\\
1.5624086856842	1.02679249945622\\
1.57240915298462	1.02737109734385\\
1.58236694335938	1.02795338998171\\
1.592609167099	1.02853937736982\\
1.60254955291748	1.02912905950817\\
1.61250352859497	1.02972243639676\\
1.62250781059265	1.03031950803558\\
1.63242149353027	1.03092027442465\\
1.64237570762634	1.03152473556396\\
1.65238881111145	1.03213289145351\\
1.66227841377258	1.0327447420933\\
1.67222380638123	1.03336028748333\\
1.68237066268921	1.0339795276236\\
1.69220757484436	1.03460246251411\\
1.70220541954041	1.03522909215486\\
1.71222543716431	1.03585941654585\\
1.72215533256531	1.03648204276993\\
1.73214101791382	1.03479053804295\\
1.74222135543823	1.02905191307757\\
1.75220513343811	1.01926616787376\\
1.76229357719421	1.00543330243155\\
1.77233695983887	0.987553316750915\\
1.78250908851624	0.965626210831869\\
1.79255723953247	0.939651984674409\\
1.80266451835632	0.910191094459385\\
1.81274223327637	0.880816426002609\\
1.82269859313965	0.852159914645038\\
1.83265447616577	0.82422156038667\\
1.8425600528717	0.797001363227507\\
1.85273766517639	0.770499323167548\\
1.86282062530518	0.744715440206793\\
1.87288665771484	0.719649714345242\\
1.88280248641968	0.695302145582896\\
1.89283466339111	0.671672733919753\\
1.90286707878113	0.648761479355816\\
1.91280651092529	0.626568381891081\\
1.92264533042908	0.605093441525552\\
1.93263602256775	0.584336658259227\\
1.94267320632935	0.564298032092105\\
1.95260119438171	0.544977563024189\\
1.9626898765564	0.526375251055476\\
1.97280192375183	0.508491096185967\\
1.98290491104126	0.491325098415663\\
1.99295496940613	0.474877257744563\\
2.00300478935242	0.459147574172667\\
2.01313066482544	0.444136047699975\\
2.02307152748108	0.429842678326488\\
2.03312683105469	0.416267466052205\\
2.04312610626221	0.403410410877126\\
2.05314993858337	0.391084102057014\\
2.06316924095154	0.378756091285404\\
2.07314825057983	0.366393816154257\\
2.08331727981567	0.353997276663575\\
2.09321975708008	0.341566472813358\\
2.10323762893677	0.329101404603604\\
2.11321449279785	0.316602072034315\\
2.12309312820435	0.30406847510549\\
2.13302946090698	0.291500613817129\\
2.1430184841156	0.278898488169233\\
2.15291333198547	0.266262098161801\\
2.1629364490509	0.253591443794833\\
2.1728880405426	0.240886525068329\\
2.18295168876648	0.22814734198229\\
2.1928129196167	0.215373894536715\\
2.20275855064392	0.202566182731604\\
2.21295070648193	0.189724206566958\\
2.22292900085449	0.176847966042775\\
2.23284196853638	0.163937461159057\\
2.24282717704773	0.150992691915804\\
2.25275874137878	0.138013658313014\\
2.262864112854	0.125000360350689\\
2.27279996871948	0.111952798028828\\
2.2828323841095	0.0988709713474312\\
2.29273748397827	0.0857548803064988\\
2.30283546447754	0.0726045249060307\\
2.31289911270142	0.0594199051460268\\
2.32276272773743	0.0462010210264876\\
2.33273887634277	0.0329478725474119\\
2.3426833152771	0.0196604597088013\\
2.35269451141357	0.00633878251065455\\
2.36267948150635	-0.00701715904702797\\
2.37268590927124	-0.0204073649642462\\
2.38267135620117	-0.0338318352410002\\
2.39261603355408	-0.0472905698772899\\
2.40261793136597	-0.0607835688731153\\
2.41273856163025	-0.0743108322284764\\
2.42299795150757	-0.0878723599433733\\
2.43292045593262	-0.101468152017806\\
2.44291186332703	-0.115098208451774\\
2.45304989814758	-0.128762529245278\\
2.46287512779236	-0.142461114398318\\
2.47298288345337	-0.156193963910893\\
2.48288226127625	-0.169961077783005\\
2.49300456047058	-0.183762456014652\\
2.50301194190979	-0.197598098605835\\
2.51303648948669	-0.211468005556552\\
2.52305769920349	-0.225372176866807\\
2.5330011844635	-0.239310612536597\\
2.5430588722229	-0.253283312565922\\
2.55309867858887	-0.267290276954783\\
2.56307744979858	-0.28133150570318\\
2.57320976257324	-0.295406998811114\\
2.58316946029663	-0.309516756278582\\
2.59319448471069	-0.323660778105586\\
2.60316228866577	-0.337839064292126\\
2.61337614059448	-0.352051614838202\\
2.62339019775391	-0.366298429743813\\
2.63354825973511	-0.38057950900896\\
2.64356517791748	-0.394894852633643\\
2.65367913246155	-0.409244460617862\\
2.663738489151	-0.423628332961616\\
2.67375540733337	-0.438046469664906\\
2.68375492095947	-0.452498870727732\\
2.69380307197571	-0.466985536150094\\
2.70382475852966	-0.481506465931991\\
2.71385025978088	-0.496061660073424\\
2.7236750125885	-0.510465739419355\\
2.73368406295776	-0.524370812703778\\
2.74365043640137	-0.537768835511875\\
2.75374841690063	-0.550659807843645\\
2.76371765136719	-0.563043729699089\\
2.77379727363586	-0.574920601078205\\
2.78379821777344	-0.586290421980995\\
2.79380917549133	-0.597153192407459\\
2.80384659767151	-0.607508912357596\\
2.81375765800476	-0.617357581831405\\
2.82383751869202	-0.626699200828889\\
2.83377885818481	-0.635533769350045\\
2.843754529953	-0.643861287394875\\
2.85385012626648	-0.651681754963378\\
2.86391925811768	-0.658995172055554\\
2.87389898300171	-0.665801538671404\\
2.88377547264099	-0.672100854810927\\
2.89381313323975	-0.677893120474123\\
2.90379548072815	-0.683178335660993\\
2.91385579109192	-0.687956500371536\\
2.92388844490051	-0.692227614605751\\
2.93394064903259	-0.695991678363641\\
2.94400858879089	-0.699248691645203\\
2.95408248901367	-0.701998654450439\\
2.9641420841217	-0.704241566779349\\
2.97413563728333	-0.705977428631931\\
2.98425459861755	-0.707206240008187\\
2.99426817893982	-0.707928000908116\\
3.00414562225342	-0.708142711331719\\
3.01408338546753	-0.707850371278994\\
3.02400636672974	-0.707050980749943\\
3.03392505645752	-0.705744539744565\\
3.04384303092957	-0.703931048262861\\
3.05378723144531	-0.70161050630483\\
3.06376528739929	-0.698782913870472\\
3.07389402389526	-0.695448270959787\\
3.08394956588745	-0.691606577572776\\
3.09402108192444	-0.687257833709438\\
3.10404491424561	-0.682402039369774\\
3.11399102210999	-0.677039194553782\\
3.12389898300171	-0.671169299261464\\
3.13387775421143	-0.664792353492819\\
3.14379858970642	-0.657908357247847\\
3.15370917320251	-0.650517310526549\\
3.1637077331543	-0.642619213328924\\
3.17390704154968	-0.634214065654973\\
3.18387651443481	-0.625301867504694\\
3.19400382041931	-0.615882618878089\\
3.20388150215149	-0.605956319775157\\
3.21379637718201	-0.595522970195899\\
3.22383761405945	-0.584582570140313\\
3.23375272750854	-0.573135119608401\\
3.24386644363403	-0.561180618600162\\
3.25408267974854	-0.548719067115597\\
3.2640209197998	-0.535750465154705\\
3.27400183677673	-0.522274812717486\\
3.28396058082581	-0.508292109803941\\
3.29400873184204	-0.493802356414069\\
3.3040235042572	-0.478805552547869\\
3.31398820877075	-0.463301698205343\\
3.32391309738159	-0.447290793386492\\
3.33395743370056	-0.430772838091313\\
3.34399247169495	-0.413747832319806\\
3.3540575504303	-0.396215776071974\\
3.36415004730225	-0.378176669347815\\
3.37419295310974	-0.359630512147329\\
3.3841724395752	-0.340577304470516\\
3.39420580863953	-0.321017046317377\\
3.40419006347656	-0.300949737687912\\
3.41411542892456	-0.280375378582118\\
3.42406749725342	-0.259293968999998\\
3.43412661552429	-0.237705508941553\\
3.44410991668701	-0.21560999840678\\
3.45419454574585	-0.19300743739568\\
3.46454310417175	-0.169897825908253\\
3.47450041770935	-0.146281163944501\\
3.48448348045349	-0.122157451504421\\
3.49455547332764	-0.0975266885880139\\
3.50460386276245	-0.0723888751952801\\
3.51465439796448	-0.0467440113262214\\
3.52463245391846	-0.0205920969808342\\
3.53472828865051	0.00606686784088\\
3.54460334777832	0.0332328831389185\\
3.55460548400879	0.0609059489132862\\
3.56462979316711	0.089086065163978\\
3.57467269897461	0.117773231890999\\
3.58476543426514	0.146591470259455\\
3.59462475776672	0.174935092307071\\
3.60464334487915	0.202795938619228\\
3.61464715003967	0.230174009195926\\
3.62468647956848	0.257069304037163\\
3.63464117050171	0.283481823142943\\
3.64458584785461	0.309411566513263\\
3.65463829040527	0.334858534148122\\
3.66465735435486	0.359822726047524\\
3.67469382286072	0.384304142211466\\
3.6847026348114	0.40830278263995\\
3.69460773468018	0.431818647332972\\
3.70452904701233	0.454851736290537\\
3.71446323394775	0.477402049512643\\
3.72440838813782	0.499469586999289\\
3.73434019088745	0.521054348750475\\
3.74430012702942	0.542156334766203\\
3.75426745414734	0.562775545046471\\
3.76436567306519	0.582911979591279\\
3.77425289154053	0.602565638400628\\
3.78421640396118	0.62173652147452\\
3.79417300224304	0.640424628812951\\
3.80481624603271	0.658629960415923\\
3.81479358673096	0.676352516283436\\
3.82477402687073	0.69359229641549\\
3.83485507965088	0.710349300812085\\
3.84488487243652	0.726623529473219\\
3.85496997833252	0.742414982398895\\
3.86494636535645	0.757723659589112\\
3.87494015693665	0.772549561043869\\
3.88489246368408	0.786892686763168\\
3.89489769935608	0.800753036747007\\
3.90493583679199	0.814130610995387\\
3.91487979888916	0.827025409508307\\
3.92516922950745	0.839437432285769\\
3.93515753746033	0.851366679327771\\
3.9452428817749	0.862813150634315\\
3.9551796913147	0.873776846205398\\
3.96510791778564	0.884257766041023\\
3.97511172294617	0.894255910141188\\
3.98509502410889	0.903771278505894\\
3.99504947662354	0.912803871135141\\
4.00520896911621	0.921353688028929\\
4.01524353027344	0.92942072918726\\
4.02531242370605	0.937004994610133\\
4.03538131713867	0.944106484297545\\
4.04539227485657	0.950725198249498\\
4.05544471740723	0.956861136465991\\
4.06561422348022	0.962514298947025\\
4.07558465003967	0.967684685692599\\
4.08571267127991	0.972372296702713\\
4.09572792053223	0.976577131977368\\
4.10580730438232	0.980299191516563\\
4.11574840545654	0.983538475320298\\
4.12566947937012	0.986294983388573\\
4.13571834564209	0.988568715721389\\
4.14577007293701	0.990359672318746\\
4.15565133094788	0.991667853180642\\
4.16561603546143	0.992493258307079\\
4.17560720443726	0.992835887698057\\
4.18553948402405	0.992695741353575\\
4.19550752639771	0.992072819273632\\
4.20553803443909	0.991024205618423\\
4.21553206443787	0.989923491228331\\
4.22558045387268	0.988838426568529\\
4.23543238639832	0.987769011639016\\
4.24538040161133	0.986715246439793\\
4.25536727905273	0.98567713097086\\
4.2655725479126	0.984654665232217\\
4.27551198005676	0.983647849223864\\
4.28557634353638	0.9826566829458\\
4.29567885398865	0.981681166398026\\
4.30780053138733	0.980721299580542\\
4.31768321990967	0.979777082493347\\
4.32764291763306	0.978848515136443\\
4.33773112297058	0.977935597509828\\
4.34774923324585	0.977038329613503\\
4.35780906677246	0.976156711447467\\
4.36771678924561	0.975290743011722\\
4.37785911560059	0.974440424306266\\
4.38784289360046	0.9736057553311\\
4.39783763885498	0.972786736086223\\
4.40778136253357	0.971983366571637\\
4.41782188415527	0.97119564678734\\
4.42788863182068	0.970423576733333\\
4.43794012069702	0.969667156409615\\
4.44780969619751	0.968926385816188\\
4.45785188674927	0.96820126495305\\
4.467777967453	0.967491793820202\\
4.47782707214355	0.966797972417644\\
4.48779559135437	0.966119800745375\\
4.49786305427551	0.965457278803396\\
4.50781750679016	0.964810406591707\\
4.51790308952332	0.964179184110308\\
4.52788949012756	0.963563611359199\\
4.53795623779297	0.962963688338379\\
4.5480477809906	0.962379415047849\\
4.55798077583313	0.961810791487608\\
4.56822204589844	0.961257817657658\\
4.57827520370483	0.960720493557997\\
4.58824324607849	0.960198819188626\\
4.59821844100952	0.959692794549545\\
4.60822296142578	0.959202419640753\\
4.61822605133057	0.958727694462252\\
4.62819695472717	0.95826861901404\\
4.63836121559143	0.957825193296118\\
4.64835858345032	0.957397417308485\\
4.65830707550049	0.956985291051143\\
4.66835522651672	0.95658881452409\\
4.67829012870789	0.956207987727327\\
4.68833708763123	0.955842810660853\\
4.69835209846497	0.95549328332467\\
4.7085702419281	0.955159405718776\\
4.71852588653564	0.954841177843172\\
4.72852087020874	0.954538599697857\\
4.73868465423584	0.954251671282833\\
4.74856209754944	0.953980392598098\\
4.75844359397888	0.953724763643653\\
4.76850128173828	0.953484784419498\\
4.77874040603638	0.953260454925632\\
4.78855657577515	0.953051775162056\\
4.7985668182373	0.95285874512877\\
4.80858778953552	0.952681364825774\\
4.81857872009277	0.952519634253067\\
4.82859492301941	0.952373553410651\\
4.83849787712097	0.952243122298524\\
4.84855175018311	0.952128340916687\\
4.85851383209229	0.952029209265139\\
4.86847639083862	0.951945727343881\\
4.87841057777405	0.951877895152913\\
4.88843107223511	0.951825712692235\\
4.89851903915405	0.951789179961847\\
4.90862774848938	0.951768296961748\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	3.84227277855398e-06\\
0.00973653793334961	0.000461431211377771\\
0.0197093486785889	0.00166909228470468\\
0.0299067497253418	0.00360970705156576\\
0.0399303436279297	0.00626627751267431\\
0.0500466823577881	0.00962192611065043\\
0.0601160526275635	0.013659895730021\\
0.0701708793640137	0.0183635496972199\\
0.0801875591278076	0.0237163717805875\\
0.090226411819458	0.0297019661903711\\
0.100165605545044	0.036304057578725\\
0.110177040100098	0.0435064910397102\\
0.12035083770752	0.0512932321092943\\
0.13041090965271	0.0596483667653519\\
0.140504360198975	0.0685561014276646\\
0.150469541549683	0.0780007629579204\\
0.167957782745361	0.0879667986597144\\
0.178004741668701	0.0984387762785485\\
0.188008069992065	0.109401384001831\\
0.197960615158081	0.120839430458878\\
0.207955121994019	0.132737844720911\\
0.217869758605957	0.14508167630106\\
0.227973222732544	0.157856095154359\\
0.237928867340088	0.171046391677753\\
0.247912406921387	0.18463797671009\\
0.257825613021851	0.198616381532127\\
0.267781257629395	0.212967257866527\\
0.277797937393188	0.22767637787786\\
0.287868022918701	0.242729634172602\\
0.297918081283569	0.258113039799138\\
0.307862758636475	0.273812728247757\\
0.317879199981689	0.289814953450656\\
0.327868461608887	0.30610608978194\\
0.337837219238281	0.32267263205762\\
0.347899198532104	0.339501195535612\\
0.35786247253418	0.356578515915742\\
0.367813110351562	0.37389144933974\\
0.377829551696777	0.391426972391245\\
0.387988328933716	0.409172182095802\\
0.398125171661377	0.427114295920861\\
0.408169984817505	0.445240651775782\\
0.418177366256714	0.46353870801183\\
0.428115367889404	0.481996043422177\\
0.438099145889282	0.500600357241902\\
0.448223829269409	0.51933946914799\\
0.45818018913269	0.538201319259334\\
0.468120813369751	0.557173968136734\\
0.478117704391479	0.576245596782895\\
0.488358020782471	0.59540450664243\\
0.498061418533325	0.614639119601859\\
0.508003711700439	0.633937977989609\\
0.518098592758179	0.653289744576013\\
0.528126001358032	0.672683202573312\\
0.538255453109741	0.692107255635651\\
0.548272848129272	0.711550927859086\\
0.558092355728149	0.731003363781576\\
0.568102121353149	0.750453828382989\\
0.578248500823975	0.7698917070851\\
0.588354825973511	0.789306505751588\\
0.59838080406189	0.808687850688043\\
0.608547210693359	0.828025488641959\\
0.618456125259399	0.847309286802737\\
0.628448724746704	0.866529232801685\\
0.63837456703186	0.885675434712019\\
0.648326635360718	0.904738121048861\\
0.658388137817383	0.923707640769238\\
0.668321847915649	0.942574463272088\\
0.678264856338501	0.961329178398252\\
0.688205003738403	0.979962496430479\\
0.69831371307373	0.998465248093425\\
0.708463907241821	1.01682838455365\\
0.718631267547607	1.03504297741963\\
0.728593111038208	1.05310021874174\\
0.738583564758301	1.07099142101226\\
0.74860405921936	1.08870801716538\\
0.758563280105591	1.10624156057719\\
0.768565893173218	1.12358372506571\\
0.778549671173096	1.14072630489084\\
0.788650989532471	1.1576612147544\\
0.798590421676636	1.17438048980012\\
0.808488845825195	1.19087628561361\\
0.818455457687378	1.20714087822243\\
0.828428745269775	1.22316666409602\\
0.838436841964722	1.23894616014572\\
0.848499298095703	1.2544720037248\\
0.858459711074829	1.26973695262841\\
0.868419647216797	1.28473388509364\\
0.878404378890991	1.29945579979947\\
0.888431310653687	1.31389581586676\\
0.898516893386841	1.32804717285833\\
0.908569574356079	1.34190323077886\\
0.918748617172241	1.35545747007497\\
0.928717136383057	1.36870349163516\\
0.938774585723877	1.38163501678986\\
0.949321508407593	1.39424588731138\\
0.959296941757202	1.40653006541397\\
0.969322443008423	1.41848163375377\\
0.979337930679321	1.43009479542881\\
0.989338397979736	1.44136387397906\\
0.999309539794922	1.45228331338638\\
1.00931286811829	1.46284767807452\\
1.01934456825256	1.47305165290917\\
1.0293128490448	1.48289004319791\\
1.0392918586731	1.49235777469022\\
1.04928970336914	1.50144989357749\\
1.05930471420288	1.51016156649304\\
1.06932067871094	1.51848808051206\\
1.07928133010864	1.52642484315167\\
1.08952641487122	1.5339673823709\\
1.09962868690491	1.54111134657067\\
1.10963559150696	1.54785250459381\\
1.11960053443909	1.55418674572508\\
1.1295223236084	1.56011007969111\\
1.13962435722351	1.56561863666046\\
1.14953422546387	1.5707086672436\\
1.1595253944397	1.57537654249289\\
1.16949510574341	1.57961875390262\\
1.17946767807007	1.58343191340895\\
1.18948984146118	1.58681275338999\\
1.19946789741516	1.58975812666573\\
1.20946407318115	1.59226500649807\\
1.21947646141052	1.59433048659083\\
1.22936344146729	1.59595178108971\\
1.23937940597534	1.59712622458235\\
1.24955201148987	1.59785127209827\\
1.25943994522095	1.59812449910891\\
1.26948285102844	1.59794360152762\\
1.27948045730591	1.59730639570965\\
1.28964853286743	1.59621081845214\\
1.29962491989136	1.59465492699418\\
1.30971646308899	1.59263689901673\\
1.31972789764404	1.59015503264266\\
1.32967591285706	1.58720774643677\\
1.33970403671265	1.58379357940574\\
1.34979224205017	1.57991119099818\\
1.35968899726868	1.57555936110458\\
1.36958265304565	1.57073699005737\\
1.37967586517334	1.56544309863085\\
1.38956475257874	1.55967682804126\\
1.39961862564087	1.55343743994673\\
1.40960693359375	1.5467243164473\\
1.41967678070068	1.53953696008491\\
1.42967700958252	1.53187499384342\\
1.43973207473755	1.52373816114859\\
1.44971609115601	1.51512632586808\\
1.45988750457764	1.50603947231147\\
1.46982836723328	1.49647770523023\\
1.48000550270081	1.48644124981776\\
1.48986911773682	1.47593045170935\\
1.4998517036438	1.4649457769822\\
1.50982451438904	1.45348781215542\\
1.5198929309845	1.44155726419002\\
1.53002738952637	1.42915496048892\\
1.54012584686279	1.41628184889695\\
1.55008506774902	1.40293899770084\\
1.56005048751831	1.38912759562925\\
1.57013869285583	1.37484895185271\\
1.58000445365906	1.36010449598368\\
1.59006237983704	1.34489577807652\\
1.60009264945984	1.3292244686275\\
1.61003947257996	1.31309235857481\\
1.62015318870544	1.29650135929851\\
1.6300904750824	1.2794535026206\\
1.64017748832703	1.26195094080497\\
1.65050363540649	1.24399594655744\\
1.66054248809814	1.2255909130257\\
1.67065453529358	1.20673835379938\\
1.68071818351746	1.18744090290999\\
1.69076752662659	1.16770131483097\\
1.70074439048767	1.14752246447765\\
1.7108097076416	1.12690734720729\\
1.72068381309509	1.10585907881902\\
1.73059415817261	1.08438089556468\\
1.74064087867737	1.0624766085851\\
1.75060796737671	1.0401546406036\\
1.76058721542358	1.01743145337698\\
1.77056312561035	0.994331796843678\\
1.78073143959045	0.97088870912374\\
1.790696144104	0.947143516518826\\
1.80066180229187	0.923145833512207\\
1.81059265136719	0.898953535687956\\
1.82057237625122	0.874630515017465\\
1.83058619499207	0.850239645922213\\
1.84065294265747	0.825840379060802\\
1.85059452056885	0.801488706900077\\
1.86057996749878	0.777237163715137\\
1.87067270278931	0.753134825589325\\
1.8806631565094	0.729227310414237\\
1.89057326316833	0.705556777889717\\
1.90054965019226	0.682161929523856\\
1.91048336029053	0.659078008632995\\
1.92045545578003	0.636336800341724\\
1.93041586875916	0.613966631582884\\
1.94044756889343	0.59199237109756\\
1.9504382610321	0.57043542943509\\
1.96035242080688	0.54931375895306\\
1.97479605674744	0.528641853817304\\
1.98477673530579	0.508430750001906\\
1.99469685554504	0.488688025289198\\
2.00472044944763	0.469417799269761\\
2.01473784446716	0.450620733342426\\
2.02476191520691	0.432294030714272\\
2.03489923477173	0.414431436400627\\
2.04507088661194	0.397023237225068\\
2.05512380599976	0.380056261819419\\
2.06511068344116	0.363513920916953\\
2.07525110244751	0.347377380614409\\
2.08525681495667	0.331627795026737\\
2.09526467323303	0.31624675572742\\
2.10537266731262	0.301216292964928\\
2.11524438858032	0.286518875662727\\
2.12552690505981	0.272137411419271\\
2.13555526733398	0.258055246508006\\
2.14560699462891	0.244256165877368\\
2.15574884414673	0.230724393150787\\
2.16570210456848	0.217444590626681\\
2.1756911277771	0.204401859278461\\
2.18572807312012	0.191581738754528\\
2.19564247131348	0.178970207378276\\
2.20572853088379	0.166553682148087\\
2.21568727493286	0.154319018737336\\
2.22569918632507	0.142253511494391\\
2.23573279380798	0.130344893442606\\
2.24568247795105	0.118581336280333\\
2.25579333305359	0.106951450380908\\
2.26570582389832	0.0954442847926629\\
2.27564120292664	0.0840493272389193\\
2.28579044342041	0.0727565041179899\\
2.29567980766296	0.0615561805031784\\
2.30562353134155	0.0504391601427798\\
2.31558275222778	0.0393966854600802\\
2.32557797431946	0.0284204375533568\\
2.33547806739807	0.0175025361958783\\
2.34559941291809	0.00663553983590288\\
2.35551595687866	-0.00418755440331733\\
2.36549401283264	-0.0149733107235417\\
2.37555956840515	-0.0257278546515373\\
2.38566613197327	-0.0364568730390799\\
2.39562678337097	-0.0471656140629549\\
2.40560126304626	-0.0578588872249557\\
2.41578412055969	-0.0685410633518853\\
2.42574501037598	-0.0792160745955554\\
2.4357738494873	-0.0898874144327862\\
2.44574189186096	-0.100558137665407\\
2.4557957649231	-0.111230860420257\\
2.46564483642578	-0.121907760149182\\
2.47571969032288	-0.132590575629039\\
2.48568344116211	-0.143280606961692\\
2.49561190605164	-0.153978715574017\\
2.50558829307556	-0.164685324217894\\
2.51547169685364	-0.175400416970216\\
2.52542281150818	-0.186123539232882\\
2.53536248207092	-0.196853797732803\\
2.54533529281616	-0.207589860521896\\
2.55528354644775	-0.21832995697709\\
2.56532621383667	-0.229071877800318\\
2.57527279853821	-0.239812975018527\\
2.58541822433472	-0.25055016198367\\
2.59552407264709	-0.26127991337271\\
2.60565781593323	-0.271998265187618\\
2.61565232276917	-0.282700814755375\\
2.62563920021057	-0.293382720727969\\
2.6356999874115	-0.304038703082399\\
2.64573764801025	-0.314663043120673\\
2.65574884414673	-0.325249583469805\\
2.66571807861328	-0.33579172808182\\
2.67567133903503	-0.346282442233752\\
2.68577337265015	-0.356714252527645\\
2.69567584991455	-0.367079246890548\\
2.70571303367615	-0.377369074574524\\
2.71576619148254	-0.387574946156639\\
2.7257924079895	-0.397687633538973\\
2.73586559295654	-0.407697481183525\\
2.7459671497345	-0.417594617122885\\
2.7559061050415	-0.42736926032876\\
2.7660608291626	-0.437011765853334\\
2.77602910995483	-0.446512624850428\\
2.78607535362244	-0.455862464575493\\
2.79615998268127	-0.465052048385618\\
2.80629372596741	-0.474072275739522\\
2.81631469726562	-0.48291418219756\\
2.82628059387207	-0.49156893942172\\
2.8362512588501	-0.500027855175624\\
2.84626936912537	-0.508282373324528\\
2.85609602928162	-0.51632407383532\\
2.86599946022034	-0.524144672776524\\
2.87615942955017	-0.531736022318297\\
2.88619089126587	-0.539090110732429\\
2.89628219604492	-0.546199062392345\\
2.90640497207642	-0.553055137773102\\
2.91634607315063	-0.559650733451393\\
2.92638802528381	-0.565978382105543\\
2.93635201454163	-0.572030752515511\\
2.94643616676331	-0.577800649562891\\
2.95642590522766	-0.583281014230909\\
2.96651411056519	-0.588464923604426\\
2.97648692131042	-0.593345590869937\\
2.98659157752991	-0.597916365315568\\
2.9966037273407	-0.602170732331083\\
3.00670051574707	-0.606102313407876\\
3.0167133808136	-0.609704866138977\\
3.02672243118286	-0.612972284219049\\
3.03674459457397	-0.615898597444389\\
3.04675817489624	-0.618477971712927\\
3.05679893493652	-0.620704709024228\\
3.06684303283691	-0.62257324747949\\
3.07665061950684	-0.624078161281544\\
3.08668494224548	-0.625214160734856\\
3.09674048423767	-0.625976092245525\\
3.10675406455994	-0.626358938321285\\
3.11676144599915	-0.626357817571502\\
3.12678337097168	-0.625967984707177\\
3.13674092292786	-0.625184830540943\\
3.1466748714447	-0.62400388198707\\
3.15666961669922	-0.622420802061458\\
3.16671085357666	-0.620431389881644\\
3.1767680644989	-0.618031580666797\\
3.18676567077637	-0.615217445737719\\
3.19669032096863	-0.611985192516847\\
3.20666980743408	-0.608331164528252\\
3.21669602394104	-0.604251841397639\\
3.22663569450378	-0.599743838852344\\
3.23661112785339	-0.594803908721341\\
3.24666666984558	-0.589428938935234\\
3.25649976730347	-0.583615953526263\\
3.26641654968262	-0.577362112628301\\
3.27638506889343	-0.570664712476854\\
3.28631210327148	-0.563521185409063\\
3.29633378982544	-0.555929099863703\\
3.30635857582092	-0.547886160381181\\
3.31631875038147	-0.539390207603538\\
3.32637691497803	-0.530439218274452\\
3.33643841743469	-0.52103130523923\\
3.3464515209198	-0.511164717444816\\
3.35653185844421	-0.500837839939787\\
3.3664186000824	-0.490049193874352\\
3.37633085250854	-0.478797436500357\\
3.3863160610199	-0.467081361171279\\
3.39629602432251	-0.454899897342229\\
3.40635704994202	-0.442252110569955\\
3.41626119613647	-0.429137202512835\\
3.42644143104553	-0.415554510930881\\
3.43652415275574	-0.401503509685739\\
3.44666600227356	-0.386983808740693\\
3.45671415328979	-0.371995154160655\\
3.46668648719788	-0.356537428112172\\
3.47649693489075	-0.340610648863426\\
3.48647856712341	-0.324214970784236\\
3.49645066261292	-0.307350684346046\\
3.50641417503357	-0.290018216121942\\
3.51639938354492	-0.27221812878664\\
3.52650904655457	-0.253951121116492\\
3.53673791885376	-0.23521802798948\\
3.546630859375	-0.216019820385222\\
3.55659747123718	-0.196357605384972\\
3.56669759750366	-0.176232626171613\\
3.57660412788391	-0.155646262029666\\
3.58658146858215	-0.134600028345283\\
3.59648203849792	-0.113095592400884\\
3.60649657249451	-0.0911350302110516\\
3.61649584770203	-0.0687211663792257\\
3.62638783454895	-0.0458576184307687\\
3.63640904426575	-0.0225487968204203\\
3.64637494087219	0.00120009506770694\\
3.65649032592773	0.0253830609201205\\
3.66644310951233	0.0499933114939513\\
3.67640471458435	0.0750232646169581\\
3.68652653694153	0.100464545187519\\
3.69656324386597	0.126307985174638\\
3.70656323432922	0.152543623617939\\
3.71654748916626	0.179160706627678\\
3.72653985023499	0.206147687384725\\
3.73648262023926	0.23349222614058\\
3.74648261070251	0.261181190217362\\
3.75647640228271	0.28920065400782\\
3.76651930809021	0.317535898975321\\
3.77646970748901	0.346171413653855\\
3.78644251823425	0.375090893648041\\
3.7964448928833	0.40427724163312\\
3.80653715133667	0.433712567354955\\
3.8164267539978	0.463378187630029\\
3.82640910148621	0.493254626345458\\
3.83638906478882	0.523321614458974\\
3.84647107124329	0.553558089998935\\
3.85641002655029	0.583942198064322\\
3.86640906333923	0.614451290824743\\
3.87640523910522	0.645061927520425\\
3.88642597198486	0.67574987446222\\
3.89640045166016	0.706490105031608\\
3.9064416885376	0.737256799680685\\
3.91653895378113	0.768023345932178\\
3.92657351493835	0.79876233837943\\
3.93654108047485	0.829445578686416\\
3.94651937484741	0.860044075587729\\
3.95654273033142	0.890528044888587\\
3.96652054786682	0.920866909464832\\
3.97651886940002	0.951029299262931\\
3.98653101921082	0.980983051299971\\
3.99647569656372	1.01069520966367\\
4.00647068023682	1.04013202551235\\
4.01644396781921	1.06925895707499\\
4.02642822265625	1.09804066965118\\
4.03642416000366	1.12644103561111\\
4.04642915725708	1.15442313439561\\
4.0564489364624	1.18194925251614\\
4.0665397644043	1.20898088355478\\
4.07655024528503	1.23547872816423\\
4.08652257919312	1.26140269406781\\
4.09652066230774	1.28671189605948\\
4.10650944709778	1.3113646560038\\
4.11656284332275	1.33531850283598\\
4.12647819519043	1.35853017256183\\
4.1364574432373	1.3809556082578\\
4.14656710624695	1.40254996007095\\
4.1567485332489	1.42326758521898\\
4.16680026054382	1.44306204799021\\
4.17681503295898	1.46188611974356\\
4.18685555458069	1.47969177890861\\
4.19692492485046	1.49643021098553\\
4.20699858665466	1.51205180854514\\
4.21717858314514	1.52650618022907\\
4.2271740436554	1.53974292565379\\
4.2372190952301	1.55171410009342\\
4.24716925621033	1.56237507013049\\
4.25707769393921	1.57168452633374\\
4.26704573631287	1.57960448325815\\
4.27702045440674	1.58610027944493\\
4.28704214096069	1.59114057742152\\
4.29711556434631	1.59469736370157\\
4.30716061592102	1.59674594878499\\
4.31737685203552	1.5972649671579\\
4.32741785049438	1.59623637729264\\
4.33752369880676	1.59364546164779\\
4.34763789176941	1.58948082666817\\
4.357577085495	1.58373440278481\\
4.36752939224243	1.57640144441498\\
4.37749600410461	1.56748052996217\\
4.38748097419739	1.55697356181611\\
4.39757633209229	1.54488576635274\\
4.40746307373047	1.53122569393426\\
4.41750383377075	1.51600521890907\\
4.42744755744934	1.4992395396118\\
4.43743872642517	1.48094717836334\\
4.44737029075623	1.46114998147077\\
4.45725131034851	1.43987311922741\\
4.46723628044128	1.41714508591284\\
4.47716331481934	1.39299769979282\\
4.48716473579407	1.36746610311937\\
4.49712920188904	1.34058876213072\\
4.50716829299927	1.31240746705136\\
4.51722478866577	1.28296733209198\\
4.52722454071045	1.2523167954495\\
4.53724360466003	1.22050761930708\\
4.54731130599976	1.18759488983411\\
4.55735087394714	1.1536370171862\\
4.56736016273499	1.11869573550519\\
4.57738614082336	1.08283610291916\\
4.58732199668884	1.04612650154239\\
4.59731650352478	1.00863863747543\\
4.60731720924377	0.970447540805037\\
4.61733555793762	0.931631565604184\\
4.62731051445007	0.892272389932096\\
4.63726878166199	0.852455015834211\\
4.64717125892639	0.812267769342207\\
4.65729069709778	0.771802300473984\\
4.66746497154236	0.731153583233672\\
4.67744588851929	0.690419915611635\\
4.68760991096497	0.649702919584456\\
4.6977391242981	0.609107541114953\\
4.70769929885864	0.568742050152172\\
4.71771025657654	0.528718040631388\\
4.72764801979065	0.489150430474107\\
4.737633228302	0.450157461588058\\
4.74761438369751	0.411860699867203\\
4.75760579109192	0.374385035191731\\
4.76766538619995	0.337858681428066\\
4.77768778800964	0.302413176428849\\
4.78753781318665	0.268183382032961\\
4.7974226474762	0.235307484065504\\
4.80741000175476	0.203926992337812\\
4.81738233566284	0.17418674064745\\
4.82747364044189	0.146234886778211\\
4.83752298355103	0.120222912500112\\
4.84766554832458	0.0963056235694051\\
4.85777831077576	0.0746411497285663\\
4.86775231361389	0.0553909447063023\\
4.87777638435364	0.0387197862175507\\
4.88771677017212	0.0247957759634755\\
4.89771318435669	0.0137903396314691\\
4.90764951705933	0.00587822689515511\\
4.91759657859802	0.00123751141438422\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-1\\
0	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.7203	-1\\
1.7203	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.7961	-1\\
1.7961	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.0439	-1\\
2.0439	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.7127	-1\\
2.7127	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.5723	-1\\
3.5723	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.1962	-1\\
4.1962	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4.9093	-1\\
4.9093	2\\
};
\end{axis}
\end{tikzpicture}%

==> figures/coord_diagram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
\definecolor{mycolor4}{rgb}{0.70980,0.36078,0.64706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
ylabel style={yshift=-0.0cm},
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=3.61,
xlabel style={font=\color{white!15!black}},
xlabel={$^l\tau$ [s]},
ymin=0,
ymax=2.63,
ylabel style={font=\color{white!15!black}},
ylabel={$^r\tau$ [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000268230780409824	0.001\\
0.00295053858450807	0.011\\
0.00563284638860631	0.021\\
0.00831515419270455	0.031\\
0.0109974619968028	0.041\\
0.013679769800901	0.051\\
0.0163620776049993	0.061\\
0.0190443854090975	0.071\\
0.0217266932131958	0.0810000000000001\\
0.024409001017294	0.0910000000000001\\
0.0270913088213923	0.101\\
0.0297736166254905	0.111\\
0.0324559244295888	0.121\\
0.035138232233687	0.131\\
0.0378205400377852	0.141\\
0.0405028478418835	0.151\\
0.0431851556459817	0.161\\
0.04586746345008	0.171\\
0.0485497712541782	0.181\\
0.0512320790582765	0.191\\
0.0539143868623747	0.201\\
0.0565966946664729	0.211\\
0.0592790024705712	0.221\\
0.0619613102746694	0.231\\
0.0646436180787677	0.241\\
0.0673259258828659	0.251\\
0.0700082336869642	0.261\\
0.0726905414910624	0.271\\
0.0753728492951606	0.281\\
0.0780551570992589	0.291\\
0.0807374649033571	0.301\\
0.0834197727074554	0.311\\
0.0861020805115536	0.321\\
0.0887843883156519	0.331\\
0.0914666961197501	0.341\\
0.0941490039238483	0.351\\
0.0968313117279466	0.361\\
0.0995136195320448	0.371\\
0.102195927336143	0.381\\
0.104878235140241	0.391\\
0.10756054294434	0.401\\
0.110242850748438	0.411\\
0.112925158552536	0.421\\
0.115607466356634	0.431\\
0.118289774160733	0.441\\
0.120972081964831	0.451\\
0.123654389768929	0.461\\
0.126336697573027	0.471\\
0.129019005377126	0.481\\
0.131701313181224	0.491\\
0.134383620985322	0.501\\
0.13706592878942	0.511\\
0.139748236593518	0.521\\
0.142430544397617	0.531\\
0.145112852201715	0.541\\
0.147795160005813	0.551\\
0.150477467809911	0.561\\
0.15315977561401	0.571000000000001\\
0.155842083418108	0.581\\
0.158524391222206	0.591000000000001\\
0.161206699026304	0.601\\
0.163889006830403	0.611\\
0.166571314634501	0.621\\
0.169253622438599	0.631\\
0.171935930242697	0.641\\
0.174618238046796	0.651\\
0.177300545850894	0.661000000000001\\
0.179982853654992	0.671000000000001\\
0.18266516145909	0.681000000000001\\
0.185347469263189	0.691000000000001\\
0.188029777067287	0.701000000000001\\
0.190712084871385	0.711000000000001\\
0.193394392675483	0.721000000000001\\
0.196076700479582	0.731000000000001\\
0.19875900828368	0.741000000000001\\
0.201441316087778	0.751000000000001\\
0.204123623891876	0.761000000000001\\
0.206805931695975	0.771000000000001\\
0.209488239500073	0.781000000000001\\
0.212170547304171	0.791000000000001\\
0.214852855108269	0.801000000000001\\
0.217535162912368	0.811000000000001\\
0.220217470716466	0.821000000000001\\
0.222899778520564	0.831000000000001\\
0.225582086324662	0.841000000000001\\
0.228264394128761	0.851000000000001\\
0.230946701932859	0.861000000000001\\
0.233629009736957	0.871000000000001\\
0.236311317541055	0.881000000000001\\
0.238993625345154	0.891000000000001\\
0.241675933149252	0.901000000000001\\
0.24435824095335	0.911000000000001\\
0.247040548757448	0.921000000000001\\
0.249722856561546	0.931000000000001\\
0.252405164365645	0.941000000000001\\
0.255087472169743	0.951000000000001\\
0.257769779973841	0.961000000000001\\
0.260452087777939	0.971000000000001\\
0.263134395582038	0.981000000000001\\
0.265816703386136	0.991000000000001\\
0.268499011190234	1.001\\
0.271181318994332	1.011\\
0.27386362679843	1.021\\
0.276545934602528	1.031\\
0.279228242406626	1.041\\
0.281910550210724	1.051\\
0.284592858014822	1.06099999999999\\
0.28727516581892	1.07099999999999\\
0.289957473623018	1.08099999999999\\
0.292639781427116	1.09099999999999\\
0.295322089231214	1.10099999999999\\
0.298004397035312	1.11099999999999\\
0.30068670483941	1.12099999999999\\
0.303369012643507	1.13099999999999\\
0.306051320447605	1.14099999999999\\
0.308733628251703	1.15099999999998\\
0.311415936055801	1.16099999999998\\
0.314098243859899	1.17099999999998\\
0.316780551663997	1.18099999999998\\
0.319462859468095	1.19099999999998\\
0.322145167272193	1.20099999999998\\
0.324827475076291	1.21099999999998\\
0.327509782880389	1.22099999999998\\
0.330192090684487	1.23099999999998\\
0.332874398488585	1.24099999999997\\
0.335556706292683	1.25099999999997\\
0.338239014096781	1.26099999999997\\
0.340921321900879	1.27099999999997\\
0.343603629704977	1.28099999999997\\
0.346285937509075	1.29099999999997\\
0.348968245313173	1.30099999999997\\
0.351650553117271	1.31099999999997\\
0.354332860921368	1.32099999999997\\
0.357015168725466	1.33099999999996\\
0.359697476529564	1.34099999999996\\
0.362379784333662	1.35099999999996\\
0.36506209213776	1.36099999999996\\
0.367744399941858	1.37099999999996\\
0.370426707745956	1.38099999999996\\
0.373109015550054	1.39099999999996\\
0.375791323354152	1.40099999999996\\
0.37847363115825	1.41099999999996\\
0.381155938962348	1.42099999999995\\
0.383838246766446	1.43099999999995\\
0.386520554570544	1.44099999999995\\
0.389202862374642	1.45099999999995\\
0.39188517017874	1.46099999999995\\
0.394567477982838	1.47099999999995\\
0.397249785786936	1.48099999999995\\
0.399932093591033	1.49099999999995\\
0.402614401395131	1.50099999999995\\
0.405296709199229	1.51099999999994\\
0.407979017003327	1.52099999999994\\
0.410661324807425	1.53099999999994\\
0.413343632611523	1.54099999999994\\
0.416025940415621	1.55099999999994\\
0.418708248219719	1.56099999999994\\
0.421390556023817	1.57099999999994\\
0.424072863827915	1.58099999999994\\
0.426755171632013	1.59099999999994\\
0.429437479436111	1.60099999999993\\
0.432119787240209	1.61099999999993\\
0.434802095044307	1.62099999999993\\
0.437484402848405	1.63099999999993\\
0.440166710652503	1.64099999999993\\
0.442849018456601	1.65099999999993\\
0.445531326260699	1.66099999999993\\
0.448213634064797	1.67099999999993\\
0.450895941868894	1.68099999999993\\
0.453578249672992	1.69099999999992\\
0.45626055747709	1.70099999999992\\
0.458942865281188	1.71099999999992\\
0.461818189723279	1.72099999999992\\
0.46707405270088	1.73099999999992\\
0.472329915678482	1.74099999999992\\
0.477585778656083	1.75099999999992\\
0.482841641633685	1.76099999999992\\
0.488097504611287	1.77099999999992\\
0.493353367588888	1.78099999999991\\
0.498609230566489	1.79099999999991\\
0.506165999999913	1.79918359874405\\
0.516165999999912	1.80543844151541\\
0.52616599999991	1.81169328428677\\
0.536165999999909	1.81794812705812\\
0.546165999999908	1.82420296982948\\
0.556165999999907	1.83045781260083\\
0.566165999999906	1.83671265537219\\
0.576165999999905	1.84296749814354\\
0.586165999999904	1.8492223409149\\
0.596165999999903	1.85547718368626\\
0.606165999999902	1.86173202645761\\
0.616165999999901	1.86798686922897\\
0.626165999999899	1.87424171200032\\
0.636165999999898	1.88049655477168\\
0.646165999999897	1.88675139754304\\
0.656165999999896	1.89300624031439\\
0.666165999999895	1.89926108308575\\
0.676165999999894	1.9055159258571\\
0.686165999999893	1.91177076862846\\
0.696165999999892	1.91802561139982\\
0.706165999999891	1.92428045417117\\
0.71616599999989	1.93053529694253\\
0.726165999999889	1.93679013971388\\
0.736165999999888	1.94304498248524\\
0.746165999999887	1.9492998252566\\
0.756165999999886	1.95088143891433\\
0.766165999999884	1.95051510130357\\
0.776165999999883	1.95014876369281\\
0.786165999999882	1.94978242608205\\
0.796165999999881	1.94941608847129\\
0.80616599999988	1.94904975086052\\
0.816165999999879	1.94868341324976\\
0.826165999999878	1.948317075639\\
0.836165999999877	1.94795073802824\\
0.846165999999876	1.94758440041748\\
0.856165999999875	1.94721806280672\\
0.866165999999873	1.94685172519596\\
0.876165999999872	1.9464853875852\\
0.886165999999871	1.94611904997444\\
0.89616599999987	1.94575271236367\\
0.906165999999869	1.94538637475291\\
0.916165999999868	1.94502003714215\\
0.926165999999867	1.94465369953139\\
0.936165999999866	1.94428736192063\\
0.946165999999865	1.94392102430987\\
0.956165999999864	1.94355468669911\\
0.966165999999862	1.94318834908835\\
0.976165999999861	1.94282201147759\\
0.98616599999986	1.94245567386683\\
0.996165999999859	1.94208933625606\\
1.00616599999986	1.9417229986453\\
1.01616599999986	1.94135666103454\\
1.02616599999986	1.94099032342378\\
1.03616599999985	1.94062398581302\\
1.04616599999985	1.94025764820226\\
1.05616599999985	1.9398913105915\\
1.06616599999985	1.93952497298074\\
1.07616599999985	1.93915863536998\\
1.08616599999985	1.93879229775922\\
1.09616599999985	1.93842596014845\\
1.10616599999985	1.93805962253769\\
1.11616599999985	1.93769328492693\\
1.12616599999985	1.93732694731617\\
1.13616599999984	1.93696060970541\\
1.14616599999984	1.93659427209465\\
1.15616599999984	1.93622793448389\\
1.16616599999984	1.93586159687313\\
1.17616599999984	1.93549525926237\\
1.18616599999984	1.93512892165161\\
1.19616599999984	1.93476258404084\\
1.20616599999984	1.93439624643008\\
1.21616599999983	1.93402990881932\\
1.22616599999983	1.93366357120856\\
1.23616599999983	1.9332972335978\\
1.24616599999983	1.93293089598704\\
1.25616599999983	1.93256455837628\\
1.26616599999983	1.93219822076552\\
1.27616599999983	1.93183188315476\\
1.28616599999983	1.931465545544\\
1.29616599999983	1.93109920793323\\
1.30616599999983	1.93073287032247\\
1.31616599999982	1.93036653271171\\
1.32616599999982	1.93000019510095\\
1.33616599999982	1.92963385749019\\
1.34616599999982	1.92926751987943\\
1.35616599999982	1.92890118226867\\
1.36616599999982	1.92853484465791\\
1.37616599999982	1.92816850704715\\
1.38616599999982	1.92780216943638\\
1.39616599999982	1.92743583182562\\
1.40616599999981	1.92706949421486\\
1.41616599999981	1.9267031566041\\
1.42616599999981	1.92249593424552\\
1.43616599999981	1.91748860491424\\
1.44616599999981	1.91248127558295\\
1.45616599999981	1.90747394625167\\
1.46616599999981	1.90246661692038\\
1.47616599999981	1.8974592875891\\
1.48616599999981	1.89245195825781\\
1.4961659999998	1.88744462892653\\
1.5061659999998	1.88243729959524\\
1.5161659999998	1.87742997026395\\
1.5261659999998	1.87242264093267\\
1.5361659999998	1.86741531160138\\
1.5461659999998	1.8624079822701\\
1.5561659999998	1.85740065293881\\
1.5661659999998	1.85239332360753\\
1.5761659999998	1.84738599427624\\
1.58616599999979	1.84237866494496\\
1.59616599999979	1.83737133561367\\
1.60616599999979	1.83236400628239\\
1.61616599999979	1.8273566769511\\
1.62616599999979	1.82234934761982\\
1.63616599999979	1.81734201828853\\
1.64616599999979	1.81233468895725\\
1.65616599999979	1.80732735962596\\
1.66616599999979	1.80232003029468\\
1.67616599999978	1.79731270096339\\
1.68616599999978	1.79230537163211\\
1.69616599999978	1.78729804230082\\
1.70616599999978	1.78229071296954\\
1.71616599999978	1.77728338363825\\
1.72616599999978	1.77227605430697\\
1.73616599999978	1.76726872497568\\
1.74616599999978	1.76226139564439\\
1.75616599999978	1.75725406631311\\
1.76616599999977	1.75224673698182\\
1.77616599999977	1.74723940765054\\
1.78616599999977	1.74223207831925\\
1.79616599999977	1.73722474898797\\
1.80616599999977	1.73221741965668\\
1.81616599999977	1.7272100903254\\
1.82616599999977	1.72220276099411\\
1.83616599999977	1.71719543166283\\
1.84616599999977	1.71218810233154\\
1.85616599999976	1.70718077300026\\
1.86616599999976	1.70217344366897\\
1.87616599999976	1.69716611433769\\
1.88616599999976	1.6921587850064\\
1.89616599999976	1.68715145567512\\
1.90616599999976	1.68214412634383\\
1.91616599999976	1.67713679701255\\
1.92616599999976	1.67212946768126\\
1.93616599999976	1.66712213834998\\
1.94616599999976	1.66211480901869\\
1.95616599999975	1.65710747968741\\
1.96616599999975	1.65210015035612\\
1.97616599999975	1.64709282102483\\
1.98616599999975	1.64208549169355\\
1.99616599999975	1.63707816236226\\
2.00616599999975	1.63207083303098\\
2.01616599999975	1.62706350369969\\
2.02616599999975	1.62205617436841\\
2.03616599999974	1.61704884503712\\
2.04616599999974	1.61204151570584\\
2.05616599999974	1.60703418637455\\
2.06616599999974	1.60202685704327\\
2.07616599999974	1.59701952771198\\
2.08616599999974	1.5920121983807\\
2.09616599999974	1.58700486904941\\
2.10616599999974	1.58199753971813\\
2.11616599999974	1.57699021038684\\
2.12616599999974	1.57198288105556\\
2.13616599999973	1.56697555172427\\
2.14616599999973	1.56196822239299\\
2.15616599999973	1.5569608930617\\
2.16616599999973	1.55195356373042\\
2.17616599999973	1.54694623439913\\
2.18616599999973	1.54193890506785\\
2.19616599999973	1.53693157573656\\
2.20616599999973	1.53192424640527\\
2.21616599999972	1.52691691707399\\
2.22616599999972	1.5219095877427\\
2.23616599999972	1.51690225841142\\
2.24616599999972	1.51189492908013\\
2.25616599999972	1.50688759974885\\
2.26616599999972	1.50188027041756\\
2.27616599999972	1.49687294108628\\
2.28616599999972	1.50244573605993\\
2.29616599999972	1.50957714503209\\
2.30616599999972	1.51670855400425\\
2.31616599999971	1.52383996297641\\
2.32616599999971	1.53097137194857\\
2.33616599999971	1.53810278092073\\
2.34616599999971	1.54523418989289\\
2.35616599999971	1.55236559886505\\
2.36616599999971	1.55949700783721\\
2.37616599999971	1.56662841680937\\
2.38616599999971	1.57375982578153\\
2.39616599999971	1.58089123475369\\
2.4061659999997	1.58802264372585\\
2.4161659999997	1.59515405269801\\
2.4261659999997	1.60228546167017\\
2.4361659999997	1.60941687064233\\
2.4461659999997	1.61654827961449\\
2.4561659999997	1.62367968858665\\
2.4661659999997	1.63081109755881\\
2.4761659999997	1.63794250653096\\
2.4861659999997	1.64507391550312\\
2.49616599999969	1.65220532447528\\
2.50616599999969	1.65933673344744\\
2.51616599999969	1.6664681424196\\
2.52616599999969	1.67359955139176\\
2.53616599999969	1.68073096036392\\
2.54616599999969	1.68786236933608\\
2.55616599999969	1.69499377830824\\
2.56616599999969	1.7021251872804\\
2.57616599999969	1.70925659625256\\
2.58616599999968	1.71638800522472\\
2.59616599999968	1.72351941419688\\
2.60616599999968	1.73065082316904\\
2.61616599999968	1.7377822321412\\
2.62616599999968	1.74491364111336\\
2.63616599999968	1.75204505008552\\
2.64616599999968	1.75917645905768\\
2.65616599999968	1.76630786802984\\
2.66616599999968	1.773439277002\\
2.67616599999967	1.78057068597416\\
2.68616599999967	1.78770209494632\\
2.69616599999967	1.79483350391848\\
2.70616599999967	1.80196491289063\\
2.71616599999967	1.8090963218628\\
2.72616599999968	1.81622773083496\\
2.73616599999968	1.82335913980712\\
2.74616599999968	1.83049054877929\\
2.75616599999969	1.83762195775145\\
2.76616599999969	1.84475336672361\\
2.77616599999969	1.85188477569577\\
2.7861659999997	1.85901618466794\\
2.7961659999997	1.8661475936401\\
2.80616599999971	1.87327900261226\\
2.81616599999971	1.88041041158442\\
2.82616599999971	1.88754182055659\\
2.83616599999971	1.89467322952875\\
2.84616599999972	1.90180463850091\\
2.85616599999972	1.90893604747308\\
2.86616599999973	1.91606745644524\\
2.87616599999973	1.9231988654174\\
2.88616599999973	1.93033027438956\\
2.89616599999973	1.93746168336173\\
2.90616599999974	1.94579862120486\\
2.91616599999974	1.95544889534842\\
2.92616599999974	1.96509916949199\\
2.93616599999975	1.97474944363556\\
2.94616599999975	1.98439971777913\\
2.95616599999976	1.9940499919227\\
2.96616599999976	2.00370026606626\\
2.97616599999976	2.01335054020983\\
2.98616599999976	2.0230008143534\\
2.99616599999977	2.03265108849696\\
3.00616599999977	2.04230136264053\\
3.01616599999977	2.0519516367841\\
3.02616599999978	2.06160191092767\\
3.03616599999978	2.07125218507124\\
3.04616599999979	2.0809024592148\\
3.05616599999979	2.09055273335837\\
3.06616599999979	2.10020300750194\\
3.0761659999998	2.1098532816455\\
3.0861659999998	2.11950355578907\\
3.0961659999998	2.12915382993264\\
3.10616599999981	2.13880410407621\\
3.11616599999981	2.14845437821978\\
3.12616599999981	2.15810465236334\\
3.13616599999982	2.16775492650691\\
3.14616599999982	2.17740520065048\\
3.15616599999982	2.18705547479405\\
3.16616599999983	2.19670574893761\\
3.17616599999983	2.20635602308118\\
3.18616599999983	2.21600629722475\\
3.19616599999984	2.22565657136832\\
3.20616599999984	2.23530684551188\\
3.21616599999984	2.24495711965545\\
3.22616599999985	2.25460739379902\\
3.23616599999985	2.26425766794258\\
3.24616599999985	2.27390794208615\\
3.25616599999986	2.28355821622972\\
3.26616599999986	2.29320849037329\\
3.27616599999986	2.30285876451686\\
3.28616599999987	2.31250903866042\\
3.29616599999987	2.32215931280399\\
3.30616599999987	2.33180958694756\\
3.31616599999988	2.34145986109113\\
3.32616599999988	2.35111013523469\\
3.33616599999988	2.36076040937826\\
3.34616599999989	2.37041068352183\\
3.35616599999989	2.3800609576654\\
3.36616599999989	2.38971123180896\\
3.3761659999999	2.39936150595253\\
3.3861659999999	2.4090117800961\\
3.3961659999999	2.41866205423967\\
3.40616599999991	2.42831232838323\\
3.41616599999991	2.4379626025268\\
3.42616599999991	2.44761287667037\\
3.43616599999992	2.45726315081394\\
3.44616599999992	2.4669134249575\\
3.45616599999992	2.47656369910107\\
3.46616599999993	2.48621397324464\\
3.47616599999993	2.49586424738821\\
3.48616599999993	2.50551452153177\\
3.49616599999994	2.51516479567534\\
3.50616599999994	2.52481506981891\\
3.51616599999994	2.53446534396248\\
3.52616599999995	2.54411561810604\\
3.53616599999995	2.55376589224961\\
3.54616599999995	2.56341616639318\\
3.55616599999996	2.57306644053675\\
3.56616599999996	2.58271671468031\\
3.57616599999996	2.59236698882388\\
3.58616599999997	2.60201726296745\\
3.59616599999997	2.61166753711102\\
3.60616599999997	2.62131781125458\\
};
\addlegendentry{linear}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000172976280151062	0.000981777128112995\\
0.00190278157065561	0.0107995565376935\\
0.00363279930612981	0.0206173765895266\\
0.00536322261836423	0.0304352742311148\\
0.00709424463914949	0.0402532864099604\\
0.00882605850027614	0.0500714500735659\\
0.0105588573335348	0.0598898021694336\\
0.012292834270716	0.069708379645066\\
0.0140281824436104	0.0795272194479655\\
0.0157650949840086	0.0893463585256344\\
0.0175037650237011	0.0991658338255752\\
0.0192443856944786	0.10898568229529\\
0.0209871501281315	0.118805940882282\\
0.0227322514564506	0.128626646534053\\
0.0244798828112264	0.138447836198105\\
0.0262302373242494	0.148269546821941\\
0.0279835081273103	0.158091815353063\\
0.0297398883521997	0.167914678738975\\
0.0314995711307081	0.177738173927177\\
0.0332627495946262	0.187562337865173\\
0.0350296168757444	0.197387207500464\\
0.0368003661058535	0.207212819780554\\
0.038575190416744	0.217039211652945\\
0.0403542829402064	0.226866420065138\\
0.0421378368080315	0.236694481964637\\
0.0439260451520096	0.246523434298944\\
0.0457191011039315	0.256353314015562\\
0.0475171977955878	0.266184158061992\\
0.049320528358769	0.276016003385737\\
0.0511292859252656	0.2858488869343\\
0.0529436636268684	0.295682845655182\\
0.0547638545953678	0.305517916495887\\
0.0565900519625546	0.315354136403917\\
0.0584224488602191	0.325191542326774\\
0.0602612384201521	0.33503017121196\\
0.0621066137741442	0.344870060006979\\
0.0639587680539858	0.354711245659331\\
0.0658178943914677	0.364553765116521\\
0.0676841859183803	0.374397655326049\\
0.0695578357665144	0.384242953235419\\
0.0714390370676604	0.394089695792133\\
0.0733279829536089	0.403937919943693\\
0.0752248665561507	0.413787662637603\\
0.0771298810070761	0.423638960821363\\
0.0790432194381758	0.433491851442477\\
0.0809650749812405	0.443346371448446\\
0.0828956407680606	0.453202557786774\\
0.0848351099304268	0.463060447404963\\
0.0867836756001297	0.472920077250515\\
0.0887415309089598	0.482781484270933\\
0.0907088689887078	0.492644705413719\\
0.0926858829711642	0.502509777626375\\
0.0946727659881196	0.512376737856403\\
0.0966697111713646	0.522245623051307\\
0.0986769116526899	0.532116470158589\\
0.100694560563886	0.541989316125751\\
0.102722851036743	0.551864197900294\\
0.104761976203053	0.561741152429723\\
0.106812129194604	0.571620216661539\\
0.108873503143189	0.581501427543245\\
0.110946291180598	0.591384822022342\\
0.113030686438621	0.601270437046334\\
0.115126882049049	0.611158309562723\\
0.117235071143672	0.621048476519011\\
0.119355446854282	0.6309409748627\\
0.121488202312668	0.640835841541294\\
0.123633530650621	0.650733113502294\\
0.125791624999932	0.660632827693202\\
0.127962678492392	0.670535021061523\\
0.13014688425979	0.680439730554756\\
0.132344435433918	0.690346993120406\\
0.134555525146567	0.700256845705974\\
0.136780346529526	0.710169325258963\\
0.139019092714586	0.720084468726875\\
0.141271956833539	0.730002313057213\\
0.143539132018174	0.739922895197479\\
0.145820811400282	0.749846252095175\\
0.148117188111653	0.759772420697804\\
0.150428455284079	0.769701437952868\\
0.15275480604935	0.77963334080787\\
0.155096433539256	0.789568166210313\\
0.157453530885589	0.799505951107697\\
0.159826291220138	0.809446732447527\\
0.162214907674694	0.819390547177303\\
0.164619573381048	0.82933743224453\\
0.167040481470991	0.839287424596708\\
0.169477825076312	0.849240561181341\\
0.171931797328803	0.859196878945931\\
0.174402591360254	0.86915641483798\\
0.176890400302456	0.879119205804991\\
0.179395417287199	0.889085288794465\\
0.181917835446275	0.899054700753907\\
0.184457847911472	0.909027478630817\\
0.187015647814583	0.919003659372698\\
0.189591428287398	0.928983279927054\\
0.192185382461706	0.938966377241385\\
0.1947977034693	0.948952988263195\\
0.197428584441969	0.958943149939985\\
0.200078218511504	0.968936899219259\\
0.202746798809696	0.978934273048519\\
0.205434518468335	0.988935308375267\\
0.208141570619211	0.998940042147004\\
0.210868148394116	1.00894851131123\\
0.21361444492484	1.01896075281546\\
0.216380653343173	1.02897680360718\\
0.219166966780906	1.03899670063391\\
0.221973578369831	1.04902048084313\\
0.224800681241736	1.05904818118236\\
0.227648468528414	1.0690798385991\\
0.230517133361653	1.07911549004085\\
0.233406868873246	1.08915517245511\\
0.236317868194983	1.09919892278938\\
0.239250324458654	1.10924677799117\\
0.24220443079605	1.11929877500798\\
0.245180380338961	1.12935495078732\\
0.248178366219178	1.13941534227667\\
0.251198581568492	1.14947998642356\\
0.254241219518693	1.15954892017547\\
0.257306473201572	1.16962218047991\\
0.260394535748919	1.17969980428439\\
0.263505600292525	1.1897818285364\\
0.26663985996418	1.19986829018346\\
0.269797507895676	1.20995922617305\\
0.272978737218803	1.22005467345269\\
0.27618374106535	1.23015466896987\\
0.27941271256711	1.2402592496721\\
0.282665844855872	1.25036845250688\\
0.285943331063427	1.26048231442171\\
0.289245364321566	1.2706008723641\\
0.292572137762079	1.28072416328155\\
0.295923844516757	1.29085222412156\\
0.299300677717391	1.30098509183163\\
0.30270283049577	1.31112280335926\\
0.306130495983686	1.32126539565196\\
0.309583867312929	1.33141290565724\\
0.31306313761529	1.34156537032258\\
0.316568500022559	1.3517228265955\\
0.320100147666527	1.36188531142349\\
0.323658273678985	1.37205286175407\\
0.327243071191723	1.38222551453473\\
0.330854733336531	1.39240330671297\\
0.334493453245201	1.4025862752363\\
0.338159424049522	1.41277445705221\\
0.341852838881286	1.42296788910822\\
0.345573890872284	1.43316660835182\\
0.349322773154304	1.44337065173052\\
0.353099678859139	1.45358005619182\\
0.356904801118579	1.46379485868322\\
0.360738333064414	1.47401509615222\\
0.364600467828435	1.48424080554633\\
0.368491398542433	1.49447202381304\\
0.372411318338198	1.50470878789987\\
0.376360420347521	1.51495113475431\\
0.380338897702192	1.52519910132386\\
0.384346943534002	1.53545272455604\\
0.388384750974741	1.54571204139833\\
0.392452513156201	1.55597708879824\\
0.396550423210171	1.56624790370328\\
0.400678674268442	1.57652452306095\\
0.404837459462806	1.58680698381875\\
0.409026971925051	1.59709532292418\\
0.41324740478697	1.60738957732475\\
0.417498951180353	1.61768978396795\\
0.421781804236989	1.62799597980129\\
0.426096157088671	1.63830820177227\\
0.430442202867188	1.6486264868284\\
0.43482013470433	1.65895087191717\\
0.43923014573189	1.6692813939861\\
0.443672429081656	1.67961808998267\\
0.44814717788542	1.6899609968544\\
0.452654585274973	1.70031015154879\\
0.457194844382104	1.71066559101333\\
0.461768152296987	1.72102734934731\\
0.466386346537114	1.73138708485157\\
0.471098491146082	1.74170966970737\\
0.475961076237904	1.75195463271232\\
0.481030591926595	1.76208150266405\\
0.486363528326169	1.77204980836016\\
0.492016375550639	1.78181907859827\\
0.498045623714021	1.791348842176\\
0.504506281826746	1.80059953396179\\
0.511416768568712	1.80955397309985\\
0.518757452014583	1.81821825633883\\
0.526506926940296	1.82659956524974\\
0.534643788121784	1.83470508140356\\
0.543146630334982	1.84254198637129\\
0.551994048355825	1.85011746172391\\
0.561164636960247	1.85743868903242\\
0.570636990924184	1.86451284986781\\
0.58038970502357	1.87134712580107\\
0.590401374034339	1.8779486984032\\
0.600650592732427	1.88432474924518\\
0.611115955893769	1.89048245989802\\
0.621776058294298	1.89642901193269\\
0.63260949470995	1.9021715869202\\
0.643594859916659	1.90771736643153\\
0.65471074869036	1.91307353203768\\
0.665935755806988	1.91824726530964\\
0.677248476042477	1.92324574781839\\
0.688627504172763	1.92807616113495\\
0.70005143497378	1.93274568683028\\
0.711498863221462	1.93726150647539\\
0.722948383691745	1.94163080164128\\
0.734378591160562	1.94586075389892\\
0.74576808040385	1.94995854481932\\
0.757096774829528	1.95393091505845\\
0.768358039483743	1.95778014457879\\
0.779553046022085	1.96150592266962\\
0.7906830623251	1.96510790668735\\
0.80174935627334	1.96858575398836\\
0.812753195747353	1.97193912192908\\
0.82369584862769	1.9751676678659\\
0.834578582794898	1.97827104915523\\
0.845402666129528	1.98124892315348\\
0.856169366512129	1.98410094721704\\
0.86687995182325	1.98682677870233\\
0.877535689943442	1.98942607496575\\
0.888137848753252	1.9918984933637\\
0.898687696133231	1.99424369125258\\
0.909186499963927	1.99646132598881\\
0.919635528125891	1.99855105492878\\
0.930036048499672	2.00051253542891\\
0.940389328965819	2.00234542484559\\
0.95069663740488	2.00404938053523\\
0.960959241697407	2.00562405985424\\
0.971178409723948	2.00706912015902\\
0.981355409365052	2.00838421880597\\
0.991491508501269	2.0095690131515\\
1.00158797501315	2.01062316055201\\
1.01164607678124	2.01154631836392\\
1.02166708168609	2.01233814394361\\
1.03165225760825	2.0129982946475\\
1.04160287242828	2.013526427832\\
1.05152019402671	2.0139222008535\\
1.0614054902841	2.01418527106842\\
1.07126002908099	2.01431529583315\\
1.08108507829795	2.0143119325041\\
1.09088190581551	2.01417483843767\\
1.10065177951423	2.01390367099028\\
1.11039596727465	2.01349808751832\\
1.12011573697733	2.0129577453782\\
1.12981235650281	2.01228230192633\\
1.13948709373164	2.0114714145191\\
1.14914121654438	2.01052474051293\\
1.15877599282157	2.00944193726421\\
1.16839269044376	2.00822266212936\\
1.17799257729151	2.00686657246478\\
1.18757692124535	2.00537332562687\\
1.19714699018584	2.00374257897203\\
1.20670405199353	2.00197398985667\\
1.21624937454897	2.0000672156372\\
1.22578422573271	1.99802191367003\\
1.2353098734253	1.99583774131154\\
1.24482758550728	1.99351435591816\\
1.25433862985921	1.99105141484628\\
1.26384427436163	1.98844857545231\\
1.2733457868951	1.98570549509265\\
1.28284443534016	1.98282183112371\\
1.29234148757736	1.9797972409019\\
1.30183821148726	1.97663138178361\\
1.3113358749504	1.97332391112526\\
1.32083574584734	1.96987448628324\\
1.33033909205861	1.96628276461396\\
1.33984718146477	1.96254840347383\\
1.34936128194637	1.95867106021925\\
1.35888266138397	1.95465039220663\\
1.3684125876581	1.95048605679236\\
1.37795232864932	1.94617771133286\\
1.38750315223817	1.94172501318453\\
1.39706632630521	1.93712761970378\\
1.40664311873099	1.932385188247\\
1.41623479739606	1.92749737617061\\
1.42584248692235	1.9224643522303\\
1.43546634219082	1.91728974692762\\
1.44510611598839	1.91197862614448\\
1.45476155980703	1.90653606038564\\
1.46443242513865	1.90096712015586\\
1.47411846347522	1.89527687595991\\
1.48381942630866	1.88947039830255\\
1.49353506513092	1.88355275768855\\
1.50326513143394	1.87752902462266\\
1.51300937670967	1.87140426960965\\
1.52276755245003	1.86518356315429\\
1.53253941014698	1.85887197576133\\
1.54232470129246	1.85247457793554\\
1.5521231773784	1.84599644018169\\
1.56193458989675	1.83944263300453\\
1.57175869033945	1.83281822690883\\
1.58159523019844	1.82612829239936\\
1.59144396096565	1.81937789998087\\
1.60130463413305	1.81257212015813\\
1.61117700119255	1.8057160234359\\
1.62106081363611	1.79881468031896\\
1.63095582295567	1.79187316131205\\
1.64086178064316	1.78489653691994\\
1.65077843819053	1.7778898776474\\
1.66070554708973	1.77085825399919\\
1.67064285883268	1.76380673648007\\
1.68059012491133	1.7567403955948\\
1.69054709681763	1.74966430184816\\
1.70051352604351	1.7425835257449\\
1.71048916408092	1.73550313778978\\
1.72047376242179	1.72842820848757\\
1.73046707255808	1.72136380834304\\
1.74046884598171	1.71431500786094\\
1.75047883418463	1.70728687754604\\
1.76049678865879	1.7002844879031\\
1.77052246089611	1.69331290943688\\
1.78055560238855	1.68637721265216\\
1.79059596462805	1.67948246805368\\
1.80064329910654	1.67263374614622\\
1.81069735731597	1.66583611743454\\
1.82075789074828	1.6590946524234\\
1.83082465089541	1.65241442161757\\
1.8408973892493	1.6458004955218\\
1.85097585730189	1.63925794464087\\
1.86105980654513	1.63279183947953\\
1.87114898847095	1.62640725054255\\
1.8812431545713	1.62010924833469\\
1.89134205633811	1.61390290336071\\
1.90144544526334	1.60779328612538\\
1.91155307283891	1.60178546713346\\
1.92166469055677	1.59588451688972\\
1.93178004990887	1.59009550589891\\
1.94189890238714	1.5844235046658\\
1.95202099948352	1.57887358369516\\
1.96214609268996	1.57345081349175\\
1.9722739334984	1.56816026456032\\
1.98240427340077	1.56300700740565\\
1.99253686388902	1.5579961125325\\
2.0026714564551	1.55313265044563\\
2.01280780259093	1.5484216916498\\
2.02294565378847	1.54386830664978\\
2.03308476153965	1.53947756595032\\
2.04322487733642	1.53525454005621\\
2.05336575267072	1.53120429947218\\
2.06350713903448	1.52733191470302\\
2.07364878791965	1.52364245625348\\
2.08379045081817	1.52014099462833\\
2.09393187922198	1.51683260033233\\
2.10407282462303	1.51372234387024\\
2.11421303851325	1.51081529574682\\
2.12435227238458	1.50811652646685\\
2.13449027772897	1.50563110653508\\
2.14462680603835	1.50336410645627\\
2.15476160880468	1.5013205967352\\
2.16489443751989	1.49950564787662\\
2.17502504367591	1.49792433038529\\
2.1851531787647	1.49658171476598\\
2.19527859427819	1.49548287152345\\
2.20540104170833	1.49463287116247\\
2.21552027254705	1.4940367841878\\
2.2256360382863	1.4936996811042\\
2.23574809041802	1.49362663241644\\
2.24585618043414	1.49382270862928\\
2.25596005982662	1.49429298024747\\
2.26605948008739	1.4950425177758\\
2.27615419270839	1.49607639171901\\
2.28624398748729	1.49739858023803\\
2.29632888027114	1.49900661536397\\
2.30640896953633	1.50089567283172\\
2.31648435388169	1.50306092488391\\
2.32655513190607	1.50549754376319\\
2.33662140220832	1.5082007017122\\
2.34668326338727	1.51116557097359\\
2.35674081404177	1.51438732379001\\
2.36679415277066	1.5178611324041\\
2.37684337817279	1.52158216905851\\
2.386888588847	1.52554560599588\\
2.39692988339212	1.52974661545886\\
2.40696736040701	1.53418036969009\\
2.4170011184905	1.53884204093221\\
2.42703125624145	1.54372680142789\\
2.43705787225868	1.54882982341975\\
2.44708106514105	1.55414627915044\\
2.4571009334874	1.55967134086262\\
2.46711757589657	1.56540018079892\\
2.47713109096741	1.57132797120199\\
2.48714157729875	1.57744988431448\\
2.49714913348944	1.58376109237903\\
2.50715385813832	1.59025676763829\\
2.51715584984424	1.59693208233489\\
2.52715520720604	1.6037822087115\\
2.53715202882256	1.61080231901075\\
2.54714641329265	1.61798758547529\\
2.55713845921514	1.62533318034776\\
2.56712826518889	1.63283427587081\\
2.57711592981273	1.64048604428709\\
2.5871015516855	1.64828365783924\\
2.59708522940605	1.6562222887699\\
2.60706706157323	1.66429710932173\\
2.61704714678587	1.67250329173736\\
2.62702558364282	1.68083600825944\\
2.63700247074292	1.68929043113062\\
2.64697790668502	1.69786173259354\\
2.65695199006795	1.70654508489085\\
2.66692481949057	1.7153356602652\\
2.6768964935517	1.72422863095922\\
2.6868671108502	1.73321916921557\\
2.69683676998492	1.74230244727688\\
2.70680556955468	1.75147363738582\\
2.71677360815834	1.76072791178501\\
2.72674098439475	1.77006044271712\\
2.73670779686273	1.77946640242477\\
2.74667414416113	1.78894096315062\\
2.75664012488881	1.79847929713731\\
2.76660583764459	1.8080765766275\\
2.77657138102732	1.81772797386381\\
2.78653685363585	1.8274286610889\\
2.79650235406902	1.83717381054542\\
2.80646798092567	1.84695859447601\\
2.81643383280465	1.85677818512331\\
2.82640000830479	1.86662775472997\\
2.83636660602495	1.87650247553863\\
2.84633372456395	1.88639751979195\\
2.85630146252066	1.89630805973256\\
2.8662699184939	1.90622926760312\\
2.87623919108252	1.91615631564626\\
2.88620937888537	1.92608437610463\\
2.89618058050129	1.93600862122088\\
2.90615289242942	1.94592431430592\\
2.91612635765329	1.95582903974872\\
2.92610096256791	1.96572283629626\\
2.93607669085335	1.97560586044586\\
2.94605352618973	1.98547826869482\\
2.95603145225712	1.99534021754043\\
2.96601045273564	2.00519186348001\\
2.97599051130537	2.01503336301085\\
2.98597161164641	2.02486487263026\\
2.99595373743886	2.03468654883554\\
3.00593687236281	2.044498548124\\
3.01592100009835	2.05430102699293\\
3.02590610432559	2.06409414193964\\
3.03589216872461	2.07387804946143\\
3.04587917697552	2.08365290605561\\
3.05586711275841	2.09341886821948\\
3.06585595975337	2.10317609245033\\
3.0758457016405	2.11292473524548\\
3.0858363220999	2.12266495310223\\
3.09582780481166	2.13239690251788\\
3.10582013345587	2.14212073998973\\
3.11581329171264	2.15183662201509\\
3.12580726326206	2.16154470509125\\
3.13580203178421	2.17124514571553\\
3.14579758095921	2.18093810038522\\
3.15579389446714	2.19062372559763\\
3.1657909559881	2.20030217785005\\
3.17578874920219	2.2099736136398\\
3.18578725778949	2.21963818946418\\
3.19578646543011	2.22929606182049\\
3.20578635580415	2.23894738720602\\
3.21578691259169	2.24859232211809\\
3.22578811947283	2.258231023054\\
3.23578996012768	2.26786364651105\\
3.24579241823631	2.27749034898654\\
3.25579547747884	2.28711128697778\\
3.26579912153535	2.29672661698207\\
3.27580333408594	2.30633649549671\\
3.28580809881071	2.315941079019\\
3.29581339938975	2.32554052404626\\
3.30581921950315	2.33513498707577\\
3.31582554283102	2.34472462460484\\
3.32583235305345	2.35430959313079\\
3.33583963385053	2.3638900491509\\
3.34584736890236	2.37346614916248\\
3.35585554188903	2.38303804966284\\
3.36586413649064	2.39260590714928\\
3.37587313638729	2.4021698781191\\
3.38588252525907	2.4117301190696\\
3.39589228678608	2.42128678649809\\
3.40590240464841	2.43084003690187\\
3.41591286252616	2.44039002677824\\
3.42592364409942	2.44993691262451\\
3.43593473304829	2.45948085093797\\
3.44594611305286	2.46902199821594\\
3.45595776779324	2.47856051095571\\
3.46596968094951	2.48809654565458\\
3.47598183620177	2.49763025880987\\
3.48599421723011	2.50716180691887\\
3.49600680771464	2.51669134647889\\
3.50601959133545	2.52621903398722\\
3.51603255177263	2.53574502594118\\
3.52604567270628	2.54526947883806\\
3.53605893781649	2.55479254917516\\
3.54607233078336	2.5643143934498\\
3.55608583528699	2.57383516815927\\
3.56609943500747	2.58335502980088\\
3.57611311362489	2.59287413487192\\
3.58612685481935	2.60239263986971\\
3.59614064227096	2.61191070129154\\
3.60615445965979	2.62142847563472\\
};
\addlegendentry{cubic}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.07321719861623e-09	1.28099795855366e-09\\
1.41428928811512e-06	1.69542383935551e-06\\
9.7425107442538e-06	1.17301322921722e-05\\
3.1026371124456e-05	3.75204351294622e-05\\
7.10575585983072e-05	8.63107789218782e-05\\
0.000135382274030392	0.00016517623245674\\
0.000229304689044551	0.000281023691157101\\
0.000357890404088133	0.000440593081500821\\
0.000525969906496256	0.000650458565439628\\
0.000738142028556055	0.00091702974481819\\
0.000998777405570944	0.00124655286579318\\
0.00131202193392487	0.00164511202325236\\
0.00168180022914656	0.00211863036523362\\
0.00211181908397379	0.00267287129734406\\
0.00260557092641765	0.00331343968717907\\
0.00316633727782674	0.00404578306874139\\
0.00379719221095152	0.00487519284686017\\
0.00450100580800847	0.00580680550161005\\
0.00528044761874443	0.00684560379273021\\
0.00613799011850078	0.00799641796404345\\
0.00707591216627774	0.00926392694787529\\
0.00809630246279865	0.010652659569473\\
0.00920106300857413	0.0121669957514246\\
0.0103919125619664	0.013811167718078\\
0.0116703900972537	0.0155892611999603\\
0.0130378582626941	0.0175052166381964\\
0.0144955068385902	0.0195628303889283\\
0.0160443561953532	0.0217657559277343\\
0.0176852607515672	0.0241175050540478\\
0.0194189124320534	0.0266214490955765\\
0.0212458441259343	0.0292808201127217\\
0.0231664331446981	0.0320987121029969\\
0.0251809046802631	0.035078082205447\\
0.0272893352630413	0.0382217519050679\\
0.0294916562200036	0.0415324082372247\\
0.0317876571327432	0.0450126049920715\\
0.0341769892955404	0.04866476391897\\
0.0366591691734265	0.0524911759309089\\
0.0392335818602486	0.0564940023089226\\
0.0418994845367331	0.0606752759065109\\
0.0446560099285503	0.065036902354057\\
0.0475021697643791	0.0695806612632478\\
0.0504368582339706	0.0743082074314922\\
0.0534588554462125	0.0792210720463402\\
0.0565668308871936	0.0843206638899023\\
0.0597593468782679	0.0896082705432684\\
0.0630348620341189	0.0950850595909267\\
0.0663917347208239	0.100752079825183\\
0.0698282265139178	0.10661026245058\\
0.0733425056564582	0.112660422288316\\
0.076932650517089	0.118903258980663\\
0.0805966530481048	0.125339358195388\\
0.0843324222435152	0.13196919283017\\
0.0881377875971092	0.138793124217022\\
0.0920105025605193	0.145811403326704\\
0.0959482480012856	0.153024171973151\\
0.0999486356609202	0.160431464017883\\
0.104009211612972	0.168033206574431\\
0.108127459721089	0.175829221212751\\
0.112300805097087	0.183819225163647\\
0.116526617559007	0.192002832523187\\
0.120802215089186	0.200379555457126\\
0.125124867292317	0.20894880540532\\
0.129491798853517	0.217709894286149\\
0.133900192996386	0.226662035700933\\
0.138347194941077	0.235804346138355\\
0.142829915362356	0.245135846178877\\
0.147345433847669	0.254655461699159\\
0.151890802355203	0.26436202507648\\
0.156463048671956	0.274254276393155\\
0.161059179871793	0.284330864640957\\
0.165676185773519	0.294590348925532\\
0.170311042398937	0.305031199670821\\
0.174960715430914	0.315651799823479\\
0.179622163671448	0.326450446057292\\
0.184292342499726	0.3374253499776\\
0.188968207330195	0.348574639325709\\
0.193646717070624	0.35989635918332\\
0.198324837580165	0.371388473176939\\
0.202999545127422	0.3830488646823\\
0.207667829848513	0.394875338028785\\
0.212326699205132	0.40686561970384\\
0.216973181442619	0.4190173595574\\
0.221604329048019	0.431328132006299\\
0.226217222208149	0.443795437238697\\
0.23080897226766	0.456416702418494\\
0.235376725187105	0.469189282889755\\
0.239917665000999	0.48211046338112\\
0.244429017275887	0.495177459210233\\
0.248908052568403	0.508387417488154\\
0.253352089883342	0.52173741832378\\
0.257758500131717	0.535224476028267\\
0.262124709588827	0.548845540319444\\
0.266448203352322	0.562597497526236\\
0.270726528800264	0.576477171793082\\
0.274957299049192	0.590481326284352\\
0.279138196412191	0.60460666438877\\
0.283266975856948	0.618849830923829\\
0.287341468463824	0.633207413340214\\
0.291359584883914	0.647675942926218\\
0.295319318797111	0.662251896012162\\
0.299218750370174	0.676931695174812\\
0.303056049714788	0.691711710441806\\
0.30682948034563	0.706588260496063\\
0.310537402638434	0.721557613880208\\
0.314178277288056	0.736615990200989\\
0.317750668766532	0.751759561333695\\
0.321253248781152	0.766984452626579\\
0.324684799732518	0.782286744105274\\
0.328044218172608	0.797662471677213\\
0.331330518262844	0.813107628336047\\
0.334542835232151	0.828618165366064\\
0.337680428835028	0.844189993546612\\
0.340742686809605	0.859818984356511\\
0.343729128335715	0.875500971178481\\
0.34663940749295	0.891231750503551\\
0.349473316718732	0.907007083135488\\
0.352230790266373	0.922822695395207\\
0.354911907663142	0.938674280325196\\
0.357516897168327	0.954557498893936\\
0.360046139231303	0.970467981200314\\
0.362500169949589	0.986401327678046\\
0.364879684526921	1.0023531103001\\
0.367185540731312	1.0183188737831\\
0.369418762353112	1.03429413679177\\
0.371580542663082	1.05027439314333\\
0.373672247870451	1.06625511301192\\
0.37569542058098	1.08223174413304\\
0.377651783255031	1.09819971300793\\
0.379543241665628	1.11415442610803\\
0.381371888356521	1.13009127107936\\
0.383140006100254	1.14600561794699\\
0.384850071356223	1.16189282031939\\
0.386504757728744	1.17774821659292\\
0.38810693942512	1.1935671311562\\
0.3896596947137	1.20934487559454\\
0.391166309381945	1.22507674989439\\
0.392630280194494	1.24075804364771\\
0.394055318351226	1.25638403725641\\
0.395445352945325	1.2719500031368\\
0.396804534421346	1.28745120692395\\
0.398137238033278	1.30288290867615\\
0.399448067302604	1.31824036407933\\
0.400741857476374	1.33351882565145\\
0.402023678985262	1.34871354394696\\
0.403298840901634	1.36381976876118\\
0.404572894397609	1.37883275033472\\
0.405851636203128	1.39374774055796\\
0.407141112064013	1.40855999417537\\
0.408447620200035	1.42326476999003\\
0.409777714762979	1.43785733206797\\
0.4111382092947	1.45233295094262\\
0.412536180185202	1.46668690481926\\
0.413978970130688	1.48091448077938\\
0.41547419159163	1.49501097598513\\
0.417029730250838	1.50897169888376\\
0.418653748471514	1.52279197041198\\
0.420354688755325	1.53646712520045\\
0.422141277200464	1.54999251277815\\
0.424022526959713	1.56336349877679\\
0.42600774169851	1.5765754661353\\
0.42810651905301	1.58962381630416\\
0.430328754088153	1.60250397044988\\
0.432684642755726	1.61521137065939\\
0.435184685352427	1.62774148114448\\
0.437839689977929	1.64008978944621\\
0.440660775992948	1.6522518076393\\
0.443659377477301	1.6642230735366\\
0.446847246687976	1.67599915189348\\
0.450236457517192	1.68757563561225\\
0.453839408950468	1.69894814694659\\
0.457668828524681	1.71011233870595\\
0.461737775786129	1.72106389546\\
0.466059641213261	1.73179853572016\\
0.470648050827892	1.74231203444079\\
0.475516563365852	1.75260029021383\\
0.480678296776453	1.76265940768973\\
0.486145552582629	1.77248578045917\\
0.491929440241074	1.78207617393501\\
0.498039501502377	1.79142780823397\\
0.504483334885586	1.80053844103228\\
0.511266250258931	1.80940644350984\\
0.518391144442308	1.81803082555545\\
0.525858603986668	1.82641120881998\\
0.533667041057885	1.83454779216991\\
0.541812829475093	1.84244131710547\\
0.550290440749038	1.85009303317865\\
0.559092580120412	1.85750466341134\\
0.568210322598195	1.86467836971335\\
0.577633248998007	1.87161671830057\\
0.587349581980437	1.87832264511299\\
0.597346322089396	1.8847994212328\\
0.607609383790453	1.8910506183025\\
0.618123731509179	1.89708007394295\\
0.628873515669492	1.90289185717144\\
0.639842208731991	1.90849023381983\\
0.651012741232311	1.91387963195256\\
0.662367637819453	1.91906460728481\\
0.673889153294133	1.92404980860052\\
0.685559408647123	1.92883994317049\\
0.697360527097593	1.93343974217047\\
0.709274770131452	1.93785392609924\\
0.721284673539692	1.94208717019671\\
0.733373183456729	1.94614406986196\\
0.745523792398748	1.95002910607135\\
0.757720675077653	1.9537466108535\\
0.769948807058841	1.95730073711296\\
0.782194005258457	1.9606954482661\\
0.794442914884676	1.96393452145238\\
0.806682991744383	1.96702155192036\\
0.818902484547037	1.96995995741447\\
0.831090417208525	1.97275298256174\\
0.843236571155022	1.97540370325855\\
0.855331467626851	1.97791503105742\\
0.867366349982339	1.9802897175537\\
0.879333166001678	1.98253035877237\\
0.891224550190783	1.98463939955475\\
0.90303380608515	1.98661913794528\\
0.914754888553715	1.98847172957826\\
0.926382386102714	1.99019919206459\\
0.937911503179538	1.99180340937854\\
0.949338042476596	1.99328613624449\\
0.960658387235172	1.99464900252366\\
0.97186948354928	1.99589351760089\\
0.982968822669531	1.9970210747714\\
0.993954423306982	1.99803295562747\\
1.004824813937	1.99893033444529\\
1.01557901510312	1.99971428257162\\
1.02621652172092	2.0003857728106\\
1.03673728538182	2.00094568381046\\
1.04714169665703	2.0013948044503\\
1.05743056740134	2.00173383822684\\
1.06760511305701	2.00196340764113\\
1.0776669349576	2.00208405858534\\
1.08761800263188	2.0020962647295\\
1.09746063610763	2.00200043190826\\
1.10719748821554	2.0017969025076\\
1.11683152689305	2.00148595985162\\
1.12636601748821	2.00106783258929\\
1.13580450506355	2.00054269908116\\
1.14515079669991	1.99991069178616\\
1.15440894380035	1.99917190164833\\
1.16358322439396	1.99832638248353\\
1.17267812543973	1.99737415536628\\
1.18169832513043	1.99631521301641\\
1.19064867519644	1.99514952418588\\
1.19953418320962	1.99387703804551\\
1.2083599948872	1.99249768857172\\
1.21713137639557	1.99101139893327\\
1.2258536966542	1.98941808587806\\
1.23453240963948	1.98771766411981\\
1.24317303668856	1.98591005072488\\
1.25178114880323	1.98399516949896\\
1.26036234895378	1.98197295537385\\
1.26892225438285	1.97984335879422\\
1.27746647890927	1.97760635010434\\
1.28600061523197	1.97526192393483\\
1.29453021723379	1.97281010358941\\
1.30306078228535	1.97025094543167\\
1.31159773354892	1.96758454327179\\
1.32014640228228	1.96481103275333\\
1.32871201014256	1.96193059573993\\
1.33729965149013	1.95894346470209\\
1.34591427569242	1.95584992710393\\
1.3545606694278	1.9526503297899\\
1.36324343898944	1.94934508337158\\
1.37196699258916	1.94593466661439\\
1.38073552266131	1.94241963082436\\
1.3895529881666	1.93880060423486\\
1.39842309689596	1.9350782963934\\
1.40734928777443	1.93125350254831\\
1.41633471316499	1.92732710803553\\
1.42538222125556	1.92330009264677\\
1.43449434231304	1.9191735341326\\
1.44367328869296	1.91494860862854\\
1.45292096236398	1.91062658940009\\
1.46223896290637	1.90620884548169\\
1.47162859551066	1.90169684031578\\
1.48109087897619	1.89709213039169\\
1.49062655370971	1.89239636388471\\
1.50023608972396	1.88761127929501\\
1.50991969463624	1.88273870408666\\
1.51967732166702	1.8777805533266\\
1.52950867763853	1.87273882832362\\
1.5394132309733	1.86761561526736\\
1.54939021969279	1.86241308386727\\
1.55943865941597	1.85713348599162\\
1.56955735135787	1.85177915430645\\
1.57974489032821	1.84635250091461\\
1.58999967272995	1.84085601599466\\
1.6003199045579	1.83529226643994\\
1.61070360939729	1.8296638944975\\
1.62114863642236	1.8239736164071\\
1.63165266839494	1.81822422104019\\
1.64221322966305	1.8124185685389\\
1.65282769415946	1.80655958895501\\
1.66349329340031	1.80065028088896\\
1.67420712448365	1.7946937101288\\
1.68496615808807	1.78869300828921\\
1.69576724647125	1.78265137145043\\
1.70660713146856	1.77657205879733\\
1.71748245249166	1.77045839125828\\
1.72838975452705	1.76431375014425\\
1.73932549613468	1.75814157578771\\
1.75028605744654	1.75194536618164\\
1.76126774816522	1.74572867561853\\
1.77226681556252	1.73949511332935\\
1.78327945247801	1.73324834212252\\
1.79430180531765	1.72699207702292\\
1.80532998205234	1.72073008391085\\
1.81636006021651	1.71446617816104\\
1.82738809490674	1.70820422328159\\
1.83841012678029	1.70194812955302\\
1.84942219005375	1.69570185266719\\
1.86042032050155	1.68946939236631\\
1.87140056345462	1.68325479108193\\
1.8823589817989	1.67706213257392\\
1.893291663974	1.67089554056944\\
1.90419473197173	1.66475917740193\\
1.91506434933471	1.65865724265011\\
1.92589672915494	1.65259397177696\\
1.93668814207242	1.64657363476867\\
1.94743492427367	1.64060053477366\\
1.95813348549039	1.63467900674155\\
1.96878031699798	1.62881341606215\\
1.97937199961418	1.62300815720444\\
1.98990521169761	1.61726765235555\\
2.00037673714638	1.61159635005975\\
2.01078347339667	1.60599872385742\\
2.02112243942132	1.60047927092406\\
2.03139078372839	1.59504251070924\\
2.04158579235978	1.58969298357562\\
2.0517048968898	1.58443524943789\\
2.06174568242375	1.57927388640182\\
2.0717058955965	1.57421348940316\\
2.0815834525711	1.56925866884668\\
2.09137644703733	1.56441404924515\\
2.10108315821032	1.55968426785831\\
2.11070205882911	1.55507397333185\\
2.12023182315525	1.5505878243364\\
2.12967133497138	1.54623048820653\\
2.13901969557979	1.54200663957969\\
2.14827623180107	1.53792095903524\\
2.15744050397262	1.53397813173343\\
2.16651231394729	1.53018284605434\\
2.17549171309192	1.5265397922369\\
2.18437901028597	1.52305366101788\\
2.19317477992007	1.51972914227086\\
2.20187986989464	1.51657092364518\\
2.21049540961842	1.51358368920501\\
2.21902281800712	1.51077211806824\\
2.22746381148196	1.50814088304552\\
2.23582041196827	1.50569464927922\\
2.24409495489406	1.50343807288244\\
2.25229009718865	1.50137579957796\\
2.26040882528119	1.49951246333724\\
2.26845446309931	1.49785268501941\\
2.27643068006764	1.49640107101025\\
2.28434149899541	1.49516221183361\\
2.29219129956054	1.49414067967112\\
2.29998480744046	1.49334102232296\\
2.30772707622358	1.4927677553787\\
2.31542346891703	1.49242535428799\\
2.32307963945432	1.49231824643132\\
2.33070151420303	1.49245080319066\\
2.33829527347252	1.49282733202023\\
2.34586733302159	1.49345206851714\\
2.35342432556617	1.49432916849216\\
2.36097308228705	1.49546270004038\\
2.3685206143375	1.49685663561195\\
2.37607409435104	1.49851484408273\\
2.38364083794903	1.50044108282509\\
2.39122828524846	1.50263898977853\\
2.39884398236957	1.50511207552041\\
2.40649556294354	1.50786371533669\\
2.41419072962024	1.51089714129259\\
2.42193723557584	1.51421543430334\\
2.42974286602053	1.51782151620483\\
2.43761541970625	1.52171814182437\\
2.44556269043429	1.52590789105138\\
2.45359244856308	1.53039316090808\\
2.46171242251577	1.53517615762022\\
2.46993028028802	1.54025888868775\\
2.47825361095563	1.54564315495559\\
2.48668990618222	1.55133054268425\\
2.49524654172697	1.55732241562062\\
2.50393075895225	1.56361990706863\\
2.51274964633137	1.57022391195996\\
2.52171012095619	1.57713507892474\\
2.53081891004489	1.58435380236229\\
2.5400825324496	1.59188021451179\\
2.54950728016411	1.59971417752302\\
2.55909919983158	1.60785527552702\\
2.56886407425216	1.61630280670683\\
2.57880740389077	1.6250557753682\\
2.58893438838471	1.63411288401029\\
2.5992499080514	1.64347252539634\\
2.60975850539604	1.65313277462444\\
2.62046436661929	1.6630913811982\\
2.63137130312501	1.67334576109744\\
2.64248273302789	1.68389298884893\\
2.65380166266116	1.69472978959709\\
2.66533066808429	1.70585253117467\\
2.67707187659066	1.7172572161735\\
2.68902694821525	1.72893947401515\\
2.70119705724235	1.74089455302166\\
2.71358287371322	1.75311731248626\\
2.7261845449338	1.76560221474404\\
2.73900167698239	1.77834331724269\\
2.75203331621732	1.79133426461318\\
2.76527793078467	1.8045682807405\\
2.77873339212594	1.81803816083433\\
2.79239695648575	1.83173626349975\\
2.8062652464195	1.84565450280799\\
2.82033423230111	1.85978434036707\\
2.83459921383064	1.87411677739256\\
2.84905480154204	1.88864234677826\\
2.86369489831081	1.90335110516691\\
2.87851268086168	1.91823262502091\\
2.89350058127632	1.93327598669301\\
2.90865026851357	1.94846977050563\\
2.92395263338492	1.96380205120311\\
2.9393977992676	1.97926041007943\\
2.95497515958383	1.99483196548765\\
2.97067341923646	2.01050340606661\\
2.98648063606401	2.02626102398074\\
3.00238426229555	2.04209074815999\\
3.01837118600572	2.05797817753962\\
3.03442777256967	2.07390861430011\\
3.05053990611799	2.08986709710701\\
3.06669303099168	2.10583843435079\\
3.08287219319714	2.12180723738672\\
3.09906208186108	2.13775795377472\\
3.11524707068552	2.15367490051924\\
3.13141125940272	2.16954229730908\\
3.14753851523012	2.18534429975732\\
3.16361251432536	2.20106503264112\\
3.17961678324118	2.2166886231416\\
3.1955347403804	2.23219923408373\\
3.21134973745087	2.24758109717615\\
3.22704510092043	2.26281854625107\\
3.24260417347188	2.2778960505041\\
3.25801035545793	2.29279824773415\\
3.27324714635613	2.30750997758323\\
3.28829818622387	2.3220163147764\\
3.30314729715333	2.33630260236156\\
3.31777852472639	2.35035448494932\\
3.33217617946966	2.36415794195291\\
3.34632487830939	2.377699320828\\
3.36020958602643	2.39096537031257\\
3.37381565671121	2.40394327366677\\
3.38712887521867	2.41662068191281\\
3.40013549862323	2.42898574707477\\
3.41282229767378	2.44102715541852\\
3.42517659824857	2.45273416069155\\
3.43718632281022	2.46409661736281\\
3.44884003186065	2.47510501386264\\
3.46012696539607	2.48575050582257\\
3.47103708436189	2.4960249493152\\
3.48156111210772	2.50592093409407\\
3.49169057584231	2.51543181683354\\
3.5014178480885	2.5245517543686\\
3.5107361881382	2.53327573693477\\
3.51963978350732	2.54159962140797\\
3.52812379139075	2.54952016454437\\
3.53618438011729	2.55703505622022\\
3.54381877060465	2.56414295267177\\
3.55102527781438	2.57084350973511\\
3.5578033522068	2.57713741608599\\
3.56415362119604	2.58302642647977\\
3.5700779306049	2.58851339499118\\
3.57557938611987	2.59360230825428\\
3.58066239474607	2.59829831870224\\
3.58533270626221	2.60260777780726\\
3.58959745467555	2.60653826932041\\
3.59346519967685	2.61009864251147\\
3.59694596809531	2.61329904540885\\
3.60005129535357	2.6161509580394\\
3.60279426692265	2.61866722566828\\
3.60518955977688	2.62086209203884\\
3.6072534838489	2.6227512326125\\
3.6090040234846	2.62435178780853\\
3.61046087889804	2.62568239624403\\
3.61164550762649	2.6267632279737\\
3.6125811659853	2.62761601772972\\
3.61329295052294	2.62826409816166\\
3.61380783947586	2.6287324330763\\
3.61415473422356	2.62904765067747\\
3.61436450074345	2.62923807680597\\
3.61447001106585	2.62933376817942\\
3.61450618472897	2.62936654563206\\
};
\addlegendentry{quintic}

\addplot[only marks, mark=*, mark options={}, mark size=0.7906pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0.49	1.72\\
0.49	1.75\\
0.5	1.7\\
0.5	1.73\\
0.51	1.68\\
0.51	1.71\\
0.51	1.74\\
0.52	1.66\\
0.52	1.69\\
0.52	1.72\\
0.52	1.75\\
0.53	1.67\\
0.53	1.7\\
0.53	1.73\\
0.53	1.76\\
0.54	1.65\\
0.54	1.68\\
0.54	1.71\\
0.54	1.74\\
0.55	1.63\\
0.55	1.66\\
0.55	1.69\\
0.55	1.72\\
0.55	1.75\\
0.56	1.64\\
0.56	1.67\\
0.56	1.7\\
0.56	1.73\\
0.56	1.76\\
0.57	1.62\\
0.57	1.65\\
0.57	1.68\\
0.57	1.71\\
0.57	1.74\\
0.57	1.77\\
0.58	1.6\\
0.58	1.63\\
0.58	1.66\\
0.58	1.69\\
0.58	1.72\\
0.58	1.75\\
0.58	1.78\\
0.59	1.61\\
0.59	1.64\\
0.59	1.67\\
0.59	1.7\\
0.59	1.73\\
0.59	1.76\\
0.59	1.79\\
0.6	1.59\\
0.6	1.62\\
0.6	1.65\\
0.6	1.68\\
0.6	1.71\\
0.6	1.74\\
0.6	1.77\\
0.6	1.8\\
0.61	1.6\\
0.61	1.63\\
0.61	1.66\\
0.61	1.69\\
0.61	1.72\\
0.61	1.75\\
0.61	1.78\\
0.61	1.81\\
0.62	1.58\\
0.62	1.61\\
0.62	1.64\\
0.62	1.67\\
0.62	1.7\\
0.62	1.73\\
0.62	1.76\\
0.62	1.79\\
0.62	1.82\\
0.63	1.56\\
0.63	1.59\\
0.63	1.62\\
0.63	1.65\\
0.63	1.68\\
0.63	1.71\\
0.63	1.74\\
0.63	1.77\\
0.63	1.8\\
0.63	1.83\\
0.64	1.57\\
0.64	1.6\\
0.64	1.63\\
0.64	1.66\\
0.64	1.69\\
0.64	1.72\\
0.64	1.75\\
0.64	1.78\\
0.64	1.81\\
0.64	1.84\\
0.65	1.55\\
0.65	1.58\\
0.65	1.61\\
0.65	1.64\\
0.65	1.67\\
0.65	1.7\\
0.65	1.73\\
0.65	1.76\\
0.65	1.79\\
0.65	1.82\\
0.66	1.56\\
0.66	1.59\\
0.66	1.62\\
0.66	1.65\\
0.66	1.68\\
0.66	1.71\\
0.66	1.74\\
0.66	1.77\\
0.66	1.8\\
0.66	1.83\\
0.67	1.54\\
0.67	1.57\\
0.67	1.6\\
0.67	1.63\\
0.67	1.66\\
0.67	1.69\\
0.67	1.72\\
0.67	1.75\\
0.67	1.78\\
0.67	1.81\\
0.67	1.84\\
0.68	1.55\\
0.68	1.58\\
0.68	1.61\\
0.68	1.64\\
0.68	1.67\\
0.68	1.7\\
0.68	1.73\\
0.68	1.76\\
0.68	1.79\\
0.68	1.82\\
0.68	1.85\\
0.69	1.53\\
0.69	1.56\\
0.69	1.59\\
0.69	1.62\\
0.69	1.65\\
0.69	1.68\\
0.69	1.71\\
0.69	1.74\\
0.69	1.77\\
0.69	1.8\\
0.69	1.83\\
0.69	1.86\\
0.7	1.51\\
0.7	1.54\\
0.7	1.57\\
0.7	1.6\\
0.7	1.63\\
0.7	1.66\\
0.7	1.69\\
0.7	1.72\\
0.7	1.75\\
0.7	1.78\\
0.7	1.81\\
0.7	1.84\\
0.71	1.52\\
0.71	1.55\\
0.71	1.58\\
0.71	1.61\\
0.71	1.64\\
0.71	1.67\\
0.71	1.7\\
0.71	1.73\\
0.71	1.76\\
0.71	1.79\\
0.71	1.82\\
0.71	1.85\\
0.72	1.5\\
0.72	1.53\\
0.72	1.56\\
0.72	1.59\\
0.72	1.62\\
0.72	1.65\\
0.72	1.68\\
0.72	1.71\\
0.72	1.74\\
0.72	1.77\\
0.72	1.8\\
0.72	1.83\\
0.72	1.86\\
0.73	1.51\\
0.73	1.54\\
0.73	1.57\\
0.73	1.6\\
0.73	1.63\\
0.73	1.66\\
0.73	1.69\\
0.73	1.72\\
0.73	1.75\\
0.73	1.78\\
0.73	1.81\\
0.73	1.84\\
0.74	1.49\\
0.74	1.52\\
0.74	1.55\\
0.74	1.58\\
0.74	1.61\\
0.74	1.64\\
0.74	1.67\\
0.74	1.7\\
0.74	1.73\\
0.74	1.76\\
0.74	1.79\\
0.74	1.82\\
0.74	1.85\\
0.75	1.47\\
0.75	1.5\\
0.75	1.53\\
0.75	1.56\\
0.75	1.59\\
0.75	1.62\\
0.75	1.65\\
0.75	1.68\\
0.75	1.71\\
0.75	1.74\\
0.75	1.77\\
0.75	1.8\\
0.75	1.83\\
0.75	1.86\\
0.76	1.45\\
0.76	1.48\\
0.76	1.51\\
0.76	1.54\\
0.76	1.57\\
0.76	1.6\\
0.76	1.63\\
0.76	1.66\\
0.76	1.69\\
0.76	1.72\\
0.76	1.75\\
0.76	1.78\\
0.76	1.81\\
0.76	1.84\\
0.77	1.43\\
0.77	1.46\\
0.77	1.49\\
0.77	1.52\\
0.77	1.55\\
0.77	1.58\\
0.77	1.61\\
0.77	1.64\\
0.77	1.67\\
0.77	1.7\\
0.77	1.73\\
0.77	1.76\\
0.77	1.79\\
0.77	1.82\\
0.77	1.85\\
0.78	1.41\\
0.78	1.44\\
0.78	1.47\\
0.78	1.5\\
0.78	1.53\\
0.78	1.56\\
0.78	1.59\\
0.78	1.62\\
0.78	1.65\\
0.78	1.68\\
0.78	1.71\\
0.78	1.74\\
0.78	1.77\\
0.78	1.8\\
0.78	1.83\\
0.78	1.86\\
0.79	1.39\\
0.79	1.42\\
0.79	1.45\\
0.79	1.48\\
0.79	1.51\\
0.79	1.54\\
0.79	1.57\\
0.79	1.6\\
0.79	1.63\\
0.79	1.66\\
0.79	1.69\\
0.79	1.72\\
0.79	1.75\\
0.79	1.78\\
0.79	1.81\\
0.79	1.84\\
0.8	1.37\\
0.8	1.4\\
0.8	1.43\\
0.8	1.46\\
0.8	1.49\\
0.8	1.52\\
0.8	1.55\\
0.8	1.58\\
0.8	1.61\\
0.8	1.64\\
0.8	1.67\\
0.8	1.7\\
0.8	1.73\\
0.8	1.76\\
0.8	1.79\\
0.8	1.82\\
0.8	1.85\\
0.81	1.35\\
0.81	1.38\\
0.81	1.41\\
0.81	1.44\\
0.81	1.47\\
0.81	1.5\\
0.81	1.53\\
0.81	1.56\\
0.81	1.59\\
0.81	1.62\\
0.81	1.65\\
0.81	1.68\\
0.81	1.71\\
0.81	1.74\\
0.81	1.77\\
0.81	1.8\\
0.81	1.83\\
0.81	1.86\\
0.82	1.36\\
0.82	1.39\\
0.82	1.42\\
0.82	1.45\\
0.82	1.48\\
0.82	1.51\\
0.82	1.54\\
0.82	1.57\\
0.82	1.6\\
0.82	1.63\\
0.82	1.66\\
0.82	1.69\\
0.82	1.72\\
0.82	1.75\\
0.82	1.78\\
0.82	1.81\\
0.82	1.84\\
0.83	1.34\\
0.83	1.37\\
0.83	1.4\\
0.83	1.43\\
0.83	1.46\\
0.83	1.49\\
0.83	1.52\\
0.83	1.55\\
0.83	1.58\\
0.83	1.61\\
0.83	1.64\\
0.83	1.67\\
0.83	1.7\\
0.83	1.73\\
0.83	1.76\\
0.83	1.79\\
0.83	1.82\\
0.83	1.85\\
0.84	1.32\\
0.84	1.35\\
0.84	1.38\\
0.84	1.41\\
0.84	1.44\\
0.84	1.47\\
0.84	1.5\\
0.84	1.53\\
0.84	1.56\\
0.84	1.59\\
0.84	1.62\\
0.84	1.65\\
0.84	1.68\\
0.84	1.71\\
0.84	1.74\\
0.84	1.77\\
0.84	1.8\\
0.84	1.83\\
0.85	1.3\\
0.85	1.33\\
0.85	1.36\\
0.85	1.39\\
0.85	1.42\\
0.85	1.45\\
0.85	1.48\\
0.85	1.51\\
0.85	1.54\\
0.85	1.57\\
0.85	1.6\\
0.85	1.63\\
0.85	1.66\\
0.85	1.69\\
0.85	1.72\\
0.85	1.75\\
0.85	1.78\\
0.85	1.81\\
0.85	1.84\\
0.86	1.28\\
0.86	1.31\\
0.86	1.34\\
0.86	1.37\\
0.86	1.4\\
0.86	1.43\\
0.86	1.46\\
0.86	1.49\\
0.86	1.52\\
0.86	1.55\\
0.86	1.58\\
0.86	1.61\\
0.86	1.64\\
0.86	1.67\\
0.86	1.7\\
0.86	1.73\\
0.86	1.76\\
0.86	1.79\\
0.86	1.82\\
0.87	0.57\\
0.87	0.6\\
0.87	1.29\\
0.87	1.32\\
0.87	1.35\\
0.87	1.38\\
0.87	1.41\\
0.87	1.44\\
0.87	1.47\\
0.87	1.5\\
0.87	1.53\\
0.87	1.56\\
0.87	1.59\\
0.87	1.62\\
0.87	1.65\\
0.87	1.68\\
0.87	1.71\\
0.87	1.74\\
0.87	1.77\\
0.87	1.8\\
0.87	1.83\\
0.88	0.43\\
0.88	0.46\\
0.88	0.49\\
0.88	0.55\\
0.88	0.58\\
0.88	0.61\\
0.88	0.64\\
0.88	1.27\\
0.88	1.3\\
0.88	1.33\\
0.88	1.36\\
0.88	1.39\\
0.88	1.42\\
0.88	1.45\\
0.88	1.48\\
0.88	1.51\\
0.88	1.54\\
0.88	1.57\\
0.88	1.6\\
0.88	1.63\\
0.88	1.66\\
0.88	1.69\\
0.88	1.72\\
0.88	1.75\\
0.88	1.78\\
0.88	1.81\\
0.89	0.41\\
0.89	0.44\\
0.89	0.47\\
0.89	0.5\\
0.89	0.53\\
0.89	0.56\\
0.89	0.59\\
0.89	0.62\\
0.89	0.65\\
0.89	0.68\\
0.89	1.25\\
0.89	1.28\\
0.89	1.31\\
0.89	1.34\\
0.89	1.37\\
0.89	1.4\\
0.89	1.43\\
0.89	1.46\\
0.89	1.49\\
0.89	1.52\\
0.89	1.55\\
0.89	1.58\\
0.89	1.61\\
0.89	1.64\\
0.89	1.67\\
0.89	1.7\\
0.89	1.73\\
0.89	1.76\\
0.89	1.79\\
0.89	1.82\\
0.9	0.39\\
0.9	0.42\\
0.9	0.45\\
0.9	0.48\\
0.9	0.51\\
0.9	0.54\\
0.9	0.57\\
0.9	0.6\\
0.9	0.63\\
0.9	0.66\\
0.9	0.69\\
0.9	0.72\\
0.9	1.2\\
0.9	1.23\\
0.9	1.26\\
0.9	1.29\\
0.9	1.32\\
0.9	1.35\\
0.9	1.38\\
0.9	1.41\\
0.9	1.44\\
0.9	1.47\\
0.9	1.5\\
0.9	1.53\\
0.9	1.56\\
0.9	1.59\\
0.9	1.62\\
0.9	1.65\\
0.9	1.68\\
0.9	1.71\\
0.9	1.74\\
0.9	1.77\\
0.9	1.8\\
0.91	0.37\\
0.91	0.4\\
0.91	0.43\\
0.91	0.46\\
0.91	0.49\\
0.91	0.52\\
0.91	0.55\\
0.91	0.58\\
0.91	0.61\\
0.91	0.64\\
0.91	0.67\\
0.91	0.7\\
0.91	0.73\\
0.91	0.76\\
0.91	1.18\\
0.91	1.21\\
0.91	1.24\\
0.91	1.27\\
0.91	1.3\\
0.91	1.33\\
0.91	1.36\\
0.91	1.39\\
0.91	1.42\\
0.91	1.45\\
0.91	1.48\\
0.91	1.51\\
0.91	1.54\\
0.91	1.57\\
0.91	1.6\\
0.91	1.63\\
0.91	1.66\\
0.91	1.69\\
0.91	1.72\\
0.91	1.75\\
0.91	1.78\\
0.91	1.81\\
0.92	0.35\\
0.92	0.38\\
0.92	0.41\\
0.92	0.44\\
0.92	0.47\\
0.92	0.5\\
0.92	0.53\\
0.92	0.56\\
0.92	0.59\\
0.92	0.62\\
0.92	0.65\\
0.92	0.68\\
0.92	0.71\\
0.92	0.74\\
0.92	0.77\\
0.92	1.16\\
0.92	1.19\\
0.92	1.22\\
0.92	1.25\\
0.92	1.28\\
0.92	1.31\\
0.92	1.34\\
0.92	1.37\\
0.92	1.4\\
0.92	1.43\\
0.92	1.46\\
0.92	1.49\\
0.92	1.52\\
0.92	1.55\\
0.92	1.58\\
0.92	1.61\\
0.92	1.64\\
0.92	1.67\\
0.92	1.7\\
0.92	1.73\\
0.92	1.76\\
0.92	1.79\\
0.92	1.82\\
0.93	0.36\\
0.93	0.39\\
0.93	0.42\\
0.93	0.45\\
0.93	0.48\\
0.93	0.51\\
0.93	0.54\\
0.93	0.57\\
0.93	0.6\\
0.93	0.63\\
0.93	0.66\\
0.93	0.69\\
0.93	0.72\\
0.93	0.75\\
0.93	0.78\\
0.93	0.81\\
0.93	1.14\\
0.93	1.17\\
0.93	1.2\\
0.93	1.23\\
0.93	1.26\\
0.93	1.29\\
0.93	1.32\\
0.93	1.35\\
0.93	1.38\\
0.93	1.41\\
0.93	1.44\\
0.93	1.47\\
0.93	1.5\\
0.93	1.53\\
0.93	1.56\\
0.93	1.59\\
0.93	1.62\\
0.93	1.65\\
0.93	1.68\\
0.93	1.71\\
0.93	1.74\\
0.93	1.77\\
0.93	1.8\\
0.93	1.83\\
0.94	0.34\\
0.94	0.37\\
0.94	0.4\\
0.94	0.43\\
0.94	0.46\\
0.94	0.49\\
0.94	0.52\\
0.94	0.55\\
0.94	0.58\\
0.94	0.61\\
0.94	0.64\\
0.94	0.67\\
0.94	0.7\\
0.94	0.73\\
0.94	0.76\\
0.94	0.79\\
0.94	0.82\\
0.94	0.85\\
0.94	1.12\\
0.94	1.15\\
0.94	1.18\\
0.94	1.21\\
0.94	1.24\\
0.94	1.27\\
0.94	1.3\\
0.94	1.33\\
0.94	1.36\\
0.94	1.39\\
0.94	1.42\\
0.94	1.45\\
0.94	1.48\\
0.94	1.51\\
0.94	1.54\\
0.94	1.57\\
0.94	1.6\\
0.94	1.63\\
0.94	1.66\\
0.94	1.69\\
0.94	1.72\\
0.94	1.75\\
0.94	1.78\\
0.94	1.81\\
0.95	0.32\\
0.95	0.35\\
0.95	0.38\\
0.95	0.41\\
0.95	0.44\\
0.95	0.47\\
0.95	0.5\\
0.95	0.53\\
0.95	0.56\\
0.95	0.59\\
0.95	0.62\\
0.95	0.65\\
0.95	0.68\\
0.95	0.71\\
0.95	0.74\\
0.95	0.77\\
0.95	0.8\\
0.95	0.83\\
0.95	0.86\\
0.95	0.89\\
0.95	1.1\\
0.95	1.13\\
0.95	1.16\\
0.95	1.19\\
0.95	1.22\\
0.95	1.25\\
0.95	1.28\\
0.95	1.31\\
0.95	1.34\\
0.95	1.37\\
0.95	1.4\\
0.95	1.43\\
0.95	1.46\\
0.95	1.49\\
0.95	1.52\\
0.95	1.55\\
0.95	1.58\\
0.95	1.61\\
0.95	1.64\\
0.95	1.67\\
0.95	1.7\\
0.95	1.73\\
0.95	1.76\\
0.95	1.79\\
0.95	1.82\\
0.96	0.33\\
0.96	0.36\\
0.96	0.39\\
0.96	0.42\\
0.96	0.45\\
0.96	0.48\\
0.96	0.51\\
0.96	0.54\\
0.96	0.57\\
0.96	0.6\\
0.96	0.63\\
0.96	0.66\\
0.96	0.69\\
0.96	0.72\\
0.96	0.75\\
0.96	0.78\\
0.96	0.81\\
0.96	0.84\\
0.96	0.87\\
0.96	0.9\\
0.96	0.93\\
0.96	1.08\\
0.96	1.11\\
0.96	1.14\\
0.96	1.17\\
0.96	1.2\\
0.96	1.23\\
0.96	1.26\\
0.96	1.29\\
0.96	1.32\\
0.96	1.35\\
0.96	1.38\\
0.96	1.41\\
0.96	1.44\\
0.96	1.47\\
0.96	1.5\\
0.96	1.53\\
0.96	1.56\\
0.96	1.59\\
0.96	1.62\\
0.96	1.65\\
0.96	1.68\\
0.96	1.71\\
0.96	1.74\\
0.96	1.77\\
0.96	1.8\\
0.96	1.83\\
0.97	0.31\\
0.97	0.34\\
0.97	0.37\\
0.97	0.4\\
0.97	0.43\\
0.97	0.46\\
0.97	0.49\\
0.97	0.52\\
0.97	0.55\\
0.97	0.58\\
0.97	0.61\\
0.97	0.64\\
0.97	0.67\\
0.97	0.7\\
0.97	0.73\\
0.97	0.76\\
0.97	0.79\\
0.97	0.82\\
0.97	0.85\\
0.97	0.88\\
0.97	0.91\\
0.97	0.94\\
0.97	0.97\\
0.97	1\\
0.97	1.06\\
0.97	1.09\\
0.97	1.12\\
0.97	1.15\\
0.97	1.18\\
0.97	1.21\\
0.97	1.24\\
0.97	1.27\\
0.97	1.3\\
0.97	1.33\\
0.97	1.36\\
0.97	1.39\\
0.97	1.42\\
0.97	1.45\\
0.97	1.48\\
0.97	1.51\\
0.97	1.54\\
0.97	1.57\\
0.97	1.6\\
0.97	1.63\\
0.97	1.66\\
0.97	1.69\\
0.97	1.72\\
0.97	1.75\\
0.97	1.78\\
0.97	1.81\\
0.98	0.29\\
0.98	0.32\\
0.98	0.35\\
0.98	0.38\\
0.98	0.41\\
0.98	0.44\\
0.98	0.47\\
0.98	0.5\\
0.98	0.53\\
0.98	0.56\\
0.98	0.59\\
0.98	0.62\\
0.98	0.65\\
0.98	0.68\\
0.98	0.71\\
0.98	0.74\\
0.98	0.77\\
0.98	0.8\\
0.98	0.83\\
0.98	0.86\\
0.98	0.89\\
0.98	0.92\\
0.98	0.95\\
0.98	0.98\\
0.98	1.01\\
0.98	1.04\\
0.98	1.07\\
0.98	1.1\\
0.98	1.13\\
0.98	1.16\\
0.98	1.19\\
0.98	1.22\\
0.98	1.25\\
0.98	1.28\\
0.98	1.31\\
0.98	1.34\\
0.98	1.37\\
0.98	1.4\\
0.98	1.43\\
0.98	1.46\\
0.98	1.49\\
0.98	1.52\\
0.98	1.55\\
0.98	1.58\\
0.98	1.61\\
0.98	1.64\\
0.98	1.67\\
0.98	1.7\\
0.98	1.73\\
0.98	1.76\\
0.98	1.79\\
0.98	1.82\\
0.99	0.3\\
0.99	0.33\\
0.99	0.36\\
0.99	0.39\\
0.99	0.42\\
0.99	0.45\\
0.99	0.48\\
0.99	0.51\\
0.99	0.54\\
0.99	0.57\\
0.99	0.6\\
0.99	0.63\\
0.99	0.66\\
0.99	0.69\\
0.99	0.72\\
0.99	0.75\\
0.99	0.78\\
0.99	0.81\\
0.99	0.84\\
0.99	0.87\\
0.99	0.9\\
0.99	0.93\\
0.99	0.96\\
0.99	0.99\\
0.99	1.02\\
0.99	1.05\\
0.99	1.08\\
0.99	1.11\\
0.99	1.14\\
0.99	1.17\\
0.99	1.2\\
0.99	1.23\\
0.99	1.26\\
0.99	1.29\\
0.99	1.32\\
0.99	1.35\\
0.99	1.38\\
0.99	1.41\\
0.99	1.44\\
0.99	1.47\\
0.99	1.5\\
0.99	1.53\\
0.99	1.56\\
0.99	1.59\\
0.99	1.62\\
0.99	1.65\\
0.99	1.68\\
0.99	1.71\\
0.99	1.74\\
0.99	1.77\\
0.99	1.8\\
0.99	1.83\\
1	0.28\\
1	0.31\\
1	0.34\\
1	0.37\\
1	0.4\\
1	0.43\\
1	0.46\\
1	0.49\\
1	0.52\\
1	0.55\\
1	0.58\\
1	0.61\\
1	0.64\\
1	0.67\\
1	0.7\\
1	0.73\\
1	0.76\\
1	0.79\\
1	0.82\\
1	0.85\\
1	0.88\\
1	0.91\\
1	0.94\\
1	0.97\\
1	1\\
1	1.03\\
1	1.06\\
1	1.09\\
1	1.12\\
1	1.15\\
1	1.18\\
1	1.21\\
1	1.24\\
1	1.27\\
1	1.3\\
1	1.33\\
1	1.36\\
1	1.39\\
1	1.42\\
1	1.45\\
1	1.48\\
1	1.51\\
1	1.54\\
1	1.57\\
1	1.6\\
1	1.63\\
1	1.66\\
1	1.69\\
1	1.72\\
1	1.75\\
1	1.78\\
1	1.81\\
1.01	0.29\\
1.01	0.32\\
1.01	0.35\\
1.01	0.38\\
1.01	0.41\\
1.01	0.44\\
1.01	0.47\\
1.01	0.5\\
1.01	0.53\\
1.01	0.56\\
1.01	0.59\\
1.01	0.62\\
1.01	0.65\\
1.01	0.68\\
1.01	0.71\\
1.01	0.74\\
1.01	0.77\\
1.01	0.8\\
1.01	0.83\\
1.01	0.86\\
1.01	0.89\\
1.01	0.92\\
1.01	0.95\\
1.01	0.98\\
1.01	1.01\\
1.01	1.04\\
1.01	1.07\\
1.01	1.1\\
1.01	1.13\\
1.01	1.16\\
1.01	1.19\\
1.01	1.22\\
1.01	1.25\\
1.01	1.28\\
1.01	1.31\\
1.01	1.34\\
1.01	1.37\\
1.01	1.4\\
1.01	1.43\\
1.01	1.46\\
1.01	1.49\\
1.01	1.52\\
1.01	1.55\\
1.01	1.58\\
1.01	1.61\\
1.01	1.64\\
1.01	1.67\\
1.01	1.7\\
1.01	1.73\\
1.01	1.76\\
1.01	1.79\\
1.01	1.82\\
1.02	0.27\\
1.02	0.3\\
1.02	0.33\\
1.02	0.36\\
1.02	0.39\\
1.02	0.42\\
1.02	0.45\\
1.02	0.48\\
1.02	0.51\\
1.02	0.54\\
1.02	0.57\\
1.02	0.6\\
1.02	0.63\\
1.02	0.66\\
1.02	0.69\\
1.02	0.72\\
1.02	0.75\\
1.02	0.78\\
1.02	0.81\\
1.02	0.84\\
1.02	0.87\\
1.02	0.9\\
1.02	0.93\\
1.02	0.96\\
1.02	0.99\\
1.02	1.02\\
1.02	1.05\\
1.02	1.08\\
1.02	1.11\\
1.02	1.14\\
1.02	1.17\\
1.02	1.2\\
1.02	1.23\\
1.02	1.26\\
1.02	1.29\\
1.02	1.32\\
1.02	1.35\\
1.02	1.38\\
1.02	1.41\\
1.02	1.44\\
1.02	1.47\\
1.02	1.5\\
1.02	1.53\\
1.02	1.56\\
1.02	1.59\\
1.02	1.62\\
1.02	1.65\\
1.02	1.68\\
1.02	1.71\\
1.02	1.74\\
1.02	1.77\\
1.02	1.8\\
1.02	1.83\\
1.03	0.28\\
1.03	0.31\\
1.03	0.34\\
1.03	0.37\\
1.03	0.4\\
1.03	0.43\\
1.03	0.46\\
1.03	0.49\\
1.03	0.52\\
1.03	0.55\\
1.03	0.58\\
1.03	0.61\\
1.03	0.64\\
1.03	0.67\\
1.03	0.7\\
1.03	0.73\\
1.03	0.76\\
1.03	0.79\\
1.03	0.82\\
1.03	0.85\\
1.03	0.88\\
1.03	0.91\\
1.03	0.94\\
1.03	0.97\\
1.03	1\\
1.03	1.03\\
1.03	1.06\\
1.03	1.09\\
1.03	1.12\\
1.03	1.15\\
1.03	1.18\\
1.03	1.21\\
1.03	1.24\\
1.03	1.27\\
1.03	1.3\\
1.03	1.33\\
1.03	1.36\\
1.03	1.39\\
1.03	1.42\\
1.03	1.45\\
1.03	1.48\\
1.03	1.51\\
1.03	1.54\\
1.03	1.57\\
1.03	1.6\\
1.03	1.63\\
1.03	1.66\\
1.03	1.69\\
1.03	1.72\\
1.03	1.75\\
1.03	1.78\\
1.03	1.81\\
1.04	0.29\\
1.04	0.32\\
1.04	0.35\\
1.04	0.38\\
1.04	0.41\\
1.04	0.44\\
1.04	0.47\\
1.04	0.5\\
1.04	0.53\\
1.04	0.56\\
1.04	0.59\\
1.04	0.62\\
1.04	0.65\\
1.04	0.68\\
1.04	0.71\\
1.04	0.74\\
1.04	0.77\\
1.04	0.8\\
1.04	0.83\\
1.04	0.86\\
1.04	0.89\\
1.04	0.92\\
1.04	0.95\\
1.04	0.98\\
1.04	1.01\\
1.04	1.04\\
1.04	1.07\\
1.04	1.1\\
1.04	1.13\\
1.04	1.16\\
1.04	1.19\\
1.04	1.22\\
1.04	1.25\\
1.04	1.28\\
1.04	1.31\\
1.04	1.34\\
1.04	1.37\\
1.04	1.4\\
1.04	1.43\\
1.04	1.46\\
1.04	1.49\\
1.04	1.52\\
1.04	1.55\\
1.04	1.58\\
1.04	1.61\\
1.04	1.64\\
1.04	1.67\\
1.04	1.7\\
1.04	1.73\\
1.04	1.76\\
1.04	1.79\\
1.04	1.82\\
1.05	0.3\\
1.05	0.33\\
1.05	0.36\\
1.05	0.39\\
1.05	0.42\\
1.05	0.45\\
1.05	0.48\\
1.05	0.51\\
1.05	0.54\\
1.05	0.57\\
1.05	0.6\\
1.05	0.63\\
1.05	0.66\\
1.05	0.69\\
1.05	0.72\\
1.05	0.75\\
1.05	0.78\\
1.05	0.81\\
1.05	0.84\\
1.05	0.87\\
1.05	0.9\\
1.05	0.93\\
1.05	0.96\\
1.05	0.99\\
1.05	1.02\\
1.05	1.05\\
1.05	1.08\\
1.05	1.11\\
1.05	1.14\\
1.05	1.17\\
1.05	1.2\\
1.05	1.23\\
1.05	1.26\\
1.05	1.29\\
1.05	1.32\\
1.05	1.35\\
1.05	1.38\\
1.05	1.41\\
1.05	1.44\\
1.05	1.47\\
1.05	1.5\\
1.05	1.53\\
1.05	1.56\\
1.05	1.59\\
1.05	1.62\\
1.05	1.65\\
1.05	1.68\\
1.05	1.71\\
1.05	1.74\\
1.05	1.77\\
1.05	1.8\\
1.05	1.83\\
1.06	0.31\\
1.06	0.34\\
1.06	0.37\\
1.06	0.4\\
1.06	0.43\\
1.06	0.46\\
1.06	0.49\\
1.06	0.52\\
1.06	0.55\\
1.06	0.58\\
1.06	0.61\\
1.06	0.64\\
1.06	0.67\\
1.06	0.7\\
1.06	0.73\\
1.06	0.76\\
1.06	0.79\\
1.06	0.82\\
1.06	0.85\\
1.06	0.88\\
1.06	0.91\\
1.06	0.94\\
1.06	0.97\\
1.06	1\\
1.06	1.03\\
1.06	1.06\\
1.06	1.09\\
1.06	1.12\\
1.06	1.15\\
1.06	1.18\\
1.06	1.21\\
1.06	1.24\\
1.06	1.27\\
1.06	1.3\\
1.06	1.33\\
1.06	1.36\\
1.06	1.39\\
1.06	1.42\\
1.06	1.45\\
1.06	1.48\\
1.06	1.51\\
1.06	1.54\\
1.06	1.57\\
1.06	1.6\\
1.06	1.63\\
1.06	1.66\\
1.06	1.69\\
1.06	1.72\\
1.06	1.75\\
1.06	1.78\\
1.06	1.81\\
1.06	1.84\\
1.07	0.32\\
1.07	0.35\\
1.07	0.38\\
1.07	0.41\\
1.07	0.44\\
1.07	0.47\\
1.07	0.5\\
1.07	0.53\\
1.07	0.56\\
1.07	0.59\\
1.07	0.62\\
1.07	0.65\\
1.07	0.68\\
1.07	0.71\\
1.07	0.74\\
1.07	0.77\\
1.07	0.8\\
1.07	0.83\\
1.07	0.86\\
1.07	0.89\\
1.07	0.92\\
1.07	0.95\\
1.07	0.98\\
1.07	1.01\\
1.07	1.04\\
1.07	1.07\\
1.07	1.1\\
1.07	1.13\\
1.07	1.16\\
1.07	1.19\\
1.07	1.22\\
1.07	1.25\\
1.07	1.28\\
1.07	1.31\\
1.07	1.34\\
1.07	1.37\\
1.07	1.4\\
1.07	1.43\\
1.07	1.46\\
1.07	1.49\\
1.07	1.52\\
1.07	1.55\\
1.07	1.58\\
1.07	1.61\\
1.07	1.64\\
1.07	1.67\\
1.07	1.7\\
1.07	1.73\\
1.07	1.76\\
1.07	1.79\\
1.07	1.82\\
1.08	0.27\\
1.08	0.3\\
1.08	0.33\\
1.08	0.36\\
1.08	0.39\\
1.08	0.42\\
1.08	0.45\\
1.08	0.48\\
1.08	0.51\\
1.08	0.54\\
1.08	0.57\\
1.08	0.6\\
1.08	0.63\\
1.08	0.66\\
1.08	0.69\\
1.08	0.72\\
1.08	0.75\\
1.08	0.78\\
1.08	0.81\\
1.08	0.84\\
1.08	0.87\\
1.08	0.9\\
1.08	0.93\\
1.08	0.96\\
1.08	0.99\\
1.08	1.02\\
1.08	1.05\\
1.08	1.08\\
1.08	1.11\\
1.08	1.14\\
1.08	1.17\\
1.08	1.2\\
1.08	1.23\\
1.08	1.26\\
1.08	1.29\\
1.08	1.32\\
1.08	1.35\\
1.08	1.38\\
1.08	1.41\\
1.08	1.44\\
1.08	1.47\\
1.08	1.5\\
1.08	1.53\\
1.08	1.56\\
1.08	1.59\\
1.08	1.62\\
1.08	1.65\\
1.08	1.68\\
1.08	1.71\\
1.08	1.74\\
1.08	1.77\\
1.08	1.8\\
1.08	1.83\\
1.09	0.22\\
1.09	0.25\\
1.09	0.28\\
1.09	0.31\\
1.09	0.34\\
1.09	0.37\\
1.09	0.4\\
1.09	0.43\\
1.09	0.46\\
1.09	0.49\\
1.09	0.52\\
1.09	0.55\\
1.09	0.58\\
1.09	0.61\\
1.09	0.64\\
1.09	0.67\\
1.09	0.7\\
1.09	0.73\\
1.09	0.76\\
1.09	0.79\\
1.09	0.82\\
1.09	0.85\\
1.09	0.88\\
1.09	0.91\\
1.09	0.94\\
1.09	0.97\\
1.09	1\\
1.09	1.03\\
1.09	1.06\\
1.09	1.09\\
1.09	1.12\\
1.09	1.15\\
1.09	1.18\\
1.09	1.21\\
1.09	1.24\\
1.09	1.27\\
1.09	1.3\\
1.09	1.33\\
1.09	1.36\\
1.09	1.39\\
1.09	1.42\\
1.09	1.45\\
1.09	1.48\\
1.09	1.51\\
1.09	1.54\\
1.09	1.57\\
1.09	1.6\\
1.09	1.63\\
1.09	1.66\\
1.09	1.69\\
1.09	1.72\\
1.09	1.75\\
1.09	1.78\\
1.09	1.81\\
1.09	1.84\\
1.1	0.2\\
1.1	0.23\\
1.1	0.26\\
1.1	0.29\\
1.1	0.32\\
1.1	0.35\\
1.1	0.38\\
1.1	0.41\\
1.1	0.44\\
1.1	0.47\\
1.1	0.5\\
1.1	0.53\\
1.1	0.56\\
1.1	0.59\\
1.1	0.62\\
1.1	0.65\\
1.1	0.68\\
1.1	0.71\\
1.1	0.74\\
1.1	0.77\\
1.1	0.8\\
1.1	0.83\\
1.1	0.86\\
1.1	0.89\\
1.1	0.92\\
1.1	0.95\\
1.1	0.98\\
1.1	1.01\\
1.1	1.04\\
1.1	1.07\\
1.1	1.1\\
1.1	1.13\\
1.1	1.16\\
1.1	1.19\\
1.1	1.22\\
1.1	1.25\\
1.1	1.28\\
1.1	1.31\\
1.1	1.34\\
1.1	1.37\\
1.1	1.4\\
1.1	1.43\\
1.1	1.46\\
1.1	1.49\\
1.1	1.52\\
1.1	1.55\\
1.1	1.58\\
1.1	1.61\\
1.1	1.64\\
1.1	1.67\\
1.1	1.7\\
1.1	1.73\\
1.1	1.76\\
1.1	1.79\\
1.1	1.82\\
1.1	1.85\\
1.11	0.18\\
1.11	0.21\\
1.11	0.24\\
1.11	0.27\\
1.11	0.3\\
1.11	0.33\\
1.11	0.36\\
1.11	0.39\\
1.11	0.42\\
1.11	0.45\\
1.11	0.48\\
1.11	0.51\\
1.11	0.54\\
1.11	0.57\\
1.11	0.6\\
1.11	0.63\\
1.11	0.66\\
1.11	0.69\\
1.11	0.72\\
1.11	0.75\\
1.11	0.78\\
1.11	0.81\\
1.11	0.84\\
1.11	0.87\\
1.11	0.9\\
1.11	0.93\\
1.11	0.96\\
1.11	0.99\\
1.11	1.02\\
1.11	1.05\\
1.11	1.08\\
1.11	1.11\\
1.11	1.14\\
1.11	1.17\\
1.11	1.2\\
1.11	1.23\\
1.11	1.26\\
1.11	1.29\\
1.11	1.32\\
1.11	1.35\\
1.11	1.38\\
1.11	1.41\\
1.11	1.44\\
1.11	1.47\\
1.11	1.5\\
1.11	1.53\\
1.11	1.56\\
1.11	1.59\\
1.11	1.62\\
1.11	1.65\\
1.11	1.68\\
1.11	1.71\\
1.11	1.74\\
1.11	1.77\\
1.11	1.8\\
1.11	1.83\\
1.12	0.16\\
1.12	0.19\\
1.12	0.22\\
1.12	0.25\\
1.12	0.28\\
1.12	0.31\\
1.12	0.34\\
1.12	0.37\\
1.12	0.4\\
1.12	0.43\\
1.12	0.46\\
1.12	0.49\\
1.12	0.52\\
1.12	0.55\\
1.12	0.58\\
1.12	0.61\\
1.12	0.64\\
1.12	0.67\\
1.12	0.7\\
1.12	0.73\\
1.12	0.76\\
1.12	0.79\\
1.12	0.82\\
1.12	0.85\\
1.12	0.88\\
1.12	0.91\\
1.12	0.94\\
1.12	0.97\\
1.12	1\\
1.12	1.03\\
1.12	1.06\\
1.12	1.09\\
1.12	1.12\\
1.12	1.15\\
1.12	1.18\\
1.12	1.21\\
1.12	1.24\\
1.12	1.27\\
1.12	1.3\\
1.12	1.33\\
1.12	1.36\\
1.12	1.39\\
1.12	1.42\\
1.12	1.45\\
1.12	1.48\\
1.12	1.51\\
1.12	1.54\\
1.12	1.57\\
1.12	1.6\\
1.12	1.63\\
1.12	1.66\\
1.12	1.69\\
1.12	1.72\\
1.12	1.75\\
1.12	1.78\\
1.12	1.81\\
1.12	1.84\\
1.13	0.17\\
1.13	0.2\\
1.13	0.23\\
1.13	0.26\\
1.13	0.29\\
1.13	0.32\\
1.13	0.35\\
1.13	0.38\\
1.13	0.41\\
1.13	0.44\\
1.13	0.47\\
1.13	0.5\\
1.13	0.53\\
1.13	0.56\\
1.13	0.59\\
1.13	0.62\\
1.13	0.65\\
1.13	0.68\\
1.13	0.71\\
1.13	0.74\\
1.13	0.77\\
1.13	0.8\\
1.13	0.83\\
1.13	0.86\\
1.13	0.89\\
1.13	0.92\\
1.13	0.95\\
1.13	0.98\\
1.13	1.01\\
1.13	1.04\\
1.13	1.07\\
1.13	1.1\\
1.13	1.13\\
1.13	1.16\\
1.13	1.19\\
1.13	1.22\\
1.13	1.25\\
1.13	1.28\\
1.13	1.31\\
1.13	1.34\\
1.13	1.37\\
1.13	1.4\\
1.13	1.43\\
1.13	1.46\\
1.13	1.49\\
1.13	1.52\\
1.13	1.55\\
1.13	1.58\\
1.13	1.61\\
1.13	1.64\\
1.13	1.67\\
1.13	1.7\\
1.13	1.73\\
1.13	1.76\\
1.13	1.79\\
1.13	1.82\\
1.13	1.85\\
1.14	0.18\\
1.14	0.21\\
1.14	0.24\\
1.14	0.27\\
1.14	0.3\\
1.14	0.33\\
1.14	0.36\\
1.14	0.39\\
1.14	0.42\\
1.14	0.45\\
1.14	0.48\\
1.14	0.51\\
1.14	0.54\\
1.14	0.57\\
1.14	0.6\\
1.14	0.63\\
1.14	0.66\\
1.14	0.69\\
1.14	0.72\\
1.14	0.75\\
1.14	0.78\\
1.14	0.81\\
1.14	0.84\\
1.14	0.87\\
1.14	0.9\\
1.14	0.93\\
1.14	0.96\\
1.14	0.99\\
1.14	1.02\\
1.14	1.05\\
1.14	1.08\\
1.14	1.11\\
1.14	1.14\\
1.14	1.17\\
1.14	1.2\\
1.14	1.23\\
1.14	1.26\\
1.14	1.29\\
1.14	1.32\\
1.14	1.35\\
1.14	1.38\\
1.14	1.41\\
1.14	1.44\\
1.14	1.47\\
1.14	1.5\\
1.14	1.53\\
1.14	1.56\\
1.14	1.59\\
1.14	1.62\\
1.14	1.65\\
1.14	1.68\\
1.14	1.71\\
1.14	1.74\\
1.14	1.77\\
1.14	1.8\\
1.14	1.83\\
1.14	1.86\\
1.15	0.19\\
1.15	0.22\\
1.15	0.25\\
1.15	0.28\\
1.15	0.31\\
1.15	0.34\\
1.15	0.37\\
1.15	0.4\\
1.15	0.43\\
1.15	0.46\\
1.15	0.49\\
1.15	0.52\\
1.15	0.55\\
1.15	0.58\\
1.15	0.61\\
1.15	0.64\\
1.15	0.67\\
1.15	0.7\\
1.15	0.73\\
1.15	0.76\\
1.15	0.79\\
1.15	0.82\\
1.15	0.85\\
1.15	0.88\\
1.15	0.91\\
1.15	0.94\\
1.15	0.97\\
1.15	1\\
1.15	1.03\\
1.15	1.06\\
1.15	1.09\\
1.15	1.12\\
1.15	1.15\\
1.15	1.18\\
1.15	1.21\\
1.15	1.24\\
1.15	1.27\\
1.15	1.3\\
1.15	1.33\\
1.15	1.36\\
1.15	1.39\\
1.15	1.42\\
1.15	1.45\\
1.15	1.48\\
1.15	1.51\\
1.15	1.54\\
1.15	1.57\\
1.15	1.6\\
1.15	1.63\\
1.15	1.66\\
1.15	1.69\\
1.15	1.72\\
1.15	1.75\\
1.15	1.78\\
1.15	1.81\\
1.15	1.84\\
1.16	0.2\\
1.16	0.23\\
1.16	0.26\\
1.16	0.29\\
1.16	0.32\\
1.16	0.35\\
1.16	0.38\\
1.16	0.41\\
1.16	0.44\\
1.16	0.47\\
1.16	0.5\\
1.16	0.53\\
1.16	0.56\\
1.16	0.59\\
1.16	0.62\\
1.16	0.65\\
1.16	0.68\\
1.16	0.71\\
1.16	0.74\\
1.16	0.77\\
1.16	0.8\\
1.16	0.83\\
1.16	0.86\\
1.16	0.89\\
1.16	0.92\\
1.16	0.95\\
1.16	0.98\\
1.16	1.01\\
1.16	1.04\\
1.16	1.07\\
1.16	1.1\\
1.16	1.13\\
1.16	1.16\\
1.16	1.19\\
1.16	1.22\\
1.16	1.25\\
1.16	1.28\\
1.16	1.31\\
1.16	1.34\\
1.16	1.37\\
1.16	1.4\\
1.16	1.43\\
1.16	1.46\\
1.16	1.49\\
1.16	1.52\\
1.16	1.55\\
1.16	1.58\\
1.16	1.61\\
1.16	1.64\\
1.16	1.67\\
1.16	1.7\\
1.16	1.73\\
1.16	1.76\\
1.16	1.79\\
1.16	1.82\\
1.16	1.85\\
1.17	0.21\\
1.17	0.24\\
1.17	0.27\\
1.17	0.3\\
1.17	0.33\\
1.17	0.36\\
1.17	0.39\\
1.17	0.42\\
1.17	0.45\\
1.17	0.48\\
1.17	0.51\\
1.17	0.54\\
1.17	0.57\\
1.17	0.6\\
1.17	0.63\\
1.17	0.66\\
1.17	0.69\\
1.17	0.72\\
1.17	0.75\\
1.17	0.78\\
1.17	0.81\\
1.17	0.84\\
1.17	0.87\\
1.17	0.9\\
1.17	0.93\\
1.17	0.96\\
1.17	0.99\\
1.17	1.02\\
1.17	1.05\\
1.17	1.08\\
1.17	1.11\\
1.17	1.14\\
1.17	1.17\\
1.17	1.2\\
1.17	1.23\\
1.17	1.26\\
1.17	1.29\\
1.17	1.32\\
1.17	1.35\\
1.17	1.38\\
1.17	1.41\\
1.17	1.44\\
1.17	1.47\\
1.17	1.5\\
1.17	1.53\\
1.17	1.56\\
1.17	1.59\\
1.17	1.62\\
1.17	1.65\\
1.17	1.68\\
1.17	1.71\\
1.17	1.74\\
1.17	1.77\\
1.17	1.8\\
1.17	1.83\\
1.17	1.86\\
1.18	0.22\\
1.18	0.25\\
1.18	0.28\\
1.18	0.31\\
1.18	0.34\\
1.18	0.37\\
1.18	0.4\\
1.18	0.43\\
1.18	0.46\\
1.18	0.49\\
1.18	0.52\\
1.18	0.55\\
1.18	0.58\\
1.18	0.61\\
1.18	0.64\\
1.18	0.67\\
1.18	0.7\\
1.18	0.73\\
1.18	0.76\\
1.18	0.79\\
1.18	0.82\\
1.18	0.85\\
1.18	0.88\\
1.18	0.91\\
1.18	0.94\\
1.18	0.97\\
1.18	1\\
1.18	1.03\\
1.18	1.06\\
1.18	1.09\\
1.18	1.12\\
1.18	1.15\\
1.18	1.18\\
1.18	1.21\\
1.18	1.24\\
1.18	1.27\\
1.18	1.3\\
1.18	1.33\\
1.18	1.36\\
1.18	1.39\\
1.18	1.42\\
1.18	1.45\\
1.18	1.48\\
1.18	1.51\\
1.18	1.54\\
1.18	1.57\\
1.18	1.6\\
1.18	1.63\\
1.18	1.66\\
1.18	1.69\\
1.18	1.72\\
1.18	1.75\\
1.18	1.78\\
1.18	1.81\\
1.18	1.84\\
1.18	1.87\\
1.19	0.26\\
1.19	0.29\\
1.19	0.32\\
1.19	0.35\\
1.19	0.38\\
1.19	0.41\\
1.19	0.44\\
1.19	0.47\\
1.19	0.5\\
1.19	0.53\\
1.19	0.56\\
1.19	0.59\\
1.19	0.62\\
1.19	0.65\\
1.19	0.68\\
1.19	0.71\\
1.19	0.74\\
1.19	0.77\\
1.19	0.8\\
1.19	0.83\\
1.19	0.86\\
1.19	0.89\\
1.19	0.92\\
1.19	0.95\\
1.19	0.98\\
1.19	1.01\\
1.19	1.04\\
1.19	1.07\\
1.19	1.1\\
1.19	1.13\\
1.19	1.16\\
1.19	1.19\\
1.19	1.22\\
1.19	1.25\\
1.19	1.28\\
1.19	1.31\\
1.19	1.34\\
1.19	1.37\\
1.19	1.4\\
1.19	1.43\\
1.19	1.46\\
1.19	1.49\\
1.19	1.52\\
1.19	1.55\\
1.19	1.58\\
1.19	1.61\\
1.19	1.64\\
1.19	1.67\\
1.19	1.7\\
1.19	1.73\\
1.19	1.76\\
1.19	1.79\\
1.19	1.82\\
1.19	1.85\\
1.19	1.88\\
1.2	0.27\\
1.2	0.3\\
1.2	0.33\\
1.2	0.36\\
1.2	0.39\\
1.2	0.42\\
1.2	0.45\\
1.2	0.48\\
1.2	0.51\\
1.2	0.54\\
1.2	0.57\\
1.2	0.6\\
1.2	0.63\\
1.2	0.66\\
1.2	0.69\\
1.2	0.72\\
1.2	0.75\\
1.2	0.78\\
1.2	0.81\\
1.2	0.84\\
1.2	0.87\\
1.2	0.9\\
1.2	0.93\\
1.2	0.96\\
1.2	0.99\\
1.2	1.02\\
1.2	1.05\\
1.2	1.08\\
1.2	1.11\\
1.2	1.14\\
1.2	1.17\\
1.2	1.2\\
1.2	1.23\\
1.2	1.26\\
1.2	1.29\\
1.2	1.32\\
1.2	1.35\\
1.2	1.38\\
1.2	1.41\\
1.2	1.44\\
1.2	1.47\\
1.2	1.5\\
1.2	1.53\\
1.2	1.56\\
1.2	1.59\\
1.2	1.62\\
1.2	1.65\\
1.2	1.68\\
1.2	1.71\\
1.2	1.74\\
1.2	1.77\\
1.2	1.8\\
1.2	1.83\\
1.2	1.86\\
1.21	0.28\\
1.21	0.31\\
1.21	0.34\\
1.21	0.37\\
1.21	0.4\\
1.21	0.43\\
1.21	0.46\\
1.21	0.49\\
1.21	0.52\\
1.21	0.55\\
1.21	0.58\\
1.21	0.61\\
1.21	0.64\\
1.21	0.67\\
1.21	0.7\\
1.21	0.73\\
1.21	0.76\\
1.21	0.79\\
1.21	0.82\\
1.21	0.85\\
1.21	0.88\\
1.21	0.91\\
1.21	0.94\\
1.21	0.97\\
1.21	1\\
1.21	1.03\\
1.21	1.06\\
1.21	1.09\\
1.21	1.12\\
1.21	1.15\\
1.21	1.18\\
1.21	1.21\\
1.21	1.24\\
1.21	1.27\\
1.21	1.3\\
1.21	1.33\\
1.21	1.36\\
1.21	1.39\\
1.21	1.42\\
1.21	1.45\\
1.21	1.48\\
1.21	1.51\\
1.21	1.54\\
1.21	1.57\\
1.21	1.6\\
1.21	1.63\\
1.21	1.66\\
1.21	1.69\\
1.21	1.72\\
1.21	1.75\\
1.21	1.78\\
1.21	1.81\\
1.21	1.84\\
1.21	1.87\\
1.22	0.29\\
1.22	0.32\\
1.22	0.35\\
1.22	0.38\\
1.22	0.41\\
1.22	0.44\\
1.22	0.47\\
1.22	0.5\\
1.22	0.53\\
1.22	0.56\\
1.22	0.59\\
1.22	0.62\\
1.22	0.65\\
1.22	0.68\\
1.22	0.71\\
1.22	0.74\\
1.22	0.77\\
1.22	0.8\\
1.22	0.83\\
1.22	0.86\\
1.22	0.89\\
1.22	0.92\\
1.22	0.95\\
1.22	0.98\\
1.22	1.01\\
1.22	1.04\\
1.22	1.07\\
1.22	1.1\\
1.22	1.13\\
1.22	1.16\\
1.22	1.19\\
1.22	1.22\\
1.22	1.25\\
1.22	1.28\\
1.22	1.31\\
1.22	1.34\\
1.22	1.37\\
1.22	1.4\\
1.22	1.43\\
1.22	1.46\\
1.22	1.49\\
1.22	1.52\\
1.22	1.55\\
1.22	1.58\\
1.22	1.61\\
1.22	1.64\\
1.22	1.67\\
1.22	1.7\\
1.22	1.73\\
1.22	1.76\\
1.22	1.79\\
1.22	1.82\\
1.22	1.85\\
1.22	1.88\\
1.23	0.33\\
1.23	0.36\\
1.23	0.39\\
1.23	0.42\\
1.23	0.45\\
1.23	0.48\\
1.23	0.51\\
1.23	0.54\\
1.23	0.57\\
1.23	0.6\\
1.23	0.63\\
1.23	0.66\\
1.23	0.69\\
1.23	0.72\\
1.23	0.75\\
1.23	0.78\\
1.23	0.81\\
1.23	0.84\\
1.23	0.87\\
1.23	0.9\\
1.23	0.93\\
1.23	0.96\\
1.23	0.99\\
1.23	1.02\\
1.23	1.05\\
1.23	1.08\\
1.23	1.11\\
1.23	1.14\\
1.23	1.17\\
1.23	1.2\\
1.23	1.23\\
1.23	1.26\\
1.23	1.29\\
1.23	1.32\\
1.23	1.35\\
1.23	1.38\\
1.23	1.41\\
1.23	1.44\\
1.23	1.47\\
1.23	1.5\\
1.23	1.53\\
1.23	1.56\\
1.23	1.59\\
1.23	1.62\\
1.23	1.65\\
1.23	1.68\\
1.23	1.71\\
1.23	1.74\\
1.23	1.77\\
1.23	1.8\\
1.23	1.83\\
1.23	1.86\\
1.23	1.89\\
1.24	0.34\\
1.24	0.37\\
1.24	0.4\\
1.24	0.43\\
1.24	0.46\\
1.24	0.49\\
1.24	0.52\\
1.24	0.55\\
1.24	0.58\\
1.24	0.61\\
1.24	0.64\\
1.24	0.67\\
1.24	0.7\\
1.24	0.73\\
1.24	0.76\\
1.24	0.79\\
1.24	0.82\\
1.24	0.85\\
1.24	0.88\\
1.24	0.91\\
1.24	0.94\\
1.24	0.97\\
1.24	1\\
1.24	1.03\\
1.24	1.06\\
1.24	1.09\\
1.24	1.12\\
1.24	1.15\\
1.24	1.18\\
1.24	1.21\\
1.24	1.24\\
1.24	1.27\\
1.24	1.3\\
1.24	1.33\\
1.24	1.36\\
1.24	1.39\\
1.24	1.42\\
1.24	1.45\\
1.24	1.48\\
1.24	1.51\\
1.24	1.54\\
1.24	1.57\\
1.24	1.6\\
1.24	1.63\\
1.24	1.66\\
1.24	1.69\\
1.24	1.72\\
1.24	1.75\\
1.24	1.78\\
1.24	1.81\\
1.24	1.84\\
1.24	1.87\\
1.24	1.9\\
1.25	0.35\\
1.25	0.38\\
1.25	0.41\\
1.25	0.44\\
1.25	0.47\\
1.25	0.5\\
1.25	0.53\\
1.25	0.56\\
1.25	0.59\\
1.25	0.62\\
1.25	0.65\\
1.25	0.68\\
1.25	0.71\\
1.25	0.74\\
1.25	0.77\\
1.25	0.8\\
1.25	0.83\\
1.25	0.86\\
1.25	0.89\\
1.25	0.92\\
1.25	0.95\\
1.25	0.98\\
1.25	1.01\\
1.25	1.04\\
1.25	1.07\\
1.25	1.1\\
1.25	1.13\\
1.25	1.16\\
1.25	1.19\\
1.25	1.22\\
1.25	1.25\\
1.25	1.28\\
1.25	1.31\\
1.25	1.34\\
1.25	1.37\\
1.25	1.4\\
1.25	1.43\\
1.25	1.46\\
1.25	1.49\\
1.25	1.52\\
1.25	1.55\\
1.25	1.58\\
1.25	1.61\\
1.25	1.64\\
1.25	1.67\\
1.25	1.7\\
1.25	1.73\\
1.25	1.76\\
1.25	1.79\\
1.25	1.82\\
1.25	1.85\\
1.25	1.88\\
1.26	0.39\\
1.26	0.42\\
1.26	0.45\\
1.26	0.48\\
1.26	0.51\\
1.26	0.54\\
1.26	0.57\\
1.26	0.6\\
1.26	0.63\\
1.26	0.66\\
1.26	0.69\\
1.26	0.72\\
1.26	0.75\\
1.26	0.78\\
1.26	0.81\\
1.26	0.84\\
1.26	0.87\\
1.26	0.9\\
1.26	0.93\\
1.26	0.96\\
1.26	0.99\\
1.26	1.02\\
1.26	1.05\\
1.26	1.08\\
1.26	1.11\\
1.26	1.14\\
1.26	1.17\\
1.26	1.2\\
1.26	1.23\\
1.26	1.26\\
1.26	1.29\\
1.26	1.32\\
1.26	1.35\\
1.26	1.38\\
1.26	1.41\\
1.26	1.44\\
1.26	1.47\\
1.26	1.5\\
1.26	1.53\\
1.26	1.56\\
1.26	1.59\\
1.26	1.62\\
1.26	1.65\\
1.26	1.68\\
1.26	1.71\\
1.26	1.74\\
1.26	1.77\\
1.26	1.8\\
1.26	1.83\\
1.26	1.86\\
1.26	1.89\\
1.27	0.4\\
1.27	0.43\\
1.27	0.46\\
1.27	0.49\\
1.27	0.52\\
1.27	0.55\\
1.27	0.58\\
1.27	0.61\\
1.27	0.64\\
1.27	0.67\\
1.27	0.7\\
1.27	0.73\\
1.27	0.76\\
1.27	0.79\\
1.27	0.82\\
1.27	0.85\\
1.27	0.88\\
1.27	0.91\\
1.27	0.94\\
1.27	0.97\\
1.27	1\\
1.27	1.03\\
1.27	1.06\\
1.27	1.09\\
1.27	1.12\\
1.27	1.15\\
1.27	1.18\\
1.27	1.21\\
1.27	1.24\\
1.27	1.27\\
1.27	1.3\\
1.27	1.33\\
1.27	1.36\\
1.27	1.39\\
1.27	1.42\\
1.27	1.45\\
1.27	1.48\\
1.27	1.51\\
1.27	1.54\\
1.27	1.57\\
1.27	1.6\\
1.27	1.63\\
1.27	1.66\\
1.27	1.69\\
1.27	1.72\\
1.27	1.75\\
1.27	1.78\\
1.27	1.81\\
1.27	1.84\\
1.27	1.87\\
1.27	1.9\\
1.28	0.44\\
1.28	0.47\\
1.28	0.5\\
1.28	0.53\\
1.28	0.56\\
1.28	0.59\\
1.28	0.62\\
1.28	0.65\\
1.28	0.68\\
1.28	0.71\\
1.28	0.74\\
1.28	0.77\\
1.28	0.8\\
1.28	0.83\\
1.28	0.86\\
1.28	0.89\\
1.28	0.92\\
1.28	0.95\\
1.28	0.98\\
1.28	1.01\\
1.28	1.04\\
1.28	1.07\\
1.28	1.1\\
1.28	1.13\\
1.28	1.16\\
1.28	1.19\\
1.28	1.22\\
1.28	1.25\\
1.28	1.28\\
1.28	1.31\\
1.28	1.34\\
1.28	1.37\\
1.28	1.4\\
1.28	1.43\\
1.28	1.46\\
1.28	1.49\\
1.28	1.52\\
1.28	1.55\\
1.28	1.58\\
1.28	1.61\\
1.28	1.64\\
1.28	1.67\\
1.28	1.7\\
1.28	1.73\\
1.28	1.76\\
1.28	1.79\\
1.28	1.82\\
1.28	1.85\\
1.28	1.88\\
1.28	1.91\\
1.29	0.45\\
1.29	0.48\\
1.29	0.51\\
1.29	0.54\\
1.29	0.57\\
1.29	0.6\\
1.29	0.63\\
1.29	0.66\\
1.29	0.69\\
1.29	0.72\\
1.29	0.75\\
1.29	0.78\\
1.29	0.81\\
1.29	0.84\\
1.29	0.87\\
1.29	0.9\\
1.29	0.93\\
1.29	0.96\\
1.29	0.99\\
1.29	1.02\\
1.29	1.05\\
1.29	1.08\\
1.29	1.11\\
1.29	1.14\\
1.29	1.17\\
1.29	1.2\\
1.29	1.23\\
1.29	1.26\\
1.29	1.29\\
1.29	1.32\\
1.29	1.35\\
1.29	1.38\\
1.29	1.41\\
1.29	1.44\\
1.29	1.47\\
1.29	1.5\\
1.29	1.53\\
1.29	1.56\\
1.29	1.59\\
1.29	1.62\\
1.29	1.65\\
1.29	1.68\\
1.29	1.71\\
1.29	1.74\\
1.29	1.77\\
1.29	1.8\\
1.29	1.83\\
1.29	1.86\\
1.29	1.89\\
1.3	0.49\\
1.3	0.52\\
1.3	0.55\\
1.3	0.58\\
1.3	0.61\\
1.3	0.64\\
1.3	0.67\\
1.3	0.7\\
1.3	0.73\\
1.3	0.76\\
1.3	0.79\\
1.3	0.82\\
1.3	0.85\\
1.3	0.88\\
1.3	0.91\\
1.3	0.94\\
1.3	0.97\\
1.3	1\\
1.3	1.03\\
1.3	1.06\\
1.3	1.09\\
1.3	1.12\\
1.3	1.15\\
1.3	1.18\\
1.3	1.21\\
1.3	1.24\\
1.3	1.27\\
1.3	1.3\\
1.3	1.33\\
1.3	1.36\\
1.3	1.39\\
1.3	1.42\\
1.3	1.45\\
1.3	1.48\\
1.3	1.51\\
1.3	1.54\\
1.3	1.57\\
1.3	1.6\\
1.3	1.63\\
1.3	1.66\\
1.3	1.69\\
1.3	1.72\\
1.3	1.75\\
1.3	1.78\\
1.3	1.81\\
1.3	1.84\\
1.3	1.87\\
1.3	1.9\\
1.31	0.5\\
1.31	0.53\\
1.31	0.56\\
1.31	0.59\\
1.31	0.62\\
1.31	0.65\\
1.31	0.68\\
1.31	0.71\\
1.31	0.74\\
1.31	0.77\\
1.31	0.8\\
1.31	0.83\\
1.31	0.86\\
1.31	0.89\\
1.31	0.92\\
1.31	0.95\\
1.31	0.98\\
1.31	1.01\\
1.31	1.04\\
1.31	1.07\\
1.31	1.1\\
1.31	1.13\\
1.31	1.16\\
1.31	1.19\\
1.31	1.22\\
1.31	1.25\\
1.31	1.28\\
1.31	1.31\\
1.31	1.34\\
1.31	1.37\\
1.31	1.4\\
1.31	1.43\\
1.31	1.46\\
1.31	1.49\\
1.31	1.52\\
1.31	1.55\\
1.31	1.58\\
1.31	1.61\\
1.31	1.64\\
1.31	1.67\\
1.31	1.7\\
1.31	1.73\\
1.31	1.76\\
1.31	1.79\\
1.31	1.82\\
1.31	1.85\\
1.31	1.88\\
1.31	1.91\\
1.32	0.54\\
1.32	0.57\\
1.32	0.6\\
1.32	0.63\\
1.32	0.66\\
1.32	0.69\\
1.32	0.72\\
1.32	0.75\\
1.32	0.78\\
1.32	0.81\\
1.32	0.84\\
1.32	0.87\\
1.32	0.9\\
1.32	0.93\\
1.32	0.96\\
1.32	0.99\\
1.32	1.02\\
1.32	1.05\\
1.32	1.08\\
1.32	1.11\\
1.32	1.14\\
1.32	1.17\\
1.32	1.2\\
1.32	1.23\\
1.32	1.26\\
1.32	1.29\\
1.32	1.32\\
1.32	1.35\\
1.32	1.38\\
1.32	1.41\\
1.32	1.44\\
1.32	1.47\\
1.32	1.5\\
1.32	1.53\\
1.32	1.56\\
1.32	1.59\\
1.32	1.62\\
1.32	1.65\\
1.32	1.68\\
1.32	1.71\\
1.32	1.74\\
1.32	1.77\\
1.32	1.8\\
1.32	1.83\\
1.32	1.86\\
1.32	1.89\\
1.33	0.55\\
1.33	0.58\\
1.33	0.61\\
1.33	0.64\\
1.33	0.67\\
1.33	0.7\\
1.33	0.73\\
1.33	0.76\\
1.33	0.79\\
1.33	0.82\\
1.33	0.85\\
1.33	0.88\\
1.33	0.91\\
1.33	0.94\\
1.33	0.97\\
1.33	1\\
1.33	1.03\\
1.33	1.06\\
1.33	1.09\\
1.33	1.12\\
1.33	1.15\\
1.33	1.18\\
1.33	1.21\\
1.33	1.24\\
1.33	1.27\\
1.33	1.3\\
1.33	1.33\\
1.33	1.36\\
1.33	1.39\\
1.33	1.42\\
1.33	1.45\\
1.33	1.48\\
1.33	1.51\\
1.33	1.54\\
1.33	1.57\\
1.33	1.6\\
1.33	1.63\\
1.33	1.66\\
1.33	1.69\\
1.33	1.72\\
1.33	1.75\\
1.33	1.78\\
1.33	1.81\\
1.33	1.84\\
1.33	1.87\\
1.33	1.9\\
1.34	0.56\\
1.34	0.59\\
1.34	0.62\\
1.34	0.65\\
1.34	0.68\\
1.34	0.71\\
1.34	0.74\\
1.34	0.77\\
1.34	0.8\\
1.34	0.83\\
1.34	0.86\\
1.34	0.89\\
1.34	0.92\\
1.34	0.95\\
1.34	0.98\\
1.34	1.01\\
1.34	1.04\\
1.34	1.07\\
1.34	1.1\\
1.34	1.13\\
1.34	1.16\\
1.34	1.19\\
1.34	1.22\\
1.34	1.25\\
1.34	1.28\\
1.34	1.31\\
1.34	1.34\\
1.34	1.37\\
1.34	1.4\\
1.34	1.43\\
1.34	1.46\\
1.34	1.49\\
1.34	1.52\\
1.34	1.55\\
1.34	1.58\\
1.34	1.61\\
1.34	1.64\\
1.34	1.67\\
1.34	1.7\\
1.34	1.73\\
1.34	1.76\\
1.34	1.79\\
1.34	1.82\\
1.34	1.85\\
1.34	1.88\\
1.34	1.91\\
1.35	0.57\\
1.35	0.6\\
1.35	0.63\\
1.35	0.66\\
1.35	0.69\\
1.35	0.72\\
1.35	0.75\\
1.35	0.78\\
1.35	0.81\\
1.35	0.84\\
1.35	0.87\\
1.35	0.9\\
1.35	0.93\\
1.35	0.96\\
1.35	0.99\\
1.35	1.02\\
1.35	1.05\\
1.35	1.08\\
1.35	1.11\\
1.35	1.14\\
1.35	1.17\\
1.35	1.2\\
1.35	1.23\\
1.35	1.26\\
1.35	1.29\\
1.35	1.32\\
1.35	1.35\\
1.35	1.38\\
1.35	1.41\\
1.35	1.44\\
1.35	1.47\\
1.35	1.5\\
1.35	1.53\\
1.35	1.56\\
1.35	1.59\\
1.35	1.62\\
1.35	1.65\\
1.35	1.68\\
1.35	1.71\\
1.35	1.74\\
1.35	1.77\\
1.35	1.8\\
1.35	1.83\\
1.35	1.86\\
1.35	1.89\\
1.36	0.58\\
1.36	0.61\\
1.36	0.64\\
1.36	0.67\\
1.36	0.7\\
1.36	0.73\\
1.36	0.76\\
1.36	0.79\\
1.36	0.82\\
1.36	0.85\\
1.36	0.88\\
1.36	0.91\\
1.36	0.94\\
1.36	0.97\\
1.36	1\\
1.36	1.03\\
1.36	1.06\\
1.36	1.09\\
1.36	1.12\\
1.36	1.15\\
1.36	1.18\\
1.36	1.21\\
1.36	1.24\\
1.36	1.27\\
1.36	1.3\\
1.36	1.33\\
1.36	1.36\\
1.36	1.39\\
1.36	1.42\\
1.36	1.45\\
1.36	1.48\\
1.36	1.51\\
1.36	1.54\\
1.36	1.57\\
1.36	1.6\\
1.36	1.63\\
1.36	1.66\\
1.36	1.69\\
1.36	1.72\\
1.36	1.75\\
1.36	1.78\\
1.36	1.81\\
1.36	1.84\\
1.36	1.87\\
1.36	1.9\\
1.37	0.59\\
1.37	0.62\\
1.37	0.65\\
1.37	0.68\\
1.37	0.71\\
1.37	0.74\\
1.37	0.77\\
1.37	0.8\\
1.37	0.83\\
1.37	0.86\\
1.37	0.89\\
1.37	0.92\\
1.37	0.95\\
1.37	0.98\\
1.37	1.01\\
1.37	1.04\\
1.37	1.07\\
1.37	1.1\\
1.37	1.13\\
1.37	1.16\\
1.37	1.19\\
1.37	1.22\\
1.37	1.25\\
1.37	1.28\\
1.37	1.31\\
1.37	1.34\\
1.37	1.37\\
1.37	1.4\\
1.37	1.43\\
1.37	1.46\\
1.37	1.49\\
1.37	1.52\\
1.37	1.55\\
1.37	1.58\\
1.37	1.61\\
1.37	1.64\\
1.37	1.67\\
1.37	1.7\\
1.37	1.73\\
1.37	1.76\\
1.37	1.79\\
1.37	1.82\\
1.37	1.85\\
1.37	1.88\\
1.38	0.6\\
1.38	0.63\\
1.38	0.66\\
1.38	0.69\\
1.38	0.72\\
1.38	0.75\\
1.38	0.78\\
1.38	0.81\\
1.38	0.84\\
1.38	0.87\\
1.38	0.9\\
1.38	0.93\\
1.38	0.96\\
1.38	0.99\\
1.38	1.02\\
1.38	1.05\\
1.38	1.08\\
1.38	1.11\\
1.38	1.14\\
1.38	1.17\\
1.38	1.2\\
1.38	1.23\\
1.38	1.26\\
1.38	1.29\\
1.38	1.32\\
1.38	1.35\\
1.38	1.38\\
1.38	1.41\\
1.38	1.44\\
1.38	1.47\\
1.38	1.5\\
1.38	1.53\\
1.38	1.56\\
1.38	1.59\\
1.38	1.62\\
1.38	1.65\\
1.38	1.68\\
1.38	1.71\\
1.38	1.74\\
1.38	1.77\\
1.38	1.8\\
1.38	1.83\\
1.38	1.86\\
1.38	1.89\\
1.39	0.61\\
1.39	0.64\\
1.39	0.67\\
1.39	0.7\\
1.39	0.73\\
1.39	0.76\\
1.39	0.79\\
1.39	0.82\\
1.39	0.85\\
1.39	0.88\\
1.39	0.91\\
1.39	0.94\\
1.39	0.97\\
1.39	1\\
1.39	1.03\\
1.39	1.06\\
1.39	1.09\\
1.39	1.12\\
1.39	1.15\\
1.39	1.18\\
1.39	1.21\\
1.39	1.24\\
1.39	1.27\\
1.39	1.3\\
1.39	1.33\\
1.39	1.36\\
1.39	1.39\\
1.39	1.42\\
1.39	1.45\\
1.39	1.48\\
1.39	1.51\\
1.39	1.54\\
1.39	1.57\\
1.39	1.6\\
1.39	1.63\\
1.39	1.66\\
1.39	1.69\\
1.39	1.72\\
1.39	1.75\\
1.39	1.78\\
1.39	1.81\\
1.39	1.84\\
1.39	1.87\\
1.4	0.65\\
1.4	0.68\\
1.4	0.71\\
1.4	0.74\\
1.4	0.77\\
1.4	0.8\\
1.4	0.83\\
1.4	0.86\\
1.4	0.89\\
1.4	0.92\\
1.4	0.95\\
1.4	0.98\\
1.4	1.01\\
1.4	1.04\\
1.4	1.07\\
1.4	1.1\\
1.4	1.13\\
1.4	1.16\\
1.4	1.19\\
1.4	1.22\\
1.4	1.25\\
1.4	1.28\\
1.4	1.31\\
1.4	1.34\\
1.4	1.37\\
1.4	1.4\\
1.4	1.43\\
1.4	1.46\\
1.4	1.49\\
1.4	1.52\\
1.4	1.55\\
1.4	1.58\\
1.4	1.61\\
1.4	1.64\\
1.4	1.67\\
1.4	1.7\\
1.4	1.73\\
1.4	1.76\\
1.4	1.79\\
1.4	1.82\\
1.4	1.85\\
1.4	1.88\\
1.41	0.66\\
1.41	0.69\\
1.41	0.72\\
1.41	0.75\\
1.41	0.78\\
1.41	0.81\\
1.41	0.84\\
1.41	0.87\\
1.41	0.9\\
1.41	0.93\\
1.41	0.96\\
1.41	0.99\\
1.41	1.02\\
1.41	1.05\\
1.41	1.08\\
1.41	1.11\\
1.41	1.14\\
1.41	1.17\\
1.41	1.2\\
1.41	1.23\\
1.41	1.26\\
1.41	1.29\\
1.41	1.32\\
1.41	1.35\\
1.41	1.38\\
1.41	1.41\\
1.41	1.44\\
1.41	1.47\\
1.41	1.5\\
1.41	1.53\\
1.41	1.56\\
1.41	1.59\\
1.41	1.62\\
1.41	1.65\\
1.41	1.68\\
1.41	1.71\\
1.41	1.74\\
1.41	1.77\\
1.41	1.8\\
1.41	1.83\\
1.41	1.86\\
1.42	0.67\\
1.42	0.7\\
1.42	0.73\\
1.42	0.76\\
1.42	0.79\\
1.42	0.82\\
1.42	0.85\\
1.42	0.88\\
1.42	0.91\\
1.42	0.94\\
1.42	0.97\\
1.42	1\\
1.42	1.03\\
1.42	1.06\\
1.42	1.09\\
1.42	1.12\\
1.42	1.15\\
1.42	1.18\\
1.42	1.21\\
1.42	1.24\\
1.42	1.27\\
1.42	1.3\\
1.42	1.33\\
1.42	1.36\\
1.42	1.39\\
1.42	1.42\\
1.42	1.45\\
1.42	1.48\\
1.42	1.51\\
1.42	1.54\\
1.42	1.57\\
1.42	1.6\\
1.42	1.63\\
1.42	1.66\\
1.42	1.69\\
1.42	1.72\\
1.42	1.75\\
1.42	1.78\\
1.42	1.81\\
1.42	1.84\\
1.43	0.68\\
1.43	0.71\\
1.43	0.74\\
1.43	0.77\\
1.43	0.8\\
1.43	0.83\\
1.43	0.86\\
1.43	0.89\\
1.43	0.92\\
1.43	0.95\\
1.43	0.98\\
1.43	1.01\\
1.43	1.04\\
1.43	1.07\\
1.43	1.1\\
1.43	1.13\\
1.43	1.16\\
1.43	1.19\\
1.43	1.22\\
1.43	1.25\\
1.43	1.28\\
1.43	1.31\\
1.43	1.34\\
1.43	1.37\\
1.43	1.4\\
1.43	1.43\\
1.43	1.46\\
1.43	1.49\\
1.43	1.52\\
1.43	1.55\\
1.43	1.58\\
1.43	1.61\\
1.43	1.64\\
1.43	1.67\\
1.43	1.7\\
1.43	1.73\\
1.43	1.76\\
1.43	1.79\\
1.43	1.82\\
1.43	1.85\\
1.44	0.69\\
1.44	0.72\\
1.44	0.75\\
1.44	0.78\\
1.44	0.81\\
1.44	0.84\\
1.44	0.87\\
1.44	0.9\\
1.44	0.93\\
1.44	0.96\\
1.44	0.99\\
1.44	1.02\\
1.44	1.05\\
1.44	1.08\\
1.44	1.11\\
1.44	1.14\\
1.44	1.17\\
1.44	1.2\\
1.44	1.23\\
1.44	1.26\\
1.44	1.29\\
1.44	1.32\\
1.44	1.35\\
1.44	1.38\\
1.44	1.41\\
1.44	1.44\\
1.44	1.47\\
1.44	1.5\\
1.44	1.53\\
1.44	1.56\\
1.44	1.59\\
1.44	1.62\\
1.44	1.65\\
1.44	1.68\\
1.44	1.71\\
1.44	1.74\\
1.44	1.77\\
1.44	1.8\\
1.44	1.83\\
1.45	0.7\\
1.45	0.73\\
1.45	0.76\\
1.45	0.79\\
1.45	0.82\\
1.45	0.85\\
1.45	0.88\\
1.45	0.91\\
1.45	0.94\\
1.45	0.97\\
1.45	1\\
1.45	1.03\\
1.45	1.06\\
1.45	1.09\\
1.45	1.12\\
1.45	1.15\\
1.45	1.18\\
1.45	1.21\\
1.45	1.24\\
1.45	1.27\\
1.45	1.3\\
1.45	1.33\\
1.45	1.36\\
1.45	1.39\\
1.45	1.42\\
1.45	1.45\\
1.45	1.48\\
1.45	1.51\\
1.45	1.54\\
1.45	1.57\\
1.45	1.6\\
1.45	1.63\\
1.45	1.66\\
1.45	1.69\\
1.45	1.72\\
1.45	1.75\\
1.45	1.78\\
1.45	1.81\\
1.46	0.71\\
1.46	0.74\\
1.46	0.77\\
1.46	0.8\\
1.46	0.83\\
1.46	0.86\\
1.46	0.89\\
1.46	0.92\\
1.46	0.95\\
1.46	0.98\\
1.46	1.01\\
1.46	1.04\\
1.46	1.07\\
1.46	1.1\\
1.46	1.13\\
1.46	1.16\\
1.46	1.19\\
1.46	1.22\\
1.46	1.25\\
1.46	1.28\\
1.46	1.31\\
1.46	1.34\\
1.46	1.37\\
1.46	1.4\\
1.46	1.43\\
1.46	1.46\\
1.46	1.49\\
1.46	1.52\\
1.46	1.55\\
1.46	1.58\\
1.46	1.61\\
1.46	1.64\\
1.46	1.67\\
1.46	1.7\\
1.46	1.73\\
1.46	1.76\\
1.46	1.79\\
1.46	1.82\\
1.47	0.75\\
1.47	0.78\\
1.47	0.81\\
1.47	0.84\\
1.47	0.87\\
1.47	0.9\\
1.47	0.93\\
1.47	0.96\\
1.47	0.99\\
1.47	1.02\\
1.47	1.05\\
1.47	1.08\\
1.47	1.11\\
1.47	1.14\\
1.47	1.17\\
1.47	1.2\\
1.47	1.23\\
1.47	1.26\\
1.47	1.29\\
1.47	1.32\\
1.47	1.35\\
1.47	1.38\\
1.47	1.41\\
1.47	1.44\\
1.47	1.47\\
1.47	1.5\\
1.47	1.53\\
1.47	1.56\\
1.47	1.59\\
1.47	1.62\\
1.47	1.65\\
1.47	1.68\\
1.47	1.71\\
1.47	1.74\\
1.47	1.77\\
1.47	1.8\\
1.48	0.76\\
1.48	0.79\\
1.48	0.82\\
1.48	0.85\\
1.48	0.88\\
1.48	0.91\\
1.48	0.94\\
1.48	0.97\\
1.48	1\\
1.48	1.03\\
1.48	1.06\\
1.48	1.09\\
1.48	1.12\\
1.48	1.15\\
1.48	1.18\\
1.48	1.21\\
1.48	1.24\\
1.48	1.27\\
1.48	1.3\\
1.48	1.33\\
1.48	1.36\\
1.48	1.39\\
1.48	1.42\\
1.48	1.45\\
1.48	1.48\\
1.48	1.51\\
1.48	1.54\\
1.48	1.57\\
1.48	1.6\\
1.48	1.63\\
1.48	1.66\\
1.48	1.69\\
1.48	1.72\\
1.48	1.75\\
1.48	1.78\\
1.49	0.77\\
1.49	0.8\\
1.49	0.83\\
1.49	0.86\\
1.49	0.89\\
1.49	0.92\\
1.49	0.95\\
1.49	0.98\\
1.49	1.01\\
1.49	1.04\\
1.49	1.07\\
1.49	1.1\\
1.49	1.13\\
1.49	1.16\\
1.49	1.19\\
1.49	1.22\\
1.49	1.25\\
1.49	1.28\\
1.49	1.31\\
1.49	1.34\\
1.49	1.37\\
1.49	1.4\\
1.49	1.43\\
1.49	1.46\\
1.49	1.49\\
1.49	1.52\\
1.49	1.55\\
1.49	1.58\\
1.49	1.61\\
1.49	1.64\\
1.49	1.67\\
1.49	1.7\\
1.49	1.73\\
1.49	1.76\\
1.5	0.81\\
1.5	0.84\\
1.5	0.87\\
1.5	0.9\\
1.5	0.93\\
1.5	0.96\\
1.5	0.99\\
1.5	1.02\\
1.5	1.05\\
1.5	1.08\\
1.5	1.11\\
1.5	1.14\\
1.5	1.17\\
1.5	1.2\\
1.5	1.23\\
1.5	1.26\\
1.5	1.29\\
1.5	1.32\\
1.5	1.35\\
1.5	1.38\\
1.5	1.41\\
1.5	1.44\\
1.5	1.47\\
1.5	1.5\\
1.5	1.53\\
1.5	1.56\\
1.5	1.59\\
1.5	1.62\\
1.5	1.65\\
1.5	1.68\\
1.5	1.71\\
1.5	1.74\\
1.51	0.82\\
1.51	0.85\\
1.51	0.88\\
1.51	0.91\\
1.51	0.94\\
1.51	0.97\\
1.51	1\\
1.51	1.03\\
1.51	1.06\\
1.51	1.09\\
1.51	1.12\\
1.51	1.15\\
1.51	1.18\\
1.51	1.21\\
1.51	1.24\\
1.51	1.27\\
1.51	1.3\\
1.51	1.33\\
1.51	1.36\\
1.51	1.39\\
1.51	1.42\\
1.51	1.45\\
1.51	1.48\\
1.51	1.51\\
1.51	1.54\\
1.51	1.57\\
1.51	1.6\\
1.51	1.63\\
1.51	1.66\\
1.51	1.69\\
1.51	1.72\\
1.52	0.86\\
1.52	0.89\\
1.52	0.92\\
1.52	0.95\\
1.52	0.98\\
1.52	1.01\\
1.52	1.04\\
1.52	1.07\\
1.52	1.1\\
1.52	1.13\\
1.52	1.16\\
1.52	1.19\\
1.52	1.22\\
1.52	1.25\\
1.52	1.28\\
1.52	1.31\\
1.52	1.34\\
1.52	1.37\\
1.52	1.4\\
1.52	1.43\\
1.52	1.49\\
1.52	1.52\\
1.52	1.55\\
1.52	1.58\\
1.52	1.61\\
1.52	1.64\\
1.52	1.67\\
1.52	1.7\\
1.53	0.87\\
1.53	0.9\\
1.53	0.93\\
1.53	0.96\\
1.53	0.99\\
1.53	1.02\\
1.53	1.05\\
1.53	1.08\\
1.53	1.11\\
1.53	1.14\\
1.53	1.17\\
1.53	1.2\\
1.53	1.23\\
1.53	1.26\\
1.53	1.29\\
1.53	1.32\\
1.53	1.35\\
1.53	1.38\\
1.53	1.41\\
1.53	1.53\\
1.53	1.56\\
1.53	1.59\\
1.53	1.62\\
1.53	1.65\\
1.54	0.91\\
1.54	0.94\\
1.54	0.97\\
1.54	1\\
1.54	1.03\\
1.54	1.06\\
1.54	1.09\\
1.54	1.12\\
1.54	1.15\\
1.54	1.18\\
1.54	1.21\\
1.54	1.24\\
1.54	1.27\\
1.54	1.3\\
1.54	1.33\\
1.54	1.36\\
1.54	1.39\\
1.55	0.95\\
1.55	0.98\\
1.55	1.01\\
1.55	1.04\\
1.55	1.07\\
1.55	1.1\\
1.55	1.13\\
1.55	1.16\\
1.55	1.19\\
1.55	1.22\\
1.55	1.25\\
1.55	1.28\\
1.55	1.31\\
1.55	1.34\\
1.55	1.37\\
1.56	0.99\\
1.56	1.02\\
1.56	1.05\\
1.56	1.08\\
1.56	1.11\\
1.56	1.14\\
1.56	1.17\\
1.56	1.2\\
1.56	1.23\\
1.56	1.26\\
1.56	1.29\\
1.56	1.32\\
1.56	1.35\\
1.57	1.06\\
1.57	1.09\\
1.57	1.12\\
1.57	1.15\\
1.57	1.18\\
1.57	1.21\\
1.57	1.24\\
1.57	1.27\\
1.57	1.3\\
1.58	1.16\\
1.58	1.19\\
1.58	1.22\\
2.42	1.85\\
2.42	1.88\\
2.42	1.91\\
2.42	1.94\\
2.42	1.97\\
2.42	2\\
2.43	1.74\\
2.43	1.77\\
2.43	1.8\\
2.43	1.83\\
2.43	1.86\\
2.43	1.89\\
2.43	1.92\\
2.43	1.95\\
2.43	1.98\\
2.43	2.01\\
2.43	2.04\\
2.43	2.07\\
2.43	2.1\\
2.43	2.13\\
2.43	2.16\\
2.43	2.19\\
2.43	2.22\\
2.44	1.69\\
2.44	1.72\\
2.44	1.75\\
2.44	1.78\\
2.44	1.81\\
2.44	1.84\\
2.44	1.87\\
2.44	1.9\\
2.44	1.93\\
2.44	1.96\\
2.44	1.99\\
2.44	2.02\\
2.44	2.05\\
2.44	2.08\\
2.44	2.11\\
2.44	2.14\\
2.44	2.17\\
2.44	2.2\\
2.44	2.23\\
2.44	2.26\\
2.44	2.29\\
2.44	2.32\\
2.44	2.35\\
2.44	2.38\\
2.44	2.41\\
2.44	2.44\\
2.44	2.47\\
2.45	1.67\\
2.45	1.7\\
2.45	1.73\\
2.45	1.76\\
2.45	1.79\\
2.45	1.82\\
2.45	1.85\\
2.45	1.88\\
2.45	1.91\\
2.45	1.94\\
2.45	1.97\\
2.45	2\\
2.45	2.03\\
2.45	2.06\\
2.45	2.09\\
2.45	2.12\\
2.45	2.15\\
2.45	2.18\\
2.45	2.21\\
2.45	2.24\\
2.45	2.27\\
2.45	2.3\\
2.45	2.33\\
2.45	2.36\\
2.45	2.39\\
2.45	2.42\\
2.45	2.45\\
2.45	2.48\\
2.45	2.51\\
2.45	2.54\\
2.45	2.57\\
2.45	2.6\\
2.46	1.65\\
2.46	1.68\\
2.46	1.71\\
2.46	1.74\\
2.46	1.77\\
2.46	1.8\\
2.46	1.83\\
2.46	1.86\\
2.46	1.89\\
2.46	1.92\\
2.46	1.95\\
2.46	1.98\\
2.46	2.01\\
2.46	2.04\\
2.46	2.07\\
2.46	2.1\\
2.46	2.13\\
2.46	2.16\\
2.46	2.19\\
2.46	2.22\\
2.46	2.25\\
2.46	2.28\\
2.46	2.31\\
2.46	2.34\\
2.46	2.37\\
2.46	2.4\\
2.46	2.43\\
2.46	2.46\\
2.46	2.49\\
2.46	2.52\\
2.46	2.55\\
2.46	2.58\\
2.46	2.61\\
2.47	1.66\\
2.47	1.69\\
2.47	1.72\\
2.47	1.75\\
2.47	1.78\\
2.47	1.81\\
2.47	1.84\\
2.47	1.87\\
2.47	1.9\\
2.47	1.93\\
2.47	1.96\\
2.47	1.99\\
2.47	2.02\\
2.47	2.05\\
2.47	2.08\\
2.47	2.11\\
2.47	2.14\\
2.47	2.17\\
2.47	2.2\\
2.47	2.23\\
2.47	2.26\\
2.47	2.29\\
2.47	2.32\\
2.47	2.35\\
2.47	2.38\\
2.47	2.41\\
2.47	2.44\\
2.47	2.47\\
2.47	2.5\\
2.47	2.53\\
2.47	2.56\\
2.47	2.59\\
2.47	2.62\\
2.48	1.67\\
2.48	1.7\\
2.48	1.73\\
2.48	1.76\\
2.48	1.79\\
2.48	1.82\\
2.48	1.85\\
2.48	1.88\\
2.48	1.91\\
2.48	1.94\\
2.48	1.97\\
2.48	2\\
2.48	2.03\\
2.48	2.06\\
2.48	2.09\\
2.48	2.12\\
2.48	2.15\\
2.48	2.18\\
2.48	2.21\\
2.48	2.24\\
2.48	2.27\\
2.48	2.3\\
2.48	2.33\\
2.48	2.36\\
2.48	2.39\\
2.48	2.42\\
2.48	2.45\\
2.48	2.48\\
2.48	2.51\\
2.48	2.54\\
2.48	2.57\\
2.48	2.6\\
2.49	1.68\\
2.49	1.71\\
2.49	1.74\\
2.49	1.77\\
2.49	1.8\\
2.49	1.83\\
2.49	1.86\\
2.49	1.89\\
2.49	1.92\\
2.49	1.95\\
2.49	1.98\\
2.49	2.01\\
2.49	2.04\\
2.49	2.07\\
2.49	2.1\\
2.49	2.13\\
2.49	2.16\\
2.49	2.19\\
2.49	2.22\\
2.49	2.25\\
2.49	2.28\\
2.49	2.31\\
2.49	2.34\\
2.49	2.37\\
2.49	2.4\\
2.49	2.43\\
2.49	2.46\\
2.49	2.49\\
2.49	2.52\\
2.49	2.55\\
2.49	2.58\\
2.49	2.61\\
2.5	1.69\\
2.5	1.72\\
2.5	1.75\\
2.5	1.78\\
2.5	1.81\\
2.5	1.84\\
2.5	1.87\\
2.5	1.9\\
2.5	1.93\\
2.5	1.96\\
2.5	1.99\\
2.5	2.02\\
2.5	2.05\\
2.5	2.08\\
2.5	2.11\\
2.5	2.14\\
2.5	2.17\\
2.5	2.2\\
2.5	2.23\\
2.5	2.26\\
2.5	2.29\\
2.5	2.32\\
2.5	2.35\\
2.5	2.38\\
2.5	2.41\\
2.5	2.44\\
2.5	2.47\\
2.5	2.5\\
2.5	2.53\\
2.5	2.56\\
2.5	2.59\\
2.5	2.62\\
2.51	1.73\\
2.51	1.76\\
2.51	1.79\\
2.51	1.82\\
2.51	1.85\\
2.51	1.88\\
2.51	1.91\\
2.51	1.94\\
2.51	1.97\\
2.51	2\\
2.51	2.03\\
2.51	2.06\\
2.51	2.09\\
2.51	2.12\\
2.51	2.15\\
2.51	2.18\\
2.51	2.21\\
2.51	2.24\\
2.51	2.27\\
2.51	2.3\\
2.51	2.33\\
2.51	2.36\\
2.51	2.39\\
2.51	2.42\\
2.51	2.45\\
2.51	2.48\\
2.51	2.51\\
2.51	2.54\\
2.51	2.57\\
2.51	2.6\\
2.52	1.77\\
2.52	1.8\\
2.52	1.83\\
2.52	1.86\\
2.52	1.89\\
2.52	1.92\\
2.52	1.95\\
2.52	1.98\\
2.52	2.01\\
2.52	2.04\\
2.52	2.07\\
2.52	2.1\\
2.52	2.13\\
2.52	2.16\\
2.52	2.19\\
2.52	2.22\\
2.52	2.25\\
2.52	2.28\\
2.52	2.31\\
2.52	2.34\\
2.52	2.37\\
2.52	2.4\\
2.52	2.43\\
2.52	2.46\\
2.52	2.49\\
2.52	2.52\\
2.52	2.55\\
2.52	2.58\\
2.52	2.61\\
2.53	1.75\\
2.53	1.78\\
2.53	1.81\\
2.53	1.84\\
2.53	1.87\\
2.53	1.9\\
2.53	1.93\\
2.53	1.96\\
2.53	1.99\\
2.53	2.02\\
2.53	2.05\\
2.53	2.08\\
2.53	2.11\\
2.53	2.14\\
2.53	2.17\\
2.53	2.2\\
2.53	2.23\\
2.53	2.26\\
2.53	2.29\\
2.53	2.32\\
2.53	2.35\\
2.53	2.38\\
2.53	2.41\\
2.53	2.44\\
2.53	2.47\\
2.53	2.5\\
2.53	2.53\\
2.53	2.56\\
2.53	2.59\\
2.53	2.62\\
2.54	1.73\\
2.54	1.76\\
2.54	1.79\\
2.54	1.82\\
2.54	1.85\\
2.54	1.88\\
2.54	1.91\\
2.54	1.94\\
2.54	1.97\\
2.54	2\\
2.54	2.03\\
2.54	2.06\\
2.54	2.09\\
2.54	2.12\\
2.54	2.15\\
2.54	2.18\\
2.54	2.21\\
2.54	2.24\\
2.54	2.27\\
2.54	2.3\\
2.54	2.33\\
2.54	2.36\\
2.54	2.39\\
2.54	2.42\\
2.54	2.45\\
2.54	2.48\\
2.54	2.51\\
2.54	2.54\\
2.54	2.57\\
2.54	2.6\\
2.55	1.74\\
2.55	1.77\\
2.55	1.8\\
2.55	1.83\\
2.55	1.86\\
2.55	1.89\\
2.55	1.92\\
2.55	1.95\\
2.55	1.98\\
2.55	2.01\\
2.55	2.04\\
2.55	2.07\\
2.55	2.1\\
2.55	2.13\\
2.55	2.16\\
2.55	2.19\\
2.55	2.22\\
2.55	2.25\\
2.55	2.28\\
2.55	2.31\\
2.55	2.34\\
2.55	2.37\\
2.55	2.4\\
2.55	2.43\\
2.55	2.46\\
2.55	2.49\\
2.55	2.52\\
2.55	2.55\\
2.55	2.58\\
2.55	2.61\\
2.56	1.72\\
2.56	1.75\\
2.56	1.78\\
2.56	1.81\\
2.56	1.84\\
2.56	1.87\\
2.56	1.9\\
2.56	1.93\\
2.56	1.96\\
2.56	1.99\\
2.56	2.02\\
2.56	2.05\\
2.56	2.08\\
2.56	2.11\\
2.56	2.14\\
2.56	2.17\\
2.56	2.2\\
2.56	2.23\\
2.56	2.26\\
2.56	2.29\\
2.56	2.32\\
2.56	2.35\\
2.56	2.38\\
2.56	2.41\\
2.56	2.44\\
2.56	2.47\\
2.56	2.5\\
2.56	2.53\\
2.56	2.56\\
2.56	2.59\\
2.56	2.62\\
2.57	1.73\\
2.57	1.76\\
2.57	1.79\\
2.57	1.82\\
2.57	1.85\\
2.57	1.88\\
2.57	1.91\\
2.57	1.94\\
2.57	1.97\\
2.57	2\\
2.57	2.03\\
2.57	2.06\\
2.57	2.09\\
2.57	2.12\\
2.57	2.15\\
2.57	2.18\\
2.57	2.21\\
2.57	2.24\\
2.57	2.27\\
2.57	2.3\\
2.57	2.33\\
2.57	2.36\\
2.57	2.39\\
2.57	2.42\\
2.57	2.45\\
2.57	2.48\\
2.57	2.51\\
2.57	2.54\\
2.57	2.57\\
2.57	2.6\\
2.58	1.74\\
2.58	1.77\\
2.58	1.8\\
2.58	1.83\\
2.58	1.86\\
2.58	1.89\\
2.58	1.92\\
2.58	1.95\\
2.58	1.98\\
2.58	2.01\\
2.58	2.04\\
2.58	2.07\\
2.58	2.1\\
2.58	2.13\\
2.58	2.16\\
2.58	2.19\\
2.58	2.22\\
2.58	2.25\\
2.58	2.28\\
2.58	2.31\\
2.58	2.34\\
2.58	2.37\\
2.58	2.4\\
2.58	2.43\\
2.58	2.46\\
2.58	2.49\\
2.58	2.52\\
2.58	2.55\\
2.58	2.58\\
2.58	2.61\\
2.59	1.72\\
2.59	1.75\\
2.59	1.78\\
2.59	1.81\\
2.59	1.84\\
2.59	1.87\\
2.59	1.9\\
2.59	1.93\\
2.59	1.96\\
2.59	1.99\\
2.59	2.02\\
2.59	2.05\\
2.59	2.08\\
2.59	2.11\\
2.59	2.14\\
2.59	2.17\\
2.59	2.2\\
2.59	2.23\\
2.59	2.26\\
2.59	2.29\\
2.59	2.32\\
2.59	2.35\\
2.59	2.38\\
2.59	2.41\\
2.59	2.44\\
2.59	2.47\\
2.59	2.5\\
2.59	2.53\\
2.59	2.56\\
2.59	2.59\\
2.59	2.62\\
2.6	1.73\\
2.6	1.76\\
2.6	1.79\\
2.6	1.82\\
2.6	1.85\\
2.6	1.88\\
2.6	1.91\\
2.6	1.94\\
2.6	1.97\\
2.6	2\\
2.6	2.03\\
2.6	2.06\\
2.6	2.09\\
2.6	2.12\\
2.6	2.15\\
2.6	2.18\\
2.6	2.21\\
2.6	2.24\\
2.6	2.27\\
2.6	2.3\\
2.6	2.33\\
2.6	2.36\\
2.6	2.39\\
2.6	2.42\\
2.6	2.45\\
2.6	2.48\\
2.6	2.51\\
2.6	2.54\\
2.6	2.57\\
2.6	2.6\\
2.61	1.77\\
2.61	1.8\\
2.61	1.83\\
2.61	1.86\\
2.61	1.89\\
2.61	1.92\\
2.61	1.95\\
2.61	1.98\\
2.61	2.01\\
2.61	2.04\\
2.61	2.07\\
2.61	2.1\\
2.61	2.13\\
2.61	2.16\\
2.61	2.19\\
2.61	2.22\\
2.61	2.25\\
2.61	2.28\\
2.61	2.31\\
2.61	2.34\\
2.61	2.37\\
2.61	2.4\\
2.61	2.43\\
2.61	2.46\\
2.61	2.49\\
2.61	2.52\\
2.61	2.55\\
2.61	2.58\\
2.61	2.61\\
2.62	1.78\\
2.62	1.81\\
2.62	1.84\\
2.62	1.87\\
2.62	1.9\\
2.62	1.93\\
2.62	1.96\\
2.62	1.99\\
2.62	2.02\\
2.62	2.05\\
2.62	2.08\\
2.62	2.11\\
2.62	2.14\\
2.62	2.17\\
2.62	2.2\\
2.62	2.23\\
2.62	2.26\\
2.62	2.29\\
2.62	2.32\\
2.62	2.35\\
2.62	2.38\\
2.62	2.41\\
2.62	2.44\\
2.62	2.47\\
2.62	2.5\\
2.62	2.53\\
2.62	2.56\\
2.62	2.59\\
2.62	2.62\\
2.63	1.79\\
2.63	1.82\\
2.63	1.85\\
2.63	1.88\\
2.63	1.91\\
2.63	1.94\\
2.63	1.97\\
2.63	2\\
2.63	2.03\\
2.63	2.06\\
2.63	2.09\\
2.63	2.12\\
2.63	2.15\\
2.63	2.18\\
2.63	2.21\\
2.63	2.24\\
2.63	2.27\\
2.63	2.3\\
2.63	2.33\\
2.63	2.36\\
2.63	2.39\\
2.63	2.42\\
2.63	2.45\\
2.63	2.48\\
2.63	2.51\\
2.63	2.54\\
2.63	2.57\\
2.63	2.6\\
2.64	1.8\\
2.64	1.83\\
2.64	1.86\\
2.64	1.89\\
2.64	1.92\\
2.64	1.95\\
2.64	1.98\\
2.64	2.01\\
2.64	2.04\\
2.64	2.07\\
2.64	2.1\\
2.64	2.13\\
2.64	2.16\\
2.64	2.19\\
2.64	2.22\\
2.64	2.25\\
2.64	2.28\\
2.64	2.31\\
2.64	2.34\\
2.64	2.37\\
2.64	2.4\\
2.64	2.43\\
2.64	2.46\\
2.64	2.49\\
2.64	2.52\\
2.64	2.55\\
2.64	2.58\\
2.64	2.61\\
2.65	1.81\\
2.65	1.84\\
2.65	1.87\\
2.65	1.9\\
2.65	1.93\\
2.65	1.96\\
2.65	1.99\\
2.65	2.02\\
2.65	2.05\\
2.65	2.08\\
2.65	2.11\\
2.65	2.14\\
2.65	2.17\\
2.65	2.2\\
2.65	2.23\\
2.65	2.26\\
2.65	2.29\\
2.65	2.32\\
2.65	2.35\\
2.65	2.38\\
2.65	2.41\\
2.65	2.44\\
2.65	2.47\\
2.65	2.5\\
2.65	2.53\\
2.65	2.56\\
2.65	2.59\\
2.65	2.62\\
2.66	1.85\\
2.66	1.88\\
2.66	1.91\\
2.66	1.94\\
2.66	1.97\\
2.66	2\\
2.66	2.03\\
2.66	2.06\\
2.66	2.09\\
2.66	2.12\\
2.66	2.15\\
2.66	2.18\\
2.66	2.21\\
2.66	2.24\\
2.66	2.27\\
2.66	2.3\\
2.66	2.33\\
2.66	2.36\\
2.66	2.39\\
2.66	2.42\\
2.66	2.45\\
2.66	2.48\\
2.66	2.51\\
2.66	2.54\\
2.66	2.57\\
2.66	2.6\\
2.67	1.86\\
2.67	1.89\\
2.67	1.92\\
2.67	1.95\\
2.67	1.98\\
2.67	2.01\\
2.67	2.04\\
2.67	2.07\\
2.67	2.1\\
2.67	2.13\\
2.67	2.16\\
2.67	2.19\\
2.67	2.22\\
2.67	2.25\\
2.67	2.28\\
2.67	2.31\\
2.67	2.34\\
2.67	2.37\\
2.67	2.4\\
2.67	2.43\\
2.67	2.46\\
2.67	2.49\\
2.67	2.52\\
2.67	2.55\\
2.67	2.58\\
2.67	2.61\\
2.68	1.9\\
2.68	1.93\\
2.68	1.96\\
2.68	1.99\\
2.68	2.02\\
2.68	2.05\\
2.68	2.08\\
2.68	2.11\\
2.68	2.14\\
2.68	2.17\\
2.68	2.2\\
2.68	2.23\\
2.68	2.26\\
2.68	2.29\\
2.68	2.32\\
2.68	2.35\\
2.68	2.38\\
2.68	2.41\\
2.68	2.44\\
2.68	2.47\\
2.68	2.5\\
2.68	2.53\\
2.68	2.56\\
2.68	2.59\\
2.68	2.62\\
2.69	1.91\\
2.69	1.94\\
2.69	1.97\\
2.69	2\\
2.69	2.03\\
2.69	2.06\\
2.69	2.09\\
2.69	2.12\\
2.69	2.15\\
2.69	2.18\\
2.69	2.21\\
2.69	2.24\\
2.69	2.27\\
2.69	2.3\\
2.69	2.33\\
2.69	2.36\\
2.69	2.39\\
2.69	2.42\\
2.69	2.45\\
2.69	2.48\\
2.69	2.51\\
2.69	2.54\\
2.69	2.57\\
2.69	2.6\\
2.7	1.95\\
2.7	1.98\\
2.7	2.01\\
2.7	2.04\\
2.7	2.07\\
2.7	2.1\\
2.7	2.13\\
2.7	2.16\\
2.7	2.19\\
2.7	2.22\\
2.7	2.25\\
2.7	2.28\\
2.7	2.31\\
2.7	2.34\\
2.7	2.37\\
2.7	2.4\\
2.7	2.43\\
2.7	2.46\\
2.7	2.49\\
2.7	2.52\\
2.7	2.55\\
2.7	2.58\\
2.7	2.61\\
2.71	1.99\\
2.71	2.02\\
2.71	2.05\\
2.71	2.08\\
2.71	2.11\\
2.71	2.14\\
2.71	2.17\\
2.71	2.2\\
2.71	2.23\\
2.71	2.26\\
2.71	2.29\\
2.71	2.32\\
2.71	2.35\\
2.71	2.38\\
2.71	2.41\\
2.71	2.44\\
2.71	2.47\\
2.71	2.5\\
2.71	2.53\\
2.71	2.56\\
2.71	2.59\\
2.71	2.62\\
2.72	2\\
2.72	2.03\\
2.72	2.06\\
2.72	2.09\\
2.72	2.12\\
2.72	2.15\\
2.72	2.18\\
2.72	2.21\\
2.72	2.24\\
2.72	2.27\\
2.72	2.3\\
2.72	2.33\\
2.72	2.36\\
2.72	2.39\\
2.72	2.42\\
2.72	2.45\\
2.72	2.48\\
2.72	2.51\\
2.72	2.54\\
2.72	2.57\\
2.72	2.6\\
2.73	2.04\\
2.73	2.07\\
2.73	2.1\\
2.73	2.13\\
2.73	2.16\\
2.73	2.19\\
2.73	2.22\\
2.73	2.25\\
2.73	2.28\\
2.73	2.31\\
2.73	2.34\\
2.73	2.37\\
2.73	2.4\\
2.73	2.43\\
2.73	2.46\\
2.73	2.49\\
2.73	2.52\\
2.73	2.55\\
2.73	2.58\\
2.73	2.61\\
2.74	2.08\\
2.74	2.11\\
2.74	2.14\\
2.74	2.17\\
2.74	2.2\\
2.74	2.23\\
2.74	2.26\\
2.74	2.29\\
2.74	2.32\\
2.74	2.35\\
2.74	2.38\\
2.74	2.41\\
2.74	2.44\\
2.74	2.47\\
2.74	2.5\\
2.74	2.53\\
2.74	2.56\\
2.74	2.59\\
2.74	2.62\\
2.75	2.12\\
2.75	2.15\\
2.75	2.18\\
2.75	2.21\\
2.75	2.24\\
2.75	2.27\\
2.75	2.3\\
2.75	2.33\\
2.75	2.36\\
2.75	2.39\\
2.75	2.42\\
2.75	2.45\\
2.75	2.48\\
2.75	2.51\\
2.75	2.54\\
2.75	2.57\\
2.75	2.6\\
2.76	2.16\\
2.76	2.19\\
2.76	2.22\\
2.76	2.25\\
2.76	2.28\\
2.76	2.31\\
2.76	2.34\\
2.76	2.37\\
2.76	2.4\\
2.76	2.43\\
2.76	2.46\\
2.76	2.49\\
2.76	2.52\\
2.76	2.55\\
2.76	2.58\\
2.76	2.61\\
2.77	2.2\\
2.77	2.23\\
2.77	2.26\\
2.77	2.29\\
2.77	2.32\\
2.77	2.35\\
2.77	2.38\\
2.77	2.41\\
2.77	2.44\\
2.77	2.47\\
2.77	2.5\\
2.77	2.53\\
2.77	2.56\\
2.77	2.59\\
2.77	2.62\\
2.78	2.21\\
2.78	2.24\\
2.78	2.27\\
2.78	2.3\\
2.78	2.33\\
2.78	2.36\\
2.78	2.39\\
2.78	2.42\\
2.78	2.45\\
2.78	2.48\\
2.78	2.51\\
2.78	2.54\\
2.78	2.57\\
2.78	2.6\\
2.79	2.25\\
2.79	2.28\\
2.79	2.31\\
2.79	2.34\\
2.79	2.37\\
2.79	2.4\\
2.79	2.43\\
2.79	2.46\\
2.79	2.49\\
2.79	2.52\\
2.79	2.55\\
2.79	2.58\\
2.79	2.61\\
2.8	2.29\\
2.8	2.32\\
2.8	2.35\\
2.8	2.38\\
2.8	2.41\\
2.8	2.44\\
2.8	2.47\\
2.8	2.5\\
2.8	2.53\\
2.8	2.56\\
2.8	2.59\\
2.8	2.62\\
2.81	2.3\\
2.81	2.33\\
2.81	2.36\\
2.81	2.39\\
2.81	2.42\\
2.81	2.45\\
2.81	2.48\\
2.81	2.51\\
2.81	2.54\\
2.81	2.57\\
2.81	2.6\\
2.82	2.34\\
2.82	2.37\\
2.82	2.4\\
2.82	2.43\\
2.82	2.46\\
2.82	2.49\\
2.82	2.52\\
2.82	2.55\\
2.82	2.58\\
2.82	2.61\\
2.83	2.35\\
2.83	2.38\\
2.83	2.41\\
2.83	2.44\\
2.83	2.47\\
2.83	2.5\\
2.83	2.53\\
2.83	2.56\\
2.83	2.59\\
2.83	2.62\\
2.84	2.36\\
2.84	2.39\\
2.84	2.42\\
2.84	2.45\\
2.84	2.48\\
2.84	2.51\\
2.84	2.54\\
2.84	2.57\\
2.84	2.6\\
2.85	2.37\\
2.85	2.4\\
2.85	2.43\\
2.85	2.46\\
2.85	2.49\\
2.85	2.52\\
2.85	2.55\\
2.85	2.58\\
2.85	2.61\\
2.86	2.41\\
2.86	2.44\\
2.86	2.47\\
2.86	2.5\\
2.86	2.53\\
2.86	2.56\\
2.86	2.59\\
2.86	2.62\\
2.87	2.42\\
2.87	2.45\\
2.87	2.48\\
2.87	2.51\\
2.87	2.54\\
2.87	2.57\\
2.87	2.6\\
2.88	2.43\\
2.88	2.46\\
2.88	2.49\\
2.88	2.52\\
2.88	2.55\\
2.88	2.58\\
2.88	2.61\\
2.89	2.47\\
2.89	2.5\\
2.89	2.53\\
2.89	2.56\\
2.89	2.59\\
2.89	2.62\\
2.9	2.48\\
2.9	2.51\\
2.9	2.54\\
2.9	2.57\\
2.9	2.6\\
2.91	2.52\\
2.91	2.55\\
2.91	2.58\\
2.91	2.61\\
2.92	2.56\\
2.92	2.59\\
2.92	2.62\\
};
\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.461424	1.72025\\
0.501316	1.79615\\
0.749108	1.95114\\
1.41789	1.92664\\
2.27745	1.49623\\
2.90138	1.94118\\
3.61	2.62\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
2.62937	2.62937\\
3.61451	2.62937\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
3.61451	2.62937\\
};
\end{axis}
\end{tikzpicture}%

==> figures/coord_diagram_deadlock.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3\columnwidth,
ylabel style={yshift=-0.0cm},
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=2.72,
xlabel style={font=\color{white!15!black}},
xlabel={$^l\tau$ [s]},
ymin=0,
ymax=4.51,
ylabel style={font=\color{white!15!black}},
ylabel={$^r\tau$ [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=0.7906pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
1.06	0.66\\
1.07	0.67\\
1.07	0.72\\
1.08	0.68\\
1.08	0.73\\
1.09	0.64\\
1.09	0.69\\
1.1	0.65\\
1.1	0.7\\
1.11	0.66\\
1.11	0.71\\
1.12	0.62\\
1.12	0.67\\
1.12	0.72\\
1.13	0.63\\
1.13	0.68\\
1.13	0.73\\
1.14	0.49\\
1.14	0.54\\
1.14	0.64\\
1.14	0.69\\
1.14	0.74\\
1.15	0.45\\
1.15	0.5\\
1.15	0.55\\
1.15	0.65\\
1.15	0.7\\
1.15	0.75\\
1.16	0.46\\
1.16	0.51\\
1.16	0.56\\
1.16	0.61\\
1.16	0.66\\
1.16	0.71\\
1.16	0.76\\
1.17	0.47\\
1.17	0.52\\
1.17	0.57\\
1.17	0.62\\
1.17	0.67\\
1.17	0.72\\
1.17	0.77\\
1.18	0.43\\
1.18	0.48\\
1.18	0.53\\
1.18	0.58\\
1.18	0.63\\
1.18	0.68\\
1.18	0.73\\
1.18	0.78\\
1.19	0.44\\
1.19	0.49\\
1.19	0.54\\
1.19	0.59\\
1.19	0.64\\
1.19	0.69\\
1.19	0.74\\
1.19	0.79\\
1.2	0.4\\
1.2	0.45\\
1.2	0.5\\
1.2	0.55\\
1.2	0.6\\
1.2	0.65\\
1.2	0.7\\
1.2	0.75\\
1.2	0.8\\
1.21	0.41\\
1.21	0.46\\
1.21	0.51\\
1.21	0.56\\
1.21	0.61\\
1.21	0.66\\
1.21	0.71\\
1.21	0.76\\
1.21	0.81\\
1.22	0.42\\
1.22	0.47\\
1.22	0.52\\
1.22	0.57\\
1.22	0.62\\
1.22	0.67\\
1.22	0.72\\
1.22	0.77\\
1.22	0.82\\
1.23	0.43\\
1.23	0.48\\
1.23	0.53\\
1.23	0.58\\
1.23	0.63\\
1.23	0.68\\
1.23	0.73\\
1.23	0.78\\
1.23	0.83\\
1.24	0.39\\
1.24	0.44\\
1.24	0.49\\
1.24	0.54\\
1.24	0.59\\
1.24	0.64\\
1.24	0.69\\
1.24	0.74\\
1.24	0.79\\
1.24	0.84\\
1.25	0.4\\
1.25	0.45\\
1.25	0.5\\
1.25	0.55\\
1.25	0.6\\
1.25	0.65\\
1.25	0.7\\
1.25	0.75\\
1.25	0.8\\
1.25	0.85\\
1.26	0.41\\
1.26	0.46\\
1.26	0.51\\
1.26	0.56\\
1.26	0.61\\
1.26	0.66\\
1.26	0.71\\
1.26	0.76\\
1.26	0.81\\
1.26	0.86\\
1.27	0.37\\
1.27	0.42\\
1.27	0.47\\
1.27	0.52\\
1.27	0.57\\
1.27	0.62\\
1.27	0.67\\
1.27	0.72\\
1.27	0.77\\
1.27	0.82\\
1.27	0.87\\
1.28	0.38\\
1.28	0.43\\
1.28	0.48\\
1.28	0.53\\
1.28	0.58\\
1.28	0.63\\
1.28	0.68\\
1.28	0.73\\
1.28	0.78\\
1.28	0.83\\
1.28	0.88\\
1.29	0.39\\
1.29	0.44\\
1.29	0.49\\
1.29	0.54\\
1.29	0.59\\
1.29	0.64\\
1.29	0.69\\
1.29	0.74\\
1.29	0.79\\
1.29	0.84\\
1.3	0.4\\
1.3	0.45\\
1.3	0.5\\
1.3	0.55\\
1.3	0.6\\
1.3	0.65\\
1.3	0.7\\
1.3	0.75\\
1.3	0.8\\
1.3	0.85\\
1.31	0.41\\
1.31	0.46\\
1.31	0.51\\
1.31	0.56\\
1.31	0.61\\
1.31	0.66\\
1.31	0.71\\
1.31	0.76\\
1.31	0.81\\
1.31	0.86\\
1.32	0.42\\
1.32	0.47\\
1.32	0.52\\
1.32	0.57\\
1.32	0.62\\
1.32	0.67\\
1.32	0.72\\
1.32	0.77\\
1.32	0.82\\
1.32	0.87\\
1.33	0.38\\
1.33	0.43\\
1.33	0.48\\
1.33	0.53\\
1.33	0.58\\
1.33	0.63\\
1.33	0.68\\
1.33	0.73\\
1.33	0.78\\
1.33	0.83\\
1.33	0.88\\
1.34	0.39\\
1.34	0.44\\
1.34	0.49\\
1.34	0.54\\
1.34	0.59\\
1.34	0.64\\
1.34	0.69\\
1.34	0.74\\
1.34	0.79\\
1.34	0.84\\
1.34	0.89\\
1.35	0.4\\
1.35	0.45\\
1.35	0.5\\
1.35	0.55\\
1.35	0.6\\
1.35	0.65\\
1.35	0.7\\
1.35	0.75\\
1.35	0.8\\
1.35	0.85\\
1.35	0.9\\
1.36	0.41\\
1.36	0.46\\
1.36	0.51\\
1.36	0.56\\
1.36	0.61\\
1.36	0.66\\
1.36	0.71\\
1.36	0.76\\
1.36	0.81\\
1.36	0.86\\
1.36	0.91\\
1.37	0.42\\
1.37	0.47\\
1.37	0.52\\
1.37	0.57\\
1.37	0.62\\
1.37	0.67\\
1.37	0.72\\
1.37	0.77\\
1.37	0.82\\
1.37	0.87\\
1.37	0.92\\
1.38	0.43\\
1.38	0.48\\
1.38	0.53\\
1.38	0.58\\
1.38	0.63\\
1.38	0.68\\
1.38	0.73\\
1.38	0.78\\
1.38	0.83\\
1.38	0.88\\
1.38	0.93\\
1.39	0.44\\
1.39	0.49\\
1.39	0.54\\
1.39	0.59\\
1.39	0.64\\
1.39	0.69\\
1.39	0.74\\
1.39	0.79\\
1.39	0.84\\
1.39	0.89\\
1.39	0.94\\
1.4	0.45\\
1.4	0.5\\
1.4	0.55\\
1.4	0.6\\
1.4	0.65\\
1.4	0.7\\
1.4	0.75\\
1.4	0.8\\
1.4	0.85\\
1.4	0.9\\
1.4	0.95\\
1.41	0.46\\
1.41	0.51\\
1.41	0.56\\
1.41	0.61\\
1.41	0.66\\
1.41	0.71\\
1.41	0.76\\
1.41	0.81\\
1.41	0.86\\
1.41	0.91\\
1.41	0.96\\
1.42	0.52\\
1.42	0.57\\
1.42	0.62\\
1.42	0.67\\
1.42	0.72\\
1.42	0.77\\
1.42	0.82\\
1.42	0.87\\
1.42	0.92\\
1.42	0.97\\
1.43	0.53\\
1.43	0.58\\
1.43	0.63\\
1.43	0.68\\
1.43	0.73\\
1.43	0.78\\
1.43	0.83\\
1.43	0.88\\
1.43	0.93\\
1.43	0.98\\
1.44	0.54\\
1.44	0.59\\
1.44	0.64\\
1.44	0.69\\
1.44	0.74\\
1.44	0.79\\
1.44	0.84\\
1.44	0.89\\
1.44	0.94\\
1.44	0.99\\
1.45	0.55\\
1.45	0.6\\
1.45	0.65\\
1.45	0.7\\
1.45	0.75\\
1.45	0.8\\
1.45	0.85\\
1.45	0.9\\
1.45	0.95\\
1.45	1\\
1.46	0.51\\
1.46	0.56\\
1.46	0.61\\
1.46	0.66\\
1.46	0.71\\
1.46	0.76\\
1.46	0.81\\
1.46	0.86\\
1.46	0.91\\
1.46	0.96\\
1.46	1.01\\
1.47	0.47\\
1.47	0.52\\
1.47	0.57\\
1.47	0.62\\
1.47	0.67\\
1.47	0.72\\
1.47	0.77\\
1.47	0.82\\
1.47	0.87\\
1.47	0.92\\
1.47	0.97\\
1.47	1.02\\
1.48	0.43\\
1.48	0.48\\
1.48	0.53\\
1.48	0.58\\
1.48	0.63\\
1.48	0.68\\
1.48	0.73\\
1.48	0.78\\
1.48	0.83\\
1.48	0.88\\
1.48	0.93\\
1.48	0.98\\
1.48	1.03\\
1.49	0.44\\
1.49	0.49\\
1.49	0.54\\
1.49	0.59\\
1.49	0.64\\
1.49	0.69\\
1.49	0.74\\
1.49	0.79\\
1.49	0.84\\
1.49	0.89\\
1.49	0.94\\
1.49	0.99\\
1.49	1.04\\
1.5	0.4\\
1.5	0.45\\
1.5	0.5\\
1.5	0.55\\
1.5	0.6\\
1.5	0.65\\
1.5	0.7\\
1.5	0.75\\
1.5	0.8\\
1.5	0.85\\
1.5	0.9\\
1.5	0.95\\
1.5	1\\
1.5	1.05\\
1.51	0.36\\
1.51	0.41\\
1.51	0.46\\
1.51	0.51\\
1.51	0.56\\
1.51	0.61\\
1.51	0.66\\
1.51	0.71\\
1.51	0.76\\
1.51	0.81\\
1.51	0.86\\
1.51	0.91\\
1.51	0.96\\
1.51	1.01\\
1.52	0.37\\
1.52	0.42\\
1.52	0.47\\
1.52	0.52\\
1.52	0.57\\
1.52	0.62\\
1.52	0.67\\
1.52	0.72\\
1.52	0.77\\
1.52	0.82\\
1.52	0.87\\
1.52	0.92\\
1.52	0.97\\
1.52	1.02\\
1.53	0.33\\
1.53	0.38\\
1.53	0.43\\
1.53	0.48\\
1.53	0.53\\
1.53	0.58\\
1.53	0.63\\
1.53	0.68\\
1.53	0.73\\
1.53	0.78\\
1.53	0.83\\
1.53	0.88\\
1.53	0.93\\
1.53	0.98\\
1.53	1.03\\
1.53	4.28\\
1.53	4.33\\
1.53	4.38\\
1.53	4.43\\
1.53	4.48\\
1.53	4.53\\
1.54	0.34\\
1.54	0.39\\
1.54	0.44\\
1.54	0.49\\
1.54	0.54\\
1.54	0.59\\
1.54	0.64\\
1.54	0.69\\
1.54	0.74\\
1.54	0.79\\
1.54	0.84\\
1.54	0.89\\
1.54	0.94\\
1.54	0.99\\
1.54	1.04\\
1.54	4.14\\
1.54	4.19\\
1.54	4.24\\
1.54	4.29\\
1.54	4.34\\
1.54	4.39\\
1.54	4.44\\
1.54	4.49\\
1.55	0.3\\
1.55	0.35\\
1.55	0.4\\
1.55	0.45\\
1.55	0.5\\
1.55	0.55\\
1.55	0.6\\
1.55	0.65\\
1.55	0.7\\
1.55	0.75\\
1.55	0.8\\
1.55	0.85\\
1.55	0.9\\
1.55	0.95\\
1.55	1\\
1.55	1.05\\
1.55	4.1\\
1.55	4.15\\
1.55	4.2\\
1.55	4.25\\
1.55	4.3\\
1.55	4.35\\
1.55	4.4\\
1.55	4.45\\
1.55	4.5\\
1.56	0.31\\
1.56	0.36\\
1.56	0.41\\
1.56	0.46\\
1.56	0.51\\
1.56	0.56\\
1.56	0.61\\
1.56	0.66\\
1.56	0.71\\
1.56	0.76\\
1.56	0.81\\
1.56	0.86\\
1.56	0.91\\
1.56	0.96\\
1.56	1.01\\
1.56	1.06\\
1.56	4.01\\
1.56	4.06\\
1.56	4.11\\
1.56	4.16\\
1.56	4.21\\
1.56	4.26\\
1.56	4.31\\
1.56	4.36\\
1.56	4.41\\
1.56	4.46\\
1.56	4.51\\
1.57	0.32\\
1.57	0.37\\
1.57	0.42\\
1.57	0.47\\
1.57	0.52\\
1.57	0.57\\
1.57	0.62\\
1.57	0.67\\
1.57	0.72\\
1.57	0.77\\
1.57	0.82\\
1.57	0.87\\
1.57	0.92\\
1.57	0.97\\
1.57	1.02\\
1.57	1.07\\
1.57	3.97\\
1.57	4.02\\
1.57	4.07\\
1.57	4.12\\
1.57	4.17\\
1.57	4.22\\
1.57	4.27\\
1.57	4.32\\
1.57	4.37\\
1.57	4.42\\
1.57	4.47\\
1.57	4.52\\
1.58	0.28\\
1.58	0.33\\
1.58	0.38\\
1.58	0.43\\
1.58	0.48\\
1.58	0.53\\
1.58	0.58\\
1.58	0.63\\
1.58	0.68\\
1.58	0.73\\
1.58	0.78\\
1.58	0.83\\
1.58	0.88\\
1.58	0.93\\
1.58	0.98\\
1.58	1.03\\
1.58	1.08\\
1.58	3.98\\
1.58	4.03\\
1.58	4.08\\
1.58	4.13\\
1.58	4.18\\
1.58	4.23\\
1.58	4.28\\
1.58	4.33\\
1.58	4.38\\
1.58	4.43\\
1.58	4.48\\
1.58	4.53\\
1.59	0.29\\
1.59	0.34\\
1.59	0.39\\
1.59	0.44\\
1.59	0.49\\
1.59	0.54\\
1.59	0.59\\
1.59	0.64\\
1.59	0.69\\
1.59	0.74\\
1.59	0.79\\
1.59	0.84\\
1.59	0.89\\
1.59	0.94\\
1.59	0.99\\
1.59	1.04\\
1.59	1.09\\
1.59	3.94\\
1.59	3.99\\
1.59	4.04\\
1.59	4.09\\
1.59	4.14\\
1.59	4.19\\
1.59	4.24\\
1.59	4.29\\
1.59	4.34\\
1.59	4.39\\
1.59	4.44\\
1.59	4.49\\
1.6	0.3\\
1.6	0.35\\
1.6	0.4\\
1.6	0.45\\
1.6	0.5\\
1.6	0.55\\
1.6	0.6\\
1.6	0.65\\
1.6	0.7\\
1.6	0.75\\
1.6	0.8\\
1.6	0.85\\
1.6	0.9\\
1.6	0.95\\
1.6	1\\
1.6	1.05\\
1.6	1.1\\
1.6	3.9\\
1.6	3.95\\
1.6	4\\
1.6	4.05\\
1.6	4.1\\
1.6	4.15\\
1.6	4.2\\
1.6	4.25\\
1.6	4.3\\
1.6	4.35\\
1.6	4.4\\
1.6	4.45\\
1.6	4.5\\
1.61	0.26\\
1.61	0.31\\
1.61	0.36\\
1.61	0.41\\
1.61	0.46\\
1.61	0.51\\
1.61	0.56\\
1.61	0.61\\
1.61	0.66\\
1.61	0.71\\
1.61	0.76\\
1.61	0.81\\
1.61	0.86\\
1.61	0.91\\
1.61	0.96\\
1.61	1.01\\
1.61	1.06\\
1.61	1.11\\
1.61	3.91\\
1.61	3.96\\
1.61	4.01\\
1.61	4.06\\
1.61	4.11\\
1.61	4.16\\
1.61	4.21\\
1.61	4.26\\
1.61	4.31\\
1.61	4.36\\
1.61	4.41\\
1.61	4.46\\
1.61	4.51\\
1.62	0.27\\
1.62	0.32\\
1.62	0.37\\
1.62	0.42\\
1.62	0.47\\
1.62	0.52\\
1.62	0.57\\
1.62	0.62\\
1.62	0.67\\
1.62	0.72\\
1.62	0.77\\
1.62	0.82\\
1.62	0.87\\
1.62	0.92\\
1.62	0.97\\
1.62	1.02\\
1.62	1.07\\
1.62	1.12\\
1.62	3.87\\
1.62	3.92\\
1.62	3.97\\
1.62	4.02\\
1.62	4.07\\
1.62	4.12\\
1.62	4.17\\
1.62	4.22\\
1.62	4.27\\
1.62	4.32\\
1.62	4.37\\
1.62	4.42\\
1.62	4.47\\
1.62	4.52\\
1.63	0.28\\
1.63	0.33\\
1.63	0.38\\
1.63	0.43\\
1.63	0.48\\
1.63	0.53\\
1.63	0.58\\
1.63	0.63\\
1.63	0.68\\
1.63	0.73\\
1.63	0.78\\
1.63	0.83\\
1.63	0.88\\
1.63	0.93\\
1.63	0.98\\
1.63	1.03\\
1.63	1.08\\
1.63	3.83\\
1.63	3.88\\
1.63	3.93\\
1.63	3.98\\
1.63	4.03\\
1.63	4.08\\
1.63	4.13\\
1.63	4.18\\
1.63	4.23\\
1.63	4.28\\
1.63	4.33\\
1.63	4.38\\
1.63	4.43\\
1.63	4.48\\
1.63	4.53\\
1.64	0.29\\
1.64	0.34\\
1.64	0.39\\
1.64	0.44\\
1.64	0.49\\
1.64	0.54\\
1.64	0.59\\
1.64	0.64\\
1.64	0.69\\
1.64	0.74\\
1.64	0.79\\
1.64	0.84\\
1.64	0.89\\
1.64	0.94\\
1.64	0.99\\
1.64	1.04\\
1.64	1.09\\
1.64	3.84\\
1.64	3.89\\
1.64	3.94\\
1.64	3.99\\
1.64	4.04\\
1.64	4.09\\
1.64	4.14\\
1.64	4.19\\
1.64	4.24\\
1.64	4.29\\
1.64	4.34\\
1.64	4.39\\
1.64	4.44\\
1.64	4.49\\
1.65	0.3\\
1.65	0.35\\
1.65	0.4\\
1.65	0.45\\
1.65	0.5\\
1.65	0.55\\
1.65	0.6\\
1.65	0.65\\
1.65	0.7\\
1.65	0.75\\
1.65	0.8\\
1.65	0.85\\
1.65	0.9\\
1.65	0.95\\
1.65	1\\
1.65	1.05\\
1.65	1.1\\
1.65	3.8\\
1.65	3.85\\
1.65	3.9\\
1.65	3.95\\
1.65	4\\
1.65	4.05\\
1.65	4.1\\
1.65	4.15\\
1.65	4.2\\
1.65	4.25\\
1.65	4.3\\
1.65	4.35\\
1.65	4.4\\
1.65	4.45\\
1.65	4.5\\
1.66	0.31\\
1.66	0.36\\
1.66	0.41\\
1.66	0.46\\
1.66	0.51\\
1.66	0.56\\
1.66	0.61\\
1.66	0.66\\
1.66	0.71\\
1.66	0.76\\
1.66	0.81\\
1.66	0.86\\
1.66	0.91\\
1.66	0.96\\
1.66	1.01\\
1.66	1.06\\
1.66	1.11\\
1.66	3.81\\
1.66	3.86\\
1.66	3.91\\
1.66	3.96\\
1.66	4.01\\
1.66	4.06\\
1.66	4.11\\
1.66	4.16\\
1.66	4.21\\
1.66	4.26\\
1.66	4.31\\
1.66	4.36\\
1.66	4.41\\
1.66	4.46\\
1.66	4.51\\
1.67	0.32\\
1.67	0.37\\
1.67	0.42\\
1.67	0.47\\
1.67	0.52\\
1.67	0.57\\
1.67	0.62\\
1.67	0.67\\
1.67	0.72\\
1.67	0.77\\
1.67	0.82\\
1.67	0.87\\
1.67	0.92\\
1.67	0.97\\
1.67	1.02\\
1.67	1.07\\
1.67	1.12\\
1.67	3.77\\
1.67	3.82\\
1.67	3.87\\
1.67	3.92\\
1.67	3.97\\
1.67	4.02\\
1.67	4.07\\
1.67	4.12\\
1.67	4.17\\
1.67	4.22\\
1.67	4.27\\
1.67	4.32\\
1.67	4.37\\
1.67	4.42\\
1.67	4.47\\
1.67	4.52\\
1.68	0.33\\
1.68	0.38\\
1.68	0.43\\
1.68	0.48\\
1.68	0.53\\
1.68	0.58\\
1.68	0.63\\
1.68	0.68\\
1.68	0.73\\
1.68	0.78\\
1.68	0.83\\
1.68	0.88\\
1.68	0.93\\
1.68	0.98\\
1.68	1.03\\
1.68	1.08\\
1.68	1.13\\
1.68	3.78\\
1.68	3.83\\
1.68	3.88\\
1.68	3.93\\
1.68	3.98\\
1.68	4.03\\
1.68	4.08\\
1.68	4.13\\
1.68	4.18\\
1.68	4.23\\
1.68	4.28\\
1.68	4.33\\
1.68	4.38\\
1.68	4.43\\
1.68	4.48\\
1.68	4.53\\
1.69	0.34\\
1.69	0.39\\
1.69	0.44\\
1.69	0.49\\
1.69	0.54\\
1.69	0.59\\
1.69	0.64\\
1.69	0.69\\
1.69	0.74\\
1.69	0.79\\
1.69	0.84\\
1.69	0.89\\
1.69	0.94\\
1.69	0.99\\
1.69	1.04\\
1.69	1.09\\
1.69	1.14\\
1.69	3.74\\
1.69	3.79\\
1.69	3.84\\
1.69	3.89\\
1.69	3.94\\
1.69	3.99\\
1.69	4.04\\
1.69	4.09\\
1.69	4.14\\
1.69	4.19\\
1.69	4.24\\
1.69	4.29\\
1.69	4.34\\
1.69	4.39\\
1.69	4.44\\
1.69	4.49\\
1.7	0.35\\
1.7	0.4\\
1.7	0.45\\
1.7	0.5\\
1.7	0.55\\
1.7	0.6\\
1.7	0.65\\
1.7	0.7\\
1.7	0.75\\
1.7	0.8\\
1.7	0.85\\
1.7	0.9\\
1.7	0.95\\
1.7	1\\
1.7	1.05\\
1.7	1.1\\
1.7	1.15\\
1.7	3.75\\
1.7	3.8\\
1.7	3.85\\
1.7	3.9\\
1.7	3.95\\
1.7	4\\
1.7	4.05\\
1.7	4.1\\
1.7	4.15\\
1.7	4.2\\
1.7	4.25\\
1.7	4.3\\
1.7	4.35\\
1.7	4.4\\
1.7	4.45\\
1.7	4.5\\
1.71	0.36\\
1.71	0.41\\
1.71	0.46\\
1.71	0.51\\
1.71	0.56\\
1.71	0.61\\
1.71	0.66\\
1.71	0.71\\
1.71	0.76\\
1.71	0.81\\
1.71	0.86\\
1.71	0.91\\
1.71	0.96\\
1.71	1.01\\
1.71	1.06\\
1.71	1.11\\
1.71	3.71\\
1.71	3.76\\
1.71	3.81\\
1.71	3.86\\
1.71	3.91\\
1.71	3.96\\
1.71	4.01\\
1.71	4.06\\
1.71	4.11\\
1.71	4.16\\
1.71	4.21\\
1.71	4.26\\
1.71	4.31\\
1.71	4.36\\
1.71	4.41\\
1.71	4.46\\
1.71	4.51\\
1.72	0.37\\
1.72	0.42\\
1.72	0.47\\
1.72	0.52\\
1.72	0.57\\
1.72	0.62\\
1.72	0.67\\
1.72	0.72\\
1.72	0.77\\
1.72	0.82\\
1.72	0.87\\
1.72	0.92\\
1.72	0.97\\
1.72	1.02\\
1.72	1.07\\
1.72	1.12\\
1.72	3.72\\
1.72	3.77\\
1.72	3.82\\
1.72	3.87\\
1.72	3.92\\
1.72	3.97\\
1.72	4.02\\
1.72	4.07\\
1.72	4.12\\
1.72	4.17\\
1.72	4.22\\
1.72	4.27\\
1.72	4.32\\
1.72	4.37\\
1.72	4.42\\
1.72	4.47\\
1.72	4.52\\
1.73	0.38\\
1.73	0.43\\
1.73	0.48\\
1.73	0.53\\
1.73	0.58\\
1.73	0.63\\
1.73	0.68\\
1.73	0.73\\
1.73	0.78\\
1.73	0.83\\
1.73	0.88\\
1.73	0.93\\
1.73	0.98\\
1.73	1.03\\
1.73	1.08\\
1.73	1.13\\
1.73	3.68\\
1.73	3.73\\
1.73	3.78\\
1.73	3.83\\
1.73	3.88\\
1.73	3.93\\
1.73	3.98\\
1.73	4.03\\
1.73	4.08\\
1.73	4.13\\
1.73	4.18\\
1.73	4.23\\
1.73	4.28\\
1.73	4.33\\
1.73	4.38\\
1.73	4.43\\
1.73	4.48\\
1.73	4.53\\
1.74	0.44\\
1.74	0.49\\
1.74	0.54\\
1.74	0.59\\
1.74	0.64\\
1.74	0.69\\
1.74	0.74\\
1.74	0.79\\
1.74	0.84\\
1.74	0.89\\
1.74	0.94\\
1.74	0.99\\
1.74	1.04\\
1.74	1.09\\
1.74	1.14\\
1.74	3.69\\
1.74	3.74\\
1.74	3.79\\
1.74	3.84\\
1.74	3.89\\
1.74	3.94\\
1.74	3.99\\
1.74	4.04\\
1.74	4.09\\
1.74	4.14\\
1.74	4.19\\
1.74	4.24\\
1.74	4.29\\
1.74	4.34\\
1.74	4.39\\
1.74	4.44\\
1.74	4.49\\
1.75	0.45\\
1.75	0.5\\
1.75	0.55\\
1.75	0.65\\
1.75	0.7\\
1.75	0.75\\
1.75	0.8\\
1.75	0.85\\
1.75	0.9\\
1.75	0.95\\
1.75	1\\
1.75	1.05\\
1.75	1.1\\
1.75	1.15\\
1.75	3.65\\
1.75	3.7\\
1.75	3.75\\
1.75	3.8\\
1.75	3.85\\
1.75	3.9\\
1.75	3.95\\
1.75	4\\
1.75	4.05\\
1.75	4.1\\
1.75	4.15\\
1.75	4.2\\
1.75	4.25\\
1.75	4.3\\
1.75	4.35\\
1.75	4.4\\
1.75	4.45\\
1.75	4.5\\
1.76	0.61\\
1.76	0.66\\
1.76	0.71\\
1.76	0.76\\
1.76	0.81\\
1.76	0.86\\
1.76	0.91\\
1.76	0.96\\
1.76	1.01\\
1.76	1.06\\
1.76	1.11\\
1.76	1.16\\
1.76	3.66\\
1.76	3.71\\
1.76	3.76\\
1.76	3.81\\
1.76	3.86\\
1.76	3.91\\
1.76	3.96\\
1.76	4.01\\
1.76	4.06\\
1.76	4.11\\
1.76	4.16\\
1.76	4.21\\
1.76	4.26\\
1.76	4.31\\
1.76	4.36\\
1.76	4.41\\
1.76	4.46\\
1.76	4.51\\
1.77	0.62\\
1.77	0.67\\
1.77	0.72\\
1.77	0.77\\
1.77	0.82\\
1.77	0.87\\
1.77	0.92\\
1.77	0.97\\
1.77	1.02\\
1.77	1.07\\
1.77	1.12\\
1.77	3.62\\
1.77	3.67\\
1.77	3.72\\
1.77	3.77\\
1.77	3.82\\
1.77	3.87\\
1.77	3.92\\
1.77	3.97\\
1.77	4.02\\
1.77	4.07\\
1.77	4.12\\
1.77	4.17\\
1.77	4.22\\
1.77	4.27\\
1.77	4.32\\
1.77	4.37\\
1.77	4.42\\
1.77	4.47\\
1.77	4.52\\
1.78	0.63\\
1.78	0.68\\
1.78	0.73\\
1.78	0.78\\
1.78	0.83\\
1.78	0.88\\
1.78	0.93\\
1.78	0.98\\
1.78	1.03\\
1.78	1.08\\
1.78	1.13\\
1.78	3.63\\
1.78	3.68\\
1.78	3.73\\
1.78	3.78\\
1.78	3.83\\
1.78	3.88\\
1.78	3.93\\
1.78	3.98\\
1.78	4.03\\
1.78	4.08\\
1.78	4.13\\
1.78	4.18\\
1.78	4.23\\
1.78	4.28\\
1.78	4.33\\
1.78	4.38\\
1.78	4.43\\
1.78	4.48\\
1.78	4.53\\
1.79	0.64\\
1.79	0.69\\
1.79	0.74\\
1.79	0.79\\
1.79	0.84\\
1.79	0.89\\
1.79	0.94\\
1.79	0.99\\
1.79	1.04\\
1.79	1.09\\
1.79	1.14\\
1.79	3.59\\
1.79	3.64\\
1.79	3.69\\
1.79	3.74\\
1.79	3.79\\
1.79	3.84\\
1.79	3.89\\
1.79	3.94\\
1.79	3.99\\
1.79	4.04\\
1.79	4.09\\
1.79	4.14\\
1.79	4.19\\
1.79	4.24\\
1.79	4.29\\
1.79	4.34\\
1.79	4.39\\
1.79	4.44\\
1.79	4.49\\
1.8	0.65\\
1.8	0.7\\
1.8	0.75\\
1.8	0.8\\
1.8	0.85\\
1.8	0.9\\
1.8	0.95\\
1.8	1\\
1.8	1.05\\
1.8	1.1\\
1.8	1.15\\
1.8	3.6\\
1.8	3.65\\
1.8	3.7\\
1.8	3.75\\
1.8	3.8\\
1.8	3.85\\
1.8	3.9\\
1.8	3.95\\
1.8	4\\
1.8	4.05\\
1.8	4.1\\
1.8	4.15\\
1.8	4.2\\
1.8	4.25\\
1.8	4.3\\
1.8	4.35\\
1.8	4.4\\
1.8	4.45\\
1.8	4.5\\
1.81	0.66\\
1.81	0.71\\
1.81	0.76\\
1.81	0.81\\
1.81	0.86\\
1.81	0.91\\
1.81	0.96\\
1.81	1.01\\
1.81	1.06\\
1.81	1.11\\
1.81	1.16\\
1.81	3.56\\
1.81	3.61\\
1.81	3.66\\
1.81	3.71\\
1.81	3.76\\
1.81	3.81\\
1.81	3.86\\
1.81	3.91\\
1.81	3.96\\
1.81	4.01\\
1.81	4.06\\
1.81	4.11\\
1.81	4.16\\
1.81	4.21\\
1.81	4.26\\
1.81	4.31\\
1.81	4.36\\
1.81	4.41\\
1.81	4.46\\
1.81	4.51\\
1.82	0.67\\
1.82	0.72\\
1.82	0.77\\
1.82	0.82\\
1.82	0.87\\
1.82	0.92\\
1.82	0.97\\
1.82	1.02\\
1.82	1.07\\
1.82	1.12\\
1.82	1.17\\
1.82	3.57\\
1.82	3.62\\
1.82	3.67\\
1.82	3.72\\
1.82	3.77\\
1.82	3.82\\
1.82	3.87\\
1.82	3.92\\
1.82	3.97\\
1.82	4.02\\
1.82	4.07\\
1.82	4.12\\
1.82	4.17\\
1.82	4.22\\
1.82	4.27\\
1.82	4.32\\
1.82	4.37\\
1.82	4.42\\
1.82	4.47\\
1.82	4.52\\
1.83	0.68\\
1.83	0.73\\
1.83	0.78\\
1.83	0.83\\
1.83	0.88\\
1.83	0.93\\
1.83	0.98\\
1.83	1.03\\
1.83	1.08\\
1.83	1.13\\
1.83	3.53\\
1.83	3.58\\
1.83	3.63\\
1.83	3.68\\
1.83	3.73\\
1.83	3.78\\
1.83	3.83\\
1.83	3.88\\
1.83	3.93\\
1.83	3.98\\
1.83	4.03\\
1.83	4.08\\
1.83	4.13\\
1.83	4.18\\
1.83	4.23\\
1.83	4.28\\
1.83	4.33\\
1.83	4.38\\
1.83	4.43\\
1.83	4.48\\
1.83	4.53\\
1.84	0.69\\
1.84	0.74\\
1.84	0.79\\
1.84	0.84\\
1.84	0.89\\
1.84	0.94\\
1.84	0.99\\
1.84	1.04\\
1.84	1.09\\
1.84	1.14\\
1.84	3.54\\
1.84	3.59\\
1.84	3.64\\
1.84	3.69\\
1.84	3.74\\
1.84	3.79\\
1.84	3.84\\
1.84	3.89\\
1.84	3.94\\
1.84	3.99\\
1.84	4.04\\
1.84	4.09\\
1.84	4.14\\
1.84	4.19\\
1.84	4.24\\
1.84	4.29\\
1.84	4.34\\
1.84	4.39\\
1.84	4.44\\
1.84	4.49\\
1.85	0.7\\
1.85	0.75\\
1.85	0.8\\
1.85	0.85\\
1.85	0.9\\
1.85	0.95\\
1.85	1\\
1.85	1.05\\
1.85	1.1\\
1.85	1.15\\
1.85	3.55\\
1.85	3.6\\
1.85	3.65\\
1.85	3.7\\
1.85	3.75\\
1.85	3.8\\
1.85	3.85\\
1.85	3.9\\
1.85	3.95\\
1.85	4\\
1.85	4.05\\
1.85	4.1\\
1.85	4.15\\
1.85	4.2\\
1.85	4.25\\
1.85	4.3\\
1.85	4.35\\
1.85	4.4\\
1.85	4.45\\
1.85	4.5\\
1.86	0.71\\
1.86	0.76\\
1.86	0.81\\
1.86	0.86\\
1.86	0.91\\
1.86	0.96\\
1.86	1.01\\
1.86	1.06\\
1.86	1.11\\
1.86	1.16\\
1.86	3.51\\
1.86	3.56\\
1.86	3.61\\
1.86	3.66\\
1.86	3.71\\
1.86	3.76\\
1.86	3.81\\
1.86	3.86\\
1.86	3.91\\
1.86	3.96\\
1.86	4.01\\
1.86	4.06\\
1.86	4.11\\
1.86	4.16\\
1.86	4.21\\
1.86	4.26\\
1.86	4.31\\
1.86	4.36\\
1.86	4.41\\
1.86	4.46\\
1.86	4.51\\
1.87	0.72\\
1.87	0.77\\
1.87	0.82\\
1.87	0.87\\
1.87	0.92\\
1.87	0.97\\
1.87	1.02\\
1.87	1.07\\
1.87	1.12\\
1.87	1.17\\
1.87	3.52\\
1.87	3.57\\
1.87	3.62\\
1.87	3.67\\
1.87	3.72\\
1.87	3.77\\
1.87	3.82\\
1.87	3.87\\
1.87	3.92\\
1.87	3.97\\
1.87	4.02\\
1.87	4.07\\
1.87	4.12\\
1.87	4.17\\
1.87	4.22\\
1.87	4.27\\
1.87	4.32\\
1.87	4.37\\
1.87	4.42\\
1.87	4.47\\
1.87	4.52\\
1.88	0.73\\
1.88	0.78\\
1.88	0.83\\
1.88	0.88\\
1.88	0.93\\
1.88	0.98\\
1.88	1.03\\
1.88	1.08\\
1.88	1.13\\
1.88	1.18\\
1.88	3.48\\
1.88	3.53\\
1.88	3.58\\
1.88	3.63\\
1.88	3.68\\
1.88	3.73\\
1.88	3.78\\
1.88	3.83\\
1.88	3.88\\
1.88	3.93\\
1.88	3.98\\
1.88	4.03\\
1.88	4.08\\
1.88	4.13\\
1.88	4.18\\
1.88	4.23\\
1.88	4.28\\
1.88	4.33\\
1.88	4.38\\
1.88	4.43\\
1.88	4.48\\
1.88	4.53\\
1.89	0.74\\
1.89	0.79\\
1.89	0.84\\
1.89	0.89\\
1.89	0.94\\
1.89	0.99\\
1.89	1.04\\
1.89	1.09\\
1.89	1.14\\
1.89	1.19\\
1.89	3.49\\
1.89	3.54\\
1.89	3.59\\
1.89	3.64\\
1.89	3.69\\
1.89	3.74\\
1.89	3.79\\
1.89	3.84\\
1.89	3.89\\
1.89	3.94\\
1.89	3.99\\
1.89	4.04\\
1.89	4.09\\
1.89	4.14\\
1.89	4.19\\
1.89	4.24\\
1.89	4.29\\
1.89	4.34\\
1.89	4.39\\
1.89	4.44\\
1.89	4.49\\
1.9	0.75\\
1.9	0.8\\
1.9	0.85\\
1.9	0.9\\
1.9	0.95\\
1.9	1\\
1.9	1.05\\
1.9	1.1\\
1.9	1.15\\
1.9	3.5\\
1.9	3.55\\
1.9	3.6\\
1.9	3.65\\
1.9	3.7\\
1.9	3.75\\
1.9	3.8\\
1.9	3.85\\
1.9	3.9\\
1.9	3.95\\
1.9	4\\
1.9	4.05\\
1.9	4.1\\
1.9	4.15\\
1.9	4.2\\
1.9	4.25\\
1.9	4.3\\
1.9	4.35\\
1.9	4.4\\
1.9	4.45\\
1.9	4.5\\
1.91	0.81\\
1.91	0.86\\
1.91	0.91\\
1.91	0.96\\
1.91	1.01\\
1.91	1.06\\
1.91	1.11\\
1.91	1.16\\
1.91	3.46\\
1.91	3.51\\
1.91	3.56\\
1.91	3.61\\
1.91	3.66\\
1.91	3.71\\
1.91	3.76\\
1.91	3.81\\
1.91	3.86\\
1.91	3.91\\
1.91	3.96\\
1.91	4.01\\
1.91	4.06\\
1.91	4.11\\
1.91	4.16\\
1.91	4.21\\
1.91	4.26\\
1.91	4.31\\
1.91	4.36\\
1.91	4.41\\
1.91	4.46\\
1.91	4.51\\
1.92	0.87\\
1.92	0.92\\
1.92	0.97\\
1.92	1.02\\
1.92	1.07\\
1.92	1.12\\
1.92	1.17\\
1.92	3.47\\
1.92	3.52\\
1.92	3.57\\
1.92	3.62\\
1.92	3.67\\
1.92	3.72\\
1.92	3.77\\
1.92	3.82\\
1.92	3.87\\
1.92	3.92\\
1.92	3.97\\
1.92	4.02\\
1.92	4.07\\
1.92	4.12\\
1.92	4.17\\
1.92	4.22\\
1.92	4.27\\
1.92	4.32\\
1.92	4.37\\
1.92	4.42\\
1.92	4.47\\
1.92	4.52\\
1.93	0.88\\
1.93	0.93\\
1.93	0.98\\
1.93	1.03\\
1.93	1.08\\
1.93	1.13\\
1.93	1.18\\
1.93	3.48\\
1.93	3.53\\
1.93	3.58\\
1.93	3.63\\
1.93	3.68\\
1.93	3.73\\
1.93	3.78\\
1.93	3.83\\
1.93	3.88\\
1.93	3.93\\
1.93	3.98\\
1.93	4.03\\
1.93	4.08\\
1.93	4.13\\
1.93	4.18\\
1.93	4.23\\
1.93	4.28\\
1.93	4.33\\
1.93	4.38\\
1.93	4.43\\
1.93	4.48\\
1.93	4.53\\
1.94	0.89\\
1.94	0.94\\
1.94	0.99\\
1.94	1.04\\
1.94	1.09\\
1.94	1.14\\
1.94	1.19\\
1.94	3.44\\
1.94	3.49\\
1.94	3.54\\
1.94	3.59\\
1.94	3.64\\
1.94	3.69\\
1.94	3.74\\
1.94	3.79\\
1.94	3.84\\
1.94	3.89\\
1.94	3.94\\
1.94	3.99\\
1.94	4.04\\
1.94	4.09\\
1.94	4.14\\
1.94	4.19\\
1.94	4.24\\
1.94	4.29\\
1.94	4.34\\
1.94	4.39\\
1.94	4.44\\
1.94	4.49\\
1.95	0.85\\
1.95	0.9\\
1.95	0.95\\
1.95	1\\
1.95	1.05\\
1.95	1.1\\
1.95	1.15\\
1.95	3.45\\
1.95	3.5\\
1.95	3.55\\
1.95	3.6\\
1.95	3.65\\
1.95	3.7\\
1.95	3.75\\
1.95	3.8\\
1.95	3.85\\
1.95	3.9\\
1.95	3.95\\
1.95	4\\
1.95	4.05\\
1.95	4.1\\
1.95	4.15\\
1.95	4.2\\
1.95	4.25\\
1.95	4.3\\
1.95	4.35\\
1.95	4.4\\
1.95	4.45\\
1.95	4.5\\
1.96	0.86\\
1.96	0.91\\
1.96	0.96\\
1.96	1.01\\
1.96	1.06\\
1.96	1.11\\
1.96	1.16\\
1.96	3.46\\
1.96	3.51\\
1.96	3.56\\
1.96	3.61\\
1.96	3.66\\
1.96	3.71\\
1.96	3.76\\
1.96	3.81\\
1.96	3.86\\
1.96	3.91\\
1.96	3.96\\
1.96	4.01\\
1.96	4.06\\
1.96	4.11\\
1.96	4.16\\
1.96	4.21\\
1.96	4.26\\
1.96	4.31\\
1.96	4.36\\
1.96	4.41\\
1.96	4.46\\
1.96	4.51\\
1.97	0.87\\
1.97	0.92\\
1.97	0.97\\
1.97	1.02\\
1.97	1.07\\
1.97	1.12\\
1.97	1.17\\
1.97	3.47\\
1.97	3.52\\
1.97	3.57\\
1.97	3.62\\
1.97	3.67\\
1.97	3.72\\
1.97	3.77\\
1.97	3.82\\
1.97	3.87\\
1.97	3.92\\
1.97	3.97\\
1.97	4.02\\
1.97	4.07\\
1.97	4.12\\
1.97	4.17\\
1.97	4.22\\
1.97	4.27\\
1.97	4.32\\
1.97	4.37\\
1.97	4.42\\
1.97	4.47\\
1.97	4.52\\
1.98	0.88\\
1.98	0.93\\
1.98	0.98\\
1.98	1.03\\
1.98	1.08\\
1.98	1.13\\
1.98	1.18\\
1.98	3.43\\
1.98	3.48\\
1.98	3.53\\
1.98	3.58\\
1.98	3.63\\
1.98	3.68\\
1.98	3.73\\
1.98	3.78\\
1.98	3.83\\
1.98	3.88\\
1.98	3.93\\
1.98	3.98\\
1.98	4.03\\
1.98	4.08\\
1.98	4.13\\
1.98	4.18\\
1.98	4.23\\
1.98	4.28\\
1.98	4.33\\
1.98	4.38\\
1.98	4.43\\
1.98	4.48\\
1.98	4.53\\
1.99	0.89\\
1.99	0.94\\
1.99	0.99\\
1.99	1.04\\
1.99	1.09\\
1.99	1.14\\
1.99	1.19\\
1.99	3.44\\
1.99	3.49\\
1.99	3.54\\
1.99	3.59\\
1.99	3.64\\
1.99	3.69\\
1.99	3.74\\
1.99	3.79\\
1.99	3.84\\
1.99	3.89\\
1.99	3.94\\
1.99	3.99\\
1.99	4.04\\
1.99	4.09\\
1.99	4.14\\
1.99	4.19\\
1.99	4.24\\
1.99	4.29\\
1.99	4.34\\
1.99	4.39\\
1.99	4.44\\
1.99	4.49\\
2	0.9\\
2	0.95\\
2	1\\
2	1.05\\
2	1.1\\
2	1.15\\
2	3.45\\
2	3.5\\
2	3.55\\
2	3.6\\
2	3.65\\
2	3.7\\
2	3.75\\
2	3.8\\
2	3.85\\
2	3.9\\
2	3.95\\
2	4\\
2	4.05\\
2	4.1\\
2	4.15\\
2	4.2\\
2	4.25\\
2	4.3\\
2	4.35\\
2	4.4\\
2	4.45\\
2	4.5\\
2.01	0.91\\
2.01	0.96\\
2.01	1.01\\
2.01	1.06\\
2.01	1.11\\
2.01	1.16\\
2.01	3.41\\
2.01	3.46\\
2.01	3.51\\
2.01	3.56\\
2.01	3.61\\
2.01	3.66\\
2.01	3.71\\
2.01	3.76\\
2.01	3.81\\
2.01	3.86\\
2.01	3.91\\
2.01	3.96\\
2.01	4.01\\
2.01	4.06\\
2.01	4.11\\
2.01	4.16\\
2.01	4.21\\
2.01	4.26\\
2.01	4.31\\
2.01	4.36\\
2.01	4.41\\
2.01	4.46\\
2.01	4.51\\
2.02	0.92\\
2.02	0.97\\
2.02	1.02\\
2.02	1.07\\
2.02	1.12\\
2.02	1.17\\
2.02	3.42\\
2.02	3.47\\
2.02	3.52\\
2.02	3.57\\
2.02	3.62\\
2.02	3.67\\
2.02	3.72\\
2.02	3.77\\
2.02	3.82\\
2.02	3.87\\
2.02	3.92\\
2.02	3.97\\
2.02	4.02\\
2.02	4.07\\
2.02	4.12\\
2.02	4.17\\
2.02	4.22\\
2.02	4.27\\
2.02	4.32\\
2.02	4.37\\
2.02	4.42\\
2.02	4.47\\
2.02	4.52\\
2.03	0.88\\
2.03	0.93\\
2.03	0.98\\
2.03	1.03\\
2.03	1.08\\
2.03	1.13\\
2.03	1.18\\
2.03	3.43\\
2.03	3.48\\
2.03	3.53\\
2.03	3.58\\
2.03	3.63\\
2.03	3.68\\
2.03	3.73\\
2.03	3.78\\
2.03	3.83\\
2.03	3.88\\
2.03	3.93\\
2.03	3.98\\
2.03	4.03\\
2.03	4.08\\
2.03	4.13\\
2.03	4.18\\
2.03	4.23\\
2.03	4.28\\
2.03	4.33\\
2.03	4.38\\
2.03	4.43\\
2.03	4.48\\
2.03	4.53\\
2.04	0.89\\
2.04	0.94\\
2.04	0.99\\
2.04	1.04\\
2.04	1.09\\
2.04	1.14\\
2.04	1.19\\
2.04	3.39\\
2.04	3.44\\
2.04	3.49\\
2.04	3.54\\
2.04	3.59\\
2.04	3.64\\
2.04	3.69\\
2.04	3.74\\
2.04	3.79\\
2.04	3.84\\
2.04	3.89\\
2.04	3.94\\
2.04	3.99\\
2.04	4.04\\
2.04	4.09\\
2.04	4.14\\
2.04	4.19\\
2.04	4.24\\
2.04	4.29\\
2.04	4.34\\
2.04	4.39\\
2.04	4.44\\
2.04	4.49\\
2.05	0.9\\
2.05	0.95\\
2.05	1\\
2.05	1.05\\
2.05	1.1\\
2.05	1.15\\
2.05	3.4\\
2.05	3.45\\
2.05	3.5\\
2.05	3.55\\
2.05	3.6\\
2.05	3.65\\
2.05	3.7\\
2.05	3.75\\
2.05	3.8\\
2.05	3.85\\
2.05	3.9\\
2.05	3.95\\
2.05	4\\
2.05	4.05\\
2.05	4.1\\
2.05	4.15\\
2.05	4.2\\
2.05	4.25\\
2.05	4.3\\
2.05	4.35\\
2.05	4.4\\
2.05	4.45\\
2.05	4.5\\
2.06	0.91\\
2.06	0.96\\
2.06	1.01\\
2.06	1.06\\
2.06	1.11\\
2.06	1.16\\
2.06	3.41\\
2.06	3.46\\
2.06	3.51\\
2.06	3.56\\
2.06	3.61\\
2.06	3.66\\
2.06	3.71\\
2.06	3.76\\
2.06	3.81\\
2.06	3.86\\
2.06	3.91\\
2.06	3.96\\
2.06	4.01\\
2.06	4.06\\
2.06	4.11\\
2.06	4.16\\
2.06	4.21\\
2.06	4.26\\
2.06	4.31\\
2.06	4.36\\
2.06	4.41\\
2.06	4.46\\
2.06	4.51\\
2.07	0.92\\
2.07	0.97\\
2.07	1.02\\
2.07	1.07\\
2.07	1.12\\
2.07	1.17\\
2.07	3.42\\
2.07	3.47\\
2.07	3.52\\
2.07	3.57\\
2.07	3.62\\
2.07	3.67\\
2.07	3.72\\
2.07	3.77\\
2.07	3.82\\
2.07	3.87\\
2.07	3.92\\
2.07	3.97\\
2.07	4.02\\
2.07	4.07\\
2.07	4.12\\
2.07	4.17\\
2.07	4.22\\
2.07	4.27\\
2.07	4.32\\
2.07	4.37\\
2.07	4.42\\
2.07	4.47\\
2.07	4.52\\
2.08	0.93\\
2.08	0.98\\
2.08	1.03\\
2.08	1.08\\
2.08	1.13\\
2.08	1.18\\
2.08	3.38\\
2.08	3.43\\
2.08	3.48\\
2.08	3.53\\
2.08	3.58\\
2.08	3.63\\
2.08	3.68\\
2.08	3.73\\
2.08	3.78\\
2.08	3.83\\
2.08	3.88\\
2.08	3.93\\
2.08	3.98\\
2.08	4.03\\
2.08	4.08\\
2.08	4.13\\
2.08	4.18\\
2.08	4.23\\
2.08	4.28\\
2.08	4.33\\
2.08	4.38\\
2.08	4.43\\
2.08	4.48\\
2.08	4.53\\
2.09	0.94\\
2.09	0.99\\
2.09	1.04\\
2.09	1.09\\
2.09	1.14\\
2.09	3.39\\
2.09	3.44\\
2.09	3.49\\
2.09	3.54\\
2.09	3.59\\
2.09	3.64\\
2.09	3.69\\
2.09	3.74\\
2.09	3.79\\
2.09	3.84\\
2.09	3.89\\
2.09	3.94\\
2.09	3.99\\
2.09	4.04\\
2.09	4.09\\
2.09	4.14\\
2.09	4.19\\
2.09	4.24\\
2.09	4.29\\
2.09	4.34\\
2.09	4.39\\
2.09	4.44\\
2.09	4.49\\
2.1	0.95\\
2.1	1\\
2.1	1.05\\
2.1	1.1\\
2.1	1.15\\
2.1	3.4\\
2.1	3.45\\
2.1	3.5\\
2.1	3.55\\
2.1	3.6\\
2.1	3.65\\
2.1	3.7\\
2.1	3.75\\
2.1	3.8\\
2.1	3.85\\
2.1	3.9\\
2.1	3.95\\
2.1	4\\
2.1	4.05\\
2.1	4.1\\
2.1	4.15\\
2.1	4.2\\
2.1	4.25\\
2.1	4.3\\
2.1	4.35\\
2.1	4.4\\
2.1	4.45\\
2.1	4.5\\
2.11	0.96\\
2.11	1.01\\
2.11	1.06\\
2.11	1.11\\
2.11	1.16\\
2.11	3.36\\
2.11	3.41\\
2.11	3.46\\
2.11	3.51\\
2.11	3.56\\
2.11	3.61\\
2.11	3.66\\
2.11	3.71\\
2.11	3.76\\
2.11	3.81\\
2.11	3.86\\
2.11	3.91\\
2.11	3.96\\
2.11	4.01\\
2.11	4.06\\
2.11	4.11\\
2.11	4.16\\
2.11	4.21\\
2.11	4.26\\
2.11	4.31\\
2.11	4.36\\
2.11	4.41\\
2.11	4.46\\
2.11	4.51\\
2.12	0.92\\
2.12	0.97\\
2.12	1.02\\
2.12	1.07\\
2.12	1.12\\
2.12	1.17\\
2.12	3.37\\
2.12	3.42\\
2.12	3.47\\
2.12	3.52\\
2.12	3.57\\
2.12	3.62\\
2.12	3.67\\
2.12	3.72\\
2.12	3.77\\
2.12	3.82\\
2.12	3.87\\
2.12	3.92\\
2.12	3.97\\
2.12	4.02\\
2.12	4.07\\
2.12	4.12\\
2.12	4.17\\
2.12	4.22\\
2.12	4.27\\
2.12	4.32\\
2.12	4.37\\
2.12	4.42\\
2.12	4.47\\
2.12	4.52\\
2.13	0.93\\
2.13	0.98\\
2.13	1.03\\
2.13	1.08\\
2.13	1.13\\
2.13	1.18\\
2.13	3.38\\
2.13	3.43\\
2.13	3.48\\
2.13	3.53\\
2.13	3.58\\
2.13	3.63\\
2.13	3.68\\
2.13	3.73\\
2.13	3.78\\
2.13	3.83\\
2.13	3.88\\
2.13	3.93\\
2.13	3.98\\
2.13	4.03\\
2.13	4.08\\
2.13	4.13\\
2.13	4.18\\
2.13	4.23\\
2.13	4.28\\
2.13	4.33\\
2.13	4.38\\
2.13	4.43\\
2.13	4.48\\
2.13	4.53\\
2.14	0.94\\
2.14	0.99\\
2.14	1.04\\
2.14	1.09\\
2.14	1.14\\
2.14	3.39\\
2.14	3.44\\
2.14	3.49\\
2.14	3.54\\
2.14	3.59\\
2.14	3.64\\
2.14	3.69\\
2.14	3.74\\
2.14	3.79\\
2.14	3.84\\
2.14	3.89\\
2.14	3.94\\
2.14	3.99\\
2.14	4.04\\
2.14	4.09\\
2.14	4.14\\
2.14	4.19\\
2.14	4.24\\
2.14	4.29\\
2.14	4.34\\
2.14	4.39\\
2.14	4.44\\
2.14	4.49\\
2.15	0.95\\
2.15	1\\
2.15	1.05\\
2.15	1.1\\
2.15	1.15\\
2.15	3.35\\
2.15	3.4\\
2.15	3.45\\
2.15	3.5\\
2.15	3.55\\
2.15	3.6\\
2.15	3.65\\
2.15	3.7\\
2.15	3.75\\
2.15	3.8\\
2.15	3.85\\
2.15	3.9\\
2.15	3.95\\
2.15	4\\
2.15	4.05\\
2.15	4.1\\
2.15	4.15\\
2.15	4.2\\
2.15	4.25\\
2.15	4.3\\
2.15	4.35\\
2.15	4.4\\
2.15	4.45\\
2.15	4.5\\
2.16	0.96\\
2.16	1.01\\
2.16	1.06\\
2.16	1.11\\
2.16	1.16\\
2.16	3.36\\
2.16	3.41\\
2.16	3.46\\
2.16	3.51\\
2.16	3.56\\
2.16	3.61\\
2.16	3.66\\
2.16	3.71\\
2.16	3.76\\
2.16	3.81\\
2.16	3.86\\
2.16	3.91\\
2.16	3.96\\
2.16	4.01\\
2.16	4.06\\
2.16	4.11\\
2.16	4.16\\
2.16	4.21\\
2.16	4.26\\
2.16	4.31\\
2.16	4.36\\
2.16	4.41\\
2.16	4.46\\
2.16	4.51\\
2.17	0.97\\
2.17	1.02\\
2.17	1.07\\
2.17	1.12\\
2.17	1.17\\
2.17	3.37\\
2.17	3.42\\
2.17	3.47\\
2.17	3.52\\
2.17	3.57\\
2.17	3.62\\
2.17	3.67\\
2.17	3.72\\
2.17	3.77\\
2.17	3.82\\
2.17	3.87\\
2.17	3.92\\
2.17	3.97\\
2.17	4.02\\
2.17	4.07\\
2.17	4.12\\
2.17	4.17\\
2.17	4.22\\
2.17	4.27\\
2.17	4.32\\
2.17	4.37\\
2.17	4.42\\
2.17	4.47\\
2.17	4.52\\
2.18	0.98\\
2.18	1.03\\
2.18	1.08\\
2.18	1.13\\
2.18	1.18\\
2.18	3.38\\
2.18	3.43\\
2.18	3.48\\
2.18	3.53\\
2.18	3.58\\
2.18	3.63\\
2.18	3.68\\
2.18	3.73\\
2.18	3.78\\
2.18	3.83\\
2.18	3.88\\
2.18	3.93\\
2.18	3.98\\
2.18	4.03\\
2.18	4.08\\
2.18	4.13\\
2.18	4.18\\
2.18	4.23\\
2.18	4.28\\
2.18	4.33\\
2.18	4.38\\
2.18	4.43\\
2.18	4.48\\
2.18	4.53\\
2.19	0.94\\
2.19	0.99\\
2.19	1.04\\
2.19	1.09\\
2.19	1.14\\
2.19	3.34\\
2.19	3.39\\
2.19	3.44\\
2.19	3.49\\
2.19	3.54\\
2.19	3.59\\
2.19	3.64\\
2.19	3.69\\
2.19	3.74\\
2.19	3.79\\
2.19	3.84\\
2.19	3.89\\
2.19	3.94\\
2.19	3.99\\
2.19	4.04\\
2.19	4.09\\
2.19	4.14\\
2.19	4.19\\
2.19	4.24\\
2.19	4.29\\
2.19	4.34\\
2.19	4.39\\
2.19	4.44\\
2.19	4.49\\
2.2	0.95\\
2.2	1\\
2.2	1.05\\
2.2	1.1\\
2.2	1.15\\
2.2	3.35\\
2.2	3.4\\
2.2	3.45\\
2.2	3.5\\
2.2	3.55\\
2.2	3.6\\
2.2	3.65\\
2.2	3.7\\
2.2	3.75\\
2.2	3.8\\
2.2	3.85\\
2.2	3.9\\
2.2	3.95\\
2.2	4\\
2.2	4.05\\
2.2	4.1\\
2.2	4.15\\
2.2	4.2\\
2.2	4.25\\
2.2	4.3\\
2.2	4.35\\
2.2	4.4\\
2.2	4.45\\
2.2	4.5\\
2.21	0.96\\
2.21	1.01\\
2.21	1.06\\
2.21	1.11\\
2.21	1.16\\
2.21	3.36\\
2.21	3.41\\
2.21	3.46\\
2.21	3.51\\
2.21	3.56\\
2.21	3.61\\
2.21	3.66\\
2.21	3.71\\
2.21	3.76\\
2.21	3.81\\
2.21	3.86\\
2.21	3.91\\
2.21	3.96\\
2.21	4.01\\
2.21	4.06\\
2.21	4.11\\
2.21	4.16\\
2.21	4.21\\
2.21	4.26\\
2.21	4.31\\
2.21	4.36\\
2.21	4.41\\
2.21	4.46\\
2.21	4.51\\
2.22	0.97\\
2.22	1.02\\
2.22	1.07\\
2.22	1.12\\
2.22	1.17\\
2.22	3.37\\
2.22	3.42\\
2.22	3.47\\
2.22	3.52\\
2.22	3.57\\
2.22	3.62\\
2.22	3.67\\
2.22	3.72\\
2.22	3.77\\
2.22	3.82\\
2.22	3.87\\
2.22	3.92\\
2.22	3.97\\
2.22	4.02\\
2.22	4.07\\
2.22	4.12\\
2.22	4.17\\
2.22	4.22\\
2.22	4.27\\
2.22	4.32\\
2.22	4.37\\
2.22	4.42\\
2.22	4.47\\
2.22	4.52\\
2.23	0.98\\
2.23	1.03\\
2.23	1.08\\
2.23	1.13\\
2.23	1.18\\
2.23	3.33\\
2.23	3.38\\
2.23	3.43\\
2.23	3.48\\
2.23	3.53\\
2.23	3.58\\
2.23	3.63\\
2.23	3.68\\
2.23	3.73\\
2.23	3.78\\
2.23	3.83\\
2.23	3.88\\
2.23	3.93\\
2.23	3.98\\
2.23	4.03\\
2.23	4.08\\
2.23	4.13\\
2.23	4.18\\
2.23	4.23\\
2.23	4.28\\
2.23	4.33\\
2.23	4.38\\
2.23	4.43\\
2.23	4.48\\
2.23	4.53\\
2.24	0.99\\
2.24	1.04\\
2.24	1.09\\
2.24	1.14\\
2.24	3.34\\
2.24	3.39\\
2.24	3.44\\
2.24	3.49\\
2.24	3.54\\
2.24	3.59\\
2.24	3.64\\
2.24	3.69\\
2.24	3.74\\
2.24	3.79\\
2.24	3.84\\
2.24	3.89\\
2.24	3.94\\
2.24	3.99\\
2.24	4.04\\
2.24	4.09\\
2.24	4.14\\
2.24	4.19\\
2.24	4.24\\
2.24	4.29\\
2.24	4.34\\
2.24	4.39\\
2.24	4.44\\
2.24	4.49\\
2.25	0.95\\
2.25	1\\
2.25	1.05\\
2.25	1.1\\
2.25	1.15\\
2.25	3.35\\
2.25	3.4\\
2.25	3.45\\
2.25	3.5\\
2.25	3.55\\
2.25	3.6\\
2.25	3.65\\
2.25	3.7\\
2.25	3.75\\
2.25	3.8\\
2.25	3.85\\
2.25	3.9\\
2.25	3.95\\
2.25	4\\
2.25	4.05\\
2.25	4.1\\
2.25	4.15\\
2.25	4.2\\
2.25	4.25\\
2.25	4.3\\
2.25	4.35\\
2.25	4.4\\
2.25	4.45\\
2.25	4.5\\
2.26	0.96\\
2.26	1.01\\
2.26	1.06\\
2.26	1.11\\
2.26	1.16\\
2.26	3.36\\
2.26	3.41\\
2.26	3.46\\
2.26	3.51\\
2.26	3.56\\
2.26	3.61\\
2.26	3.66\\
2.26	3.71\\
2.26	3.76\\
2.26	3.81\\
2.26	3.86\\
2.26	3.91\\
2.26	3.96\\
2.26	4.01\\
2.26	4.06\\
2.26	4.11\\
2.26	4.16\\
2.26	4.21\\
2.26	4.26\\
2.26	4.31\\
2.26	4.36\\
2.26	4.41\\
2.26	4.46\\
2.26	4.51\\
2.27	0.97\\
2.27	1.02\\
2.27	1.07\\
2.27	1.12\\
2.27	1.17\\
2.27	3.32\\
2.27	3.37\\
2.27	3.42\\
2.27	3.47\\
2.27	3.52\\
2.27	3.57\\
2.27	3.62\\
2.27	3.67\\
2.27	3.72\\
2.27	3.77\\
2.27	3.82\\
2.27	3.87\\
2.27	3.92\\
2.27	3.97\\
2.27	4.02\\
2.27	4.07\\
2.27	4.12\\
2.27	4.17\\
2.27	4.22\\
2.27	4.27\\
2.27	4.32\\
2.27	4.37\\
2.27	4.42\\
2.27	4.47\\
2.27	4.52\\
2.28	0.98\\
2.28	1.03\\
2.28	1.08\\
2.28	1.13\\
2.28	1.18\\
2.28	3.33\\
2.28	3.38\\
2.28	3.43\\
2.28	3.48\\
2.28	3.53\\
2.28	3.58\\
2.28	3.63\\
2.28	3.68\\
2.28	3.73\\
2.28	3.78\\
2.28	3.83\\
2.28	3.88\\
2.28	3.93\\
2.28	3.98\\
2.28	4.03\\
2.28	4.08\\
2.28	4.13\\
2.28	4.18\\
2.28	4.23\\
2.28	4.28\\
2.28	4.33\\
2.28	4.38\\
2.28	4.43\\
2.28	4.48\\
2.28	4.53\\
2.29	0.99\\
2.29	1.04\\
2.29	1.09\\
2.29	1.14\\
2.29	3.34\\
2.29	3.39\\
2.29	3.44\\
2.29	3.49\\
2.29	3.54\\
2.29	3.59\\
2.29	3.64\\
2.29	3.69\\
2.29	3.74\\
2.29	3.79\\
2.29	3.84\\
2.29	3.89\\
2.29	3.94\\
2.29	3.99\\
2.29	4.04\\
2.29	4.09\\
2.29	4.14\\
2.29	4.19\\
2.29	4.24\\
2.29	4.29\\
2.29	4.34\\
2.29	4.39\\
2.29	4.44\\
2.29	4.49\\
2.3	1\\
2.3	1.05\\
2.3	1.1\\
2.3	1.15\\
2.3	3.35\\
2.3	3.4\\
2.3	3.45\\
2.3	3.5\\
2.3	3.55\\
2.3	3.6\\
2.3	3.65\\
2.3	3.7\\
2.3	3.75\\
2.3	3.8\\
2.3	3.85\\
2.3	3.9\\
2.3	3.95\\
2.3	4\\
2.3	4.05\\
2.3	4.1\\
2.3	4.15\\
2.3	4.2\\
2.3	4.25\\
2.3	4.3\\
2.3	4.35\\
2.3	4.4\\
2.3	4.45\\
2.3	4.5\\
2.31	1.01\\
2.31	1.06\\
2.31	1.11\\
2.31	1.16\\
2.31	3.31\\
2.31	3.36\\
2.31	3.41\\
2.31	3.46\\
2.31	3.51\\
2.31	3.56\\
2.31	3.61\\
2.31	3.66\\
2.31	3.71\\
2.31	3.76\\
2.31	3.81\\
2.31	3.86\\
2.31	3.91\\
2.31	3.96\\
2.31	4.01\\
2.31	4.06\\
2.31	4.11\\
2.31	4.16\\
2.31	4.21\\
2.31	4.26\\
2.31	4.31\\
2.31	4.36\\
2.31	4.41\\
2.31	4.46\\
2.31	4.51\\
2.32	0.97\\
2.32	1.02\\
2.32	1.07\\
2.32	1.12\\
2.32	1.17\\
2.32	3.32\\
2.32	3.37\\
2.32	3.42\\
2.32	3.47\\
2.32	3.52\\
2.32	3.57\\
2.32	3.62\\
2.32	3.67\\
2.32	3.72\\
2.32	3.77\\
2.32	3.82\\
2.32	3.87\\
2.32	3.92\\
2.32	3.97\\
2.32	4.02\\
2.32	4.07\\
2.32	4.12\\
2.32	4.17\\
2.32	4.22\\
2.32	4.27\\
2.32	4.32\\
2.32	4.37\\
2.32	4.42\\
2.32	4.47\\
2.32	4.52\\
2.33	0.98\\
2.33	1.03\\
2.33	1.08\\
2.33	1.13\\
2.33	1.18\\
2.33	3.33\\
2.33	3.38\\
2.33	3.43\\
2.33	3.48\\
2.33	3.53\\
2.33	3.58\\
2.33	3.63\\
2.33	3.68\\
2.33	3.73\\
2.33	3.78\\
2.33	3.83\\
2.33	3.88\\
2.33	3.93\\
2.33	3.98\\
2.33	4.03\\
2.33	4.08\\
2.33	4.13\\
2.33	4.18\\
2.33	4.23\\
2.33	4.28\\
2.33	4.33\\
2.33	4.38\\
2.33	4.43\\
2.33	4.48\\
2.33	4.53\\
2.34	0.99\\
2.34	1.04\\
2.34	1.09\\
2.34	1.14\\
2.34	1.19\\
2.34	3.34\\
2.34	3.39\\
2.34	3.44\\
2.34	3.49\\
2.34	3.54\\
2.34	3.59\\
2.34	3.64\\
2.34	3.69\\
2.34	3.74\\
2.34	3.79\\
2.34	3.84\\
2.34	3.89\\
2.34	3.94\\
2.34	3.99\\
2.34	4.04\\
2.34	4.09\\
2.34	4.14\\
2.34	4.19\\
2.34	4.24\\
2.34	4.29\\
2.34	4.34\\
2.34	4.39\\
2.34	4.44\\
2.34	4.49\\
2.35	1\\
2.35	1.05\\
2.35	1.1\\
2.35	1.15\\
2.35	3.3\\
2.35	3.35\\
2.35	3.4\\
2.35	3.45\\
2.35	3.5\\
2.35	3.55\\
2.35	3.6\\
2.35	3.65\\
2.35	3.7\\
2.35	3.75\\
2.35	3.8\\
2.35	3.85\\
2.35	3.9\\
2.35	3.95\\
2.35	4\\
2.35	4.05\\
2.35	4.1\\
2.35	4.15\\
2.35	4.2\\
2.35	4.25\\
2.35	4.3\\
2.35	4.35\\
2.35	4.4\\
2.35	4.45\\
2.35	4.5\\
2.36	1.01\\
2.36	1.06\\
2.36	1.11\\
2.36	1.16\\
2.36	3.31\\
2.36	3.36\\
2.36	3.41\\
2.36	3.46\\
2.36	3.51\\
2.36	3.56\\
2.36	3.61\\
2.36	3.66\\
2.36	3.71\\
2.36	3.76\\
2.36	3.81\\
2.36	3.86\\
2.36	3.91\\
2.36	3.96\\
2.36	4.01\\
2.36	4.06\\
2.36	4.11\\
2.36	4.16\\
2.36	4.21\\
2.36	4.26\\
2.36	4.31\\
2.36	4.36\\
2.36	4.41\\
2.36	4.46\\
2.36	4.51\\
2.37	1.02\\
2.37	1.07\\
2.37	1.12\\
2.37	1.17\\
2.37	3.32\\
2.37	3.37\\
2.37	3.42\\
2.37	3.47\\
2.37	3.52\\
2.37	3.57\\
2.37	3.62\\
2.37	3.67\\
2.37	3.72\\
2.37	3.77\\
2.37	3.82\\
2.37	3.87\\
2.37	3.92\\
2.37	3.97\\
2.37	4.02\\
2.37	4.07\\
2.37	4.12\\
2.37	4.17\\
2.37	4.22\\
2.37	4.27\\
2.37	4.32\\
2.37	4.37\\
2.37	4.42\\
2.37	4.47\\
2.37	4.52\\
2.38	0.98\\
2.38	1.03\\
2.38	1.08\\
2.38	1.13\\
2.38	1.18\\
2.38	3.33\\
2.38	3.38\\
2.38	3.43\\
2.38	3.48\\
2.38	3.53\\
2.38	3.58\\
2.38	3.63\\
2.38	3.68\\
2.38	3.73\\
2.38	3.78\\
2.38	3.83\\
2.38	3.88\\
2.38	3.93\\
2.38	3.98\\
2.38	4.03\\
2.38	4.08\\
2.38	4.13\\
2.38	4.18\\
2.38	4.23\\
2.38	4.28\\
2.38	4.33\\
2.38	4.38\\
2.38	4.43\\
2.38	4.48\\
2.38	4.53\\
2.39	0.99\\
2.39	1.04\\
2.39	1.09\\
2.39	1.14\\
2.39	1.19\\
2.39	3.29\\
2.39	3.34\\
2.39	3.39\\
2.39	3.44\\
2.39	3.49\\
2.39	3.54\\
2.39	3.59\\
2.39	3.64\\
2.39	3.69\\
2.39	3.74\\
2.39	3.79\\
2.39	3.84\\
2.39	3.89\\
2.39	3.94\\
2.39	3.99\\
2.39	4.04\\
2.39	4.09\\
2.39	4.14\\
2.39	4.19\\
2.39	4.24\\
2.39	4.29\\
2.39	4.34\\
2.39	4.39\\
2.39	4.44\\
2.39	4.49\\
2.4	1\\
2.4	1.05\\
2.4	1.1\\
2.4	1.15\\
2.4	3.3\\
2.4	3.35\\
2.4	3.4\\
2.4	3.45\\
2.4	3.5\\
2.4	3.55\\
2.4	3.6\\
2.4	3.65\\
2.4	3.7\\
2.4	3.75\\
2.4	3.8\\
2.4	3.85\\
2.4	3.9\\
2.4	3.95\\
2.4	4\\
2.4	4.05\\
2.4	4.1\\
2.4	4.15\\
2.4	4.2\\
2.4	4.25\\
2.4	4.3\\
2.4	4.35\\
2.4	4.4\\
2.4	4.45\\
2.4	4.5\\
2.41	1.01\\
2.41	1.06\\
2.41	1.11\\
2.41	1.16\\
2.41	3.31\\
2.41	3.36\\
2.41	3.41\\
2.41	3.46\\
2.41	3.51\\
2.41	3.56\\
2.41	3.61\\
2.41	3.66\\
2.41	3.71\\
2.41	3.76\\
2.41	3.81\\
2.41	3.86\\
2.41	3.91\\
2.41	3.96\\
2.41	4.01\\
2.41	4.06\\
2.41	4.11\\
2.41	4.16\\
2.41	4.21\\
2.41	4.26\\
2.41	4.31\\
2.41	4.36\\
2.41	4.41\\
2.41	4.46\\
2.41	4.51\\
2.42	1.02\\
2.42	1.07\\
2.42	1.12\\
2.42	1.17\\
2.42	3.32\\
2.42	3.37\\
2.42	3.42\\
2.42	3.47\\
2.42	3.52\\
2.42	3.57\\
2.42	3.62\\
2.42	3.67\\
2.42	3.72\\
2.42	3.77\\
2.42	3.82\\
2.42	3.87\\
2.42	3.92\\
2.42	3.97\\
2.42	4.02\\
2.42	4.07\\
2.42	4.12\\
2.42	4.17\\
2.42	4.22\\
2.42	4.27\\
2.42	4.32\\
2.42	4.37\\
2.42	4.42\\
2.42	4.47\\
2.42	4.52\\
2.43	0.98\\
2.43	1.03\\
2.43	1.08\\
2.43	1.13\\
2.43	1.18\\
2.43	3.33\\
2.43	3.38\\
2.43	3.43\\
2.43	3.48\\
2.43	3.53\\
2.43	3.58\\
2.43	3.63\\
2.43	3.68\\
2.43	3.73\\
2.43	3.78\\
2.43	3.83\\
2.43	3.88\\
2.43	3.93\\
2.43	3.98\\
2.43	4.03\\
2.43	4.08\\
2.43	4.13\\
2.43	4.18\\
2.43	4.23\\
2.43	4.28\\
2.43	4.33\\
2.43	4.38\\
2.43	4.43\\
2.43	4.48\\
2.43	4.53\\
2.44	0.99\\
2.44	1.04\\
2.44	1.09\\
2.44	1.14\\
2.44	1.19\\
2.44	3.29\\
2.44	3.34\\
2.44	3.39\\
2.44	3.44\\
2.44	3.49\\
2.44	3.54\\
2.44	3.59\\
2.44	3.64\\
2.44	3.69\\
2.44	3.74\\
2.44	3.79\\
2.44	3.84\\
2.44	3.89\\
2.44	3.94\\
2.44	3.99\\
2.44	4.04\\
2.44	4.09\\
2.44	4.14\\
2.44	4.19\\
2.44	4.24\\
2.44	4.29\\
2.44	4.34\\
2.44	4.39\\
2.44	4.44\\
2.44	4.49\\
2.45	1\\
2.45	1.05\\
2.45	1.1\\
2.45	1.15\\
2.45	3.3\\
2.45	3.35\\
2.45	3.4\\
2.45	3.45\\
2.45	3.5\\
2.45	3.55\\
2.45	3.6\\
2.45	3.65\\
2.45	3.7\\
2.45	3.75\\
2.45	3.8\\
2.45	3.85\\
2.45	3.9\\
2.45	3.95\\
2.45	4\\
2.45	4.05\\
2.45	4.1\\
2.45	4.15\\
2.45	4.2\\
2.45	4.25\\
2.45	4.3\\
2.45	4.35\\
2.45	4.4\\
2.45	4.45\\
2.45	4.5\\
2.46	1.01\\
2.46	1.06\\
2.46	1.11\\
2.46	1.16\\
2.46	3.31\\
2.46	3.36\\
2.46	3.41\\
2.46	3.46\\
2.46	3.51\\
2.46	3.56\\
2.46	3.61\\
2.46	3.66\\
2.46	3.71\\
2.46	3.76\\
2.46	3.81\\
2.46	3.86\\
2.46	3.91\\
2.46	3.96\\
2.46	4.01\\
2.46	4.06\\
2.46	4.11\\
2.46	4.16\\
2.46	4.21\\
2.46	4.26\\
2.46	4.31\\
2.46	4.36\\
2.46	4.41\\
2.46	4.46\\
2.46	4.51\\
2.47	1.02\\
2.47	1.07\\
2.47	1.12\\
2.47	1.17\\
2.47	3.32\\
2.47	3.37\\
2.47	3.42\\
2.47	3.47\\
2.47	3.52\\
2.47	3.57\\
2.47	3.62\\
2.47	3.67\\
2.47	3.72\\
2.47	3.77\\
2.47	3.82\\
2.47	3.87\\
2.47	3.92\\
2.47	3.97\\
2.47	4.02\\
2.47	4.07\\
2.47	4.12\\
2.47	4.17\\
2.47	4.22\\
2.47	4.27\\
2.48	1.03\\
2.48	1.08\\
2.48	1.13\\
2.48	1.18\\
2.48	3.28\\
2.48	3.33\\
2.48	3.38\\
2.48	3.43\\
2.48	3.48\\
2.48	3.53\\
2.48	3.58\\
2.48	3.63\\
2.48	3.68\\
2.48	3.73\\
2.48	3.78\\
2.48	3.83\\
2.48	3.88\\
2.48	3.93\\
2.48	3.98\\
2.48	4.03\\
2.48	4.08\\
2.48	4.13\\
2.48	4.18\\
2.48	4.23\\
2.49	0.99\\
2.49	1.04\\
2.49	1.09\\
2.49	1.14\\
2.49	1.19\\
2.49	3.29\\
2.49	3.34\\
2.49	3.39\\
2.49	3.44\\
2.49	3.49\\
2.49	3.54\\
2.49	3.59\\
2.49	3.64\\
2.49	3.69\\
2.49	3.74\\
2.49	3.79\\
2.49	3.84\\
2.49	3.89\\
2.49	3.94\\
2.49	3.99\\
2.49	4.04\\
2.49	4.09\\
2.49	4.14\\
2.49	4.19\\
2.5	1\\
2.5	1.05\\
2.5	1.1\\
2.5	1.15\\
2.5	1.2\\
2.5	3.3\\
2.5	3.35\\
2.5	3.4\\
2.5	3.45\\
2.5	3.5\\
2.5	3.55\\
2.5	3.6\\
2.5	3.65\\
2.5	3.7\\
2.5	3.75\\
2.5	3.8\\
2.5	3.85\\
2.5	3.9\\
2.5	3.95\\
2.5	4\\
2.5	4.05\\
2.5	4.1\\
2.5	4.15\\
2.51	1.01\\
2.51	1.06\\
2.51	1.11\\
2.51	1.16\\
2.51	3.31\\
2.51	3.36\\
2.51	3.41\\
2.51	3.46\\
2.51	3.51\\
2.51	3.56\\
2.51	3.61\\
2.51	3.66\\
2.51	3.71\\
2.51	3.76\\
2.51	3.81\\
2.51	3.86\\
2.51	3.91\\
2.51	3.96\\
2.51	4.01\\
2.51	4.06\\
2.51	4.11\\
2.51	4.16\\
2.52	1.02\\
2.52	1.07\\
2.52	1.12\\
2.52	1.17\\
2.52	3.32\\
2.52	3.37\\
2.52	3.42\\
2.52	3.47\\
2.52	3.52\\
2.52	3.57\\
2.52	3.62\\
2.52	3.67\\
2.52	3.72\\
2.52	3.77\\
2.52	3.82\\
2.52	3.87\\
2.52	3.92\\
2.52	3.97\\
2.52	4.02\\
2.52	4.07\\
2.52	4.12\\
2.53	1.03\\
2.53	1.08\\
2.53	1.13\\
2.53	1.18\\
2.53	3.28\\
2.53	3.33\\
2.53	3.38\\
2.53	3.43\\
2.53	3.48\\
2.53	3.53\\
2.53	3.58\\
2.53	3.63\\
2.53	3.68\\
2.53	3.73\\
2.53	3.78\\
2.53	3.83\\
2.53	3.88\\
2.53	3.93\\
2.53	3.98\\
2.53	4.03\\
2.53	4.08\\
2.54	1.04\\
2.54	1.09\\
2.54	1.14\\
2.54	1.19\\
2.54	3.29\\
2.54	3.34\\
2.54	3.39\\
2.54	3.44\\
2.54	3.49\\
2.54	3.54\\
2.54	3.59\\
2.54	3.64\\
2.54	3.69\\
2.54	3.74\\
2.54	3.79\\
2.54	3.84\\
2.54	3.89\\
2.54	3.94\\
2.54	3.99\\
2.54	4.04\\
2.54	4.09\\
2.55	1\\
2.55	1.05\\
2.55	1.1\\
2.55	1.15\\
2.55	1.2\\
2.55	3.3\\
2.55	3.35\\
2.55	3.4\\
2.55	3.45\\
2.55	3.5\\
2.55	3.55\\
2.55	3.6\\
2.55	3.65\\
2.55	3.7\\
2.55	3.75\\
2.55	3.8\\
2.55	3.85\\
2.55	3.9\\
2.55	3.95\\
2.55	4\\
2.55	4.05\\
2.56	1.01\\
2.56	1.06\\
2.56	1.11\\
2.56	1.16\\
2.56	3.31\\
2.56	3.36\\
2.56	3.41\\
2.56	3.46\\
2.56	3.51\\
2.56	3.56\\
2.56	3.61\\
2.56	3.66\\
2.56	3.71\\
2.56	3.76\\
2.56	3.81\\
2.56	3.86\\
2.56	3.91\\
2.56	3.96\\
2.56	4.01\\
2.56	4.06\\
2.57	1.02\\
2.57	1.07\\
2.57	1.12\\
2.57	1.17\\
2.57	3.32\\
2.57	3.37\\
2.57	3.42\\
2.57	3.47\\
2.57	3.52\\
2.57	3.57\\
2.57	3.62\\
2.57	3.67\\
2.57	3.72\\
2.57	3.77\\
2.57	3.82\\
2.57	3.87\\
2.57	3.92\\
2.57	3.97\\
2.57	4.02\\
2.58	1.03\\
2.58	1.08\\
2.58	1.13\\
2.58	1.18\\
2.58	3.28\\
2.58	3.33\\
2.58	3.38\\
2.58	3.43\\
2.58	3.48\\
2.58	3.53\\
2.58	3.58\\
2.58	3.63\\
2.58	3.68\\
2.58	3.73\\
2.58	3.78\\
2.58	3.83\\
2.58	3.88\\
2.58	3.93\\
2.58	3.98\\
2.58	4.03\\
2.59	1.04\\
2.59	1.09\\
2.59	1.14\\
2.59	1.19\\
2.59	3.29\\
2.59	3.34\\
2.59	3.39\\
2.59	3.44\\
2.59	3.49\\
2.59	3.54\\
2.59	3.59\\
2.59	3.64\\
2.59	3.69\\
2.59	3.74\\
2.59	3.79\\
2.59	3.84\\
2.59	3.89\\
2.59	3.94\\
2.59	3.99\\
2.59	4.04\\
2.6	1\\
2.6	1.05\\
2.6	1.1\\
2.6	1.15\\
2.6	1.2\\
2.6	3.3\\
2.6	3.35\\
2.6	3.4\\
2.6	3.45\\
2.6	3.5\\
2.6	3.55\\
2.6	3.6\\
2.6	3.65\\
2.6	3.7\\
2.6	3.75\\
2.6	3.8\\
2.6	3.85\\
2.6	3.9\\
2.6	3.95\\
2.6	4\\
2.61	1.01\\
2.61	1.06\\
2.61	1.11\\
2.61	1.16\\
2.61	3.31\\
2.61	3.36\\
2.61	3.41\\
2.61	3.46\\
2.61	3.51\\
2.61	3.56\\
2.61	3.61\\
2.61	3.66\\
2.61	3.71\\
2.61	3.76\\
2.61	3.81\\
2.61	3.86\\
2.61	3.91\\
2.61	3.96\\
2.61	4.01\\
2.62	1.02\\
2.62	1.07\\
2.62	1.12\\
2.62	1.17\\
2.62	3.32\\
2.62	3.37\\
2.62	3.42\\
2.62	3.47\\
2.62	3.52\\
2.62	3.57\\
2.62	3.62\\
2.62	3.67\\
2.62	3.72\\
2.62	3.77\\
2.62	3.82\\
2.62	3.87\\
2.62	3.92\\
2.62	3.97\\
2.62	4.02\\
2.63	1.03\\
2.63	1.08\\
2.63	1.13\\
2.63	1.18\\
2.63	3.28\\
2.63	3.33\\
2.63	3.38\\
2.63	3.43\\
2.63	3.48\\
2.63	3.53\\
2.63	3.58\\
2.63	3.63\\
2.63	3.68\\
2.63	3.73\\
2.63	3.78\\
2.63	3.83\\
2.63	3.88\\
2.63	3.93\\
2.63	3.98\\
2.63	4.03\\
2.64	1.04\\
2.64	1.09\\
2.64	1.14\\
2.64	1.19\\
2.64	3.29\\
2.64	3.34\\
2.64	3.39\\
2.64	3.44\\
2.64	3.49\\
2.64	3.54\\
2.64	3.59\\
2.64	3.64\\
2.64	3.69\\
2.64	3.74\\
2.64	3.79\\
2.64	3.84\\
2.64	3.89\\
2.64	3.94\\
2.64	3.99\\
2.65	1\\
2.65	1.05\\
2.65	1.1\\
2.65	1.15\\
2.65	1.2\\
2.65	3.3\\
2.65	3.35\\
2.65	3.4\\
2.65	3.45\\
2.65	3.5\\
2.65	3.55\\
2.65	3.6\\
2.65	3.65\\
2.65	3.7\\
2.65	3.75\\
2.65	3.8\\
2.65	3.85\\
2.65	3.9\\
2.65	3.95\\
2.65	4\\
2.66	1.01\\
2.66	1.06\\
2.66	1.11\\
2.66	1.16\\
2.66	3.31\\
2.66	3.36\\
2.66	3.41\\
2.66	3.46\\
2.66	3.51\\
2.66	3.56\\
2.66	3.61\\
2.66	3.66\\
2.66	3.71\\
2.66	3.76\\
2.66	3.81\\
2.66	3.86\\
2.66	3.91\\
2.66	3.96\\
2.66	4.01\\
2.67	1.02\\
2.67	1.07\\
2.67	1.12\\
2.67	1.17\\
2.67	3.32\\
2.67	3.37\\
2.67	3.42\\
2.67	3.47\\
2.67	3.52\\
2.67	3.57\\
2.67	3.62\\
2.67	3.67\\
2.67	3.72\\
2.67	3.77\\
2.67	3.82\\
2.67	3.87\\
2.67	3.92\\
2.67	3.97\\
2.67	4.02\\
2.68	1.03\\
2.68	1.08\\
2.68	1.13\\
2.68	1.18\\
2.68	3.28\\
2.68	3.33\\
2.68	3.38\\
2.68	3.43\\
2.68	3.48\\
2.68	3.53\\
2.68	3.58\\
2.68	3.63\\
2.68	3.68\\
2.68	3.73\\
2.68	3.78\\
2.68	3.83\\
2.68	3.88\\
2.68	3.93\\
2.68	3.98\\
2.68	4.03\\
2.69	1.04\\
2.69	1.09\\
2.69	1.14\\
2.69	1.19\\
2.69	3.29\\
2.69	3.34\\
2.69	3.39\\
2.69	3.44\\
2.69	3.49\\
2.69	3.54\\
2.69	3.59\\
2.69	3.64\\
2.69	3.69\\
2.69	3.74\\
2.69	3.79\\
2.69	3.84\\
2.69	3.89\\
2.69	3.94\\
2.69	3.99\\
2.7	1\\
2.7	1.05\\
2.7	1.1\\
2.7	1.15\\
2.7	1.2\\
2.7	3.3\\
2.7	3.35\\
2.7	3.4\\
2.7	3.45\\
2.7	3.5\\
2.7	3.55\\
2.7	3.6\\
2.7	3.65\\
2.7	3.7\\
2.7	3.75\\
2.7	3.8\\
2.7	3.85\\
2.7	3.9\\
2.7	3.95\\
2.7	4\\
2.71	1.01\\
2.71	1.06\\
2.71	1.11\\
2.71	1.16\\
2.71	3.31\\
2.71	3.36\\
2.71	3.41\\
2.71	3.46\\
2.71	3.51\\
2.71	3.56\\
2.71	3.61\\
2.71	3.66\\
2.71	3.71\\
2.71	3.76\\
2.71	3.81\\
2.71	3.86\\
2.71	3.91\\
2.71	3.96\\
2.71	4.01\\
2.72	1.02\\
2.72	1.07\\
2.72	1.12\\
2.72	1.17\\
2.72	3.32\\
2.72	3.37\\
2.72	3.42\\
2.72	3.47\\
2.72	3.52\\
2.72	3.57\\
2.72	3.62\\
2.72	3.67\\
2.72	3.72\\
2.72	3.77\\
2.72	3.82\\
2.72	3.87\\
2.72	3.92\\
2.72	3.97\\
2.72	4.02\\
};
\end{axis}
\end{tikzpicture}%

==> figures/q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend columns=2, 	
width=2.362in,
height=0.886in,
at={(0.394in,0.394in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
%xticklabels={{}},
ymin=-0.507325000079176,
ymax=0.53110110432368,
ylabel style={font=\color{white!15!black}},
ylabel={$\prescript{r}{}{q_{1,c}}(t)$ [rad]},
xlabel={time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0.134434996005286\\
0.00969099998474121	-0.134432396755705\\
0.0195832252502441	-0.134417000993909\\
0.0296742916107178	-0.134377175526974\\
0.0396418571472168	-0.134301287161978\\
0.049656867980957	-0.134177702705999\\
0.0601294040679932	-0.133994788966112\\
0.0700781345367432	-0.133740912749396\\
0.07993483543396	-0.133404440862926\\
0.0908200740814209	-0.132973740113781\\
0.10073184967041	-0.132437219681747\\
0.110650777816772	-0.131787962705171\\
0.120595455169678	-0.131027895789637\\
0.130521297454834	-0.130159929677828\\
0.140470743179321	-0.129186975112428\\
0.150336265563965	-0.128111942836121\\
0.160297393798828	-0.126937743591591\\
0.170216798782349	-0.12566728812152\\
0.180199146270752	-0.124303487168594\\
0.190394878387451	-0.122849251475495\\
0.200225353240967	-0.121307491784907\\
0.210473775863647	-0.119681118839514\\
0.220380067825317	-0.117973043382\\
0.230308294296265	-0.116186176155048\\
0.240261077880859	-0.114323427901341\\
0.250311136245728	-0.112387709363564\\
0.261248826980591	-0.110381931284401\\
0.273363828659058	-0.108309004406534\\
0.283057928085327	-0.106171839472648\\
0.292869567871094	-0.103973347225426\\
0.302579879760742	-0.101716438407551\\
0.312498331069946	-0.0994040237617088\\
0.322120666503906	-0.0970390140305813\\
0.332151889801025	-0.0946243199568528\\
0.341883420944214	-0.0921628522832068\\
0.351644515991211	-0.0896575217523269\\
0.361508846282959	-0.087111239106897\\
0.371360301971436	-0.0845269150896006\\
0.381281614303589	-0.0819074604431214\\
0.391154527664185	-0.0792557859101431\\
0.401032209396362	-0.0765748022333494\\
0.410874366760254	-0.0738674201554239\\
0.42078423500061	-0.0711365504190503\\
0.43071436882019	-0.0683851037669123\\
0.440623998641968	-0.0656159909416935\\
0.450795888900757	-0.0628321226860776\\
0.460647106170654	-0.0600364097427483\\
0.470625400543213	-0.0572317628543892\\
0.480589866638184	-0.0544210927636841\\
0.490613460540771	-0.0516073102133165\\
0.500569343566895	-0.0487933259459703\\
0.510618448257446	-0.0459820507043289\\
0.520593404769897	-0.0431763952310761\\
0.530606746673584	-0.0403792702688955\\
0.540637731552124	-0.0375935865604709\\
0.550573825836182	-0.0348222548484859\\
0.560633420944214	-0.0320681858756242\\
0.570549249649048	-0.0293342903845694\\
0.580564498901367	-0.0266234791180052\\
0.590643167495728	-0.0239386628186152\\
0.6005699634552	-0.0212827522290833\\
0.610775709152222	-0.018658658092093\\
0.620806217193604	-0.0160692911503278\\
0.630894422531128	-0.0135175621464718\\
0.640954971313477	-0.0110063818232082\\
0.651150465011597	-0.00853866092322103\\
0.661112546920776	-0.00611731018919379\\
0.671077251434326	-0.00374524036381016\\
0.68115234375	-0.00142536218975389\\
0.691059827804565	0.000839413590291521\\
0.701072931289673	0.0030461762336422\\
0.71099328994751	0.0051920149976146\\
0.720912933349609	0.00727401913952502\\
0.731000185012817	0.00928927791668979\\
0.741056442260742	0.0112348805864253\\
0.750980377197266	0.0131079164060477\\
0.76125168800354	0.0149054746328736\\
0.771172285079956	0.016624644524219\\
0.781265497207642	0.0182625153374006\\
0.791412591934204	0.0198161763297344\\
0.801496505737305	0.0212827167585369\\
0.811452388763428	0.0226592258811244\\
0.821480751037598	0.0239427929548133\\
0.831363677978516	0.0251305072369197\\
0.841382503509521	0.0262194579847602\\
0.851435661315918	0.0272067344556511\\
0.861417293548584	0.0280894259069085\\
0.871349096298218	0.028864621595849\\
0.881252288818359	0.0295294107797888\\
0.891279697418213	0.0300808827160442\\
0.901169538497925	0.0305161266619316\\
0.911105155944824	0.0308322318747673\\
0.921073198318481	0.0310269919556246\\
0.931057214736938	0.03110110432368\\
0.941200494766235	0.031056014622359\\
0.951269388198853	0.0308931684958293\\
0.961232662200928	0.0306140115882586\\
0.971230030059814	0.0302199895438146\\
0.981325387954712	0.0297125480066648\\
0.99143385887146	0.029093132620977\\
1.00137567520142	0.028363189030919\\
1.01147127151489	0.0275241628806583\\
1.02147030830383	0.0265774998143627\\
1.03161454200745	0.0255246454761998\\
1.04160642623901	0.0243670455103372\\
1.05168890953064	0.0231061455609426\\
1.06164503097534	0.0217433912721838\\
1.07156610488892	0.0202802282882284\\
1.08162021636963	0.018718102253244\\
1.09151721000671	0.0170584588113983\\
1.10150623321533	0.015302743606859\\
1.11142182350159	0.0134524022837938\\
1.12134671211243	0.0115088804863703\\
1.13147282600403	0.00947362385875627\\
1.14155745506287	0.00734807804511924\\
1.1514298915863	0.00513368868962703\\
1.16135287284851	0.00283190143644715\\
1.17134857177734	0.000444161929747406\\
1.18141460418701	-0.00202808418630454\\
1.19167447090149	-0.00458339126754114\\
1.20166158676147	-0.00722031366979456\\
1.2116641998291	-0.0099374057488973\\
1.22160267829895	-0.0127332218606815\\
1.23169469833374	-0.0156063163609797\\
1.24161434173584	-0.018555243605624\\
1.25160074234009	-0.0215785579504469\\
1.26156330108643	-0.0246748137512808\\
1.27156209945679	-0.0278425653639577\\
1.28154397010803	-0.0310803671443103\\
1.29154777526855	-0.0343867734481706\\
1.30150270462036	-0.0377603386313712\\
1.31161141395569	-0.0411996170497443\\
1.32169055938721	-0.0447031630591222\\
1.33175015449524	-0.0482695310153373\\
1.34171581268311	-0.051897275274222\\
1.35187745094299	-0.0555849501916085\\
1.36175990104675	-0.059331110123329\\
1.37181282043457	-0.0631343094252162\\
1.38213467597961	-0.0669931024531021\\
1.39218878746033	-0.0709060435628193\\
1.40229082107544	-0.0748716871101999\\
1.41215634346008	-0.0788885874510764\\
1.42212247848511	-0.0829552989412808\\
1.43207859992981	-0.0870703759366459\\
1.44211602210999	-0.0912323727930036\\
1.45210766792297	-0.0954398438661867\\
1.46211957931519	-0.099691343512027\\
1.47210741043091	-0.103985426086357\\
1.48205184936523	-0.108320645945009\\
1.49199819564819	-0.112695557443816\\
1.50197911262512	-0.11710871493861\\
1.51192331314087	-0.121558672785223\\
1.52193546295166	-0.126043985339487\\
1.53190779685974	-0.130563206957235\\
1.54184770584106	-0.135114891994299\\
1.55181121826172	-0.139697594806511\\
1.56184315681458	-0.144309869749704\\
1.57189226150513	-0.14895027117971\\
1.58192658424377	-0.153617353452362\\
1.59200072288513	-0.158309670923491\\
1.60199451446533	-0.163025777948931\\
1.61206889152527	-0.167764228884513\\
1.62218809127808	-0.172523578086069\\
1.63227677345276	-0.177302379909433\\
1.64223217964172	-0.182099188710436\\
1.6522216796875	-0.18691255884491\\
1.6645519733429	-0.191741044668689\\
1.67461133003235	-0.196583200537604\\
1.6847882270813	-0.201437580807488\\
1.6949348449707	-0.206302739834173\\
1.70490598678589	-0.211177231973491\\
1.71481490135193	-0.216059611581275\\
1.72492480278015	-0.220948433013357\\
1.73488736152649	-0.225842250625569\\
1.74502182006836	-0.230739618773745\\
1.7550196647644	-0.235639091813715\\
1.76496195793152	-0.240539224101312\\
1.77489590644836	-0.245438569992369\\
1.78480362892151	-0.250335683842718\\
1.79477453231812	-0.255229120008191\\
1.80468249320984	-0.259229964995587\\
1.81465840339661	-0.262285062944933\\
1.8246157169342	-0.265337339881607\\
1.83464074134827	-0.26838644204408\\
1.84460186958313	-0.271432015670826\\
1.8546416759491	-0.274473707000317\\
1.86450815200806	-0.277511162271025\\
1.87463045120239	-0.280544027721425\\
1.88468956947327	-0.283571949589988\\
1.89476323127747	-0.286594574115187\\
1.90460968017578	-0.289611547535495\\
1.9145781993866	-0.292622516089384\\
1.92455077171326	-0.295627126015328\\
1.93458914756775	-0.298625023551798\\
1.94452571868896	-0.301615854937269\\
1.95460343360901	-0.304599266410211\\
1.96453189849854	-0.307574904209099\\
1.97454810142517	-0.310542414572404\\
1.98455667495728	-0.3135014437386\\
1.99475431442261	-0.31645163794616\\
2.00485253334045	-0.319392643433555\\
2.01481962203979	-0.322324106439259\\
2.02485728263855	-0.325245673201744\\
2.03492522239685	-0.328156989959483\\
2.04495191574097	-0.33105770295095\\
2.05518078804016	-0.331789462058187\\
2.0651319026947	-0.331620032690635\\
2.07520413398743	-0.331450565499862\\
2.08526849746704	-0.331281060556942\\
2.09519147872925	-0.331111517932947\\
2.10516834259033	-0.330941937698951\\
2.11509013175964	-0.330772319926028\\
2.12512946128845	-0.33060266468525\\
2.13504600524902	-0.33043297204769\\
2.14508676528931	-0.330263242084422\\
2.15500831604004	-0.330093474866519\\
2.16501569747925	-0.329923670465054\\
2.17497539520264	-0.329753828951101\\
2.18494296073914	-0.329583950395732\\
2.19508194923401	-0.329414034870021\\
2.20498561859131	-0.329244082445041\\
2.21502447128296	-0.329074093191865\\
2.22498965263367	-0.328904067181567\\
2.235023021698	-0.328734004485219\\
2.2451434135437	-0.328563905173895\\
2.25513100624084	-0.328393769318668\\
2.26519846916199	-0.328223596990611\\
2.27530694007874	-0.328053388260798\\
2.28536295890808	-0.327883143200302\\
2.29551124572754	-0.327712861880195\\
2.30545473098755	-0.327542544371552\\
2.31555438041687	-0.327372190745445\\
2.32545495033264	-0.327201801072947\\
2.33625602722168	-0.327031375425133\\
2.34623694419861	-0.326860913873074\\
2.35612010955811	-0.326690416487844\\
2.36617660522461	-0.326519883340517\\
2.37622141838074	-0.326349314502165\\
2.38620662689209	-0.326178710043862\\
2.3962140083313	-0.326008070036682\\
2.40617871284485	-0.325837394551696\\
2.41628313064575	-0.325666683659979\\
2.42637825012207	-0.325495937432603\\
2.43633460998535	-0.325325155940642\\
2.44639992713928	-0.32515433925517\\
2.45628762245178	-0.324983487447258\\
2.46616125106812	-0.324812600587981\\
2.476078748703	-0.324641678748412\\
2.4860463142395	-0.324470721999624\\
2.49604153633118	-0.32429973041269\\
2.50590920448303	-0.324128704058683\\
2.5158371925354	-0.323957643008677\\
2.52576756477356	-0.323786547333744\\
2.53571748733521	-0.323615417104958\\
2.54569292068481	-0.323444252393393\\
2.55572009086609	-0.323273053270121\\
2.56571006774902	-0.323101819806216\\
2.57564806938171	-0.32293055207275\\
2.58565235137939	-0.322759250140797\\
2.59558749198914	-0.322587914081431\\
2.60553956031799	-0.322416543965724\\
2.61550092697144	-0.32224513986475\\
2.62547373771667	-0.322073701849581\\
2.63551044464111	-0.321902229991292\\
2.64550924301147	-0.321730724360955\\
2.6554958820343	-0.321559185029643\\
2.66554236412048	-0.32138761206843\\
2.67553687095642	-0.321216005548389\\
2.68562602996826	-0.321044365540593\\
2.69560384750366	-0.320872692116115\\
2.70569324493408	-0.320700985346029\\
2.71583104133606	-0.320529245301408\\
2.72594809532166	-0.318554525749141\\
2.73594093322754	-0.316198706013438\\
2.74613261222839	-0.313837016837758\\
2.75620079040527	-0.31146963972346\\
2.76618671417236	-0.309096756171899\\
2.77604961395264	-0.306718547684433\\
2.78596925735474	-0.304335195762418\\
2.7960479259491	-0.301946881907211\\
2.80607604980469	-0.29955378762017\\
2.81607556343079	-0.29715609440265\\
2.82607293128967	-0.294753983756008\\
2.83605456352234	-0.292347637181602\\
2.84610176086426	-0.289937236180787\\
2.85608816146851	-0.287522962254921\\
2.86600637435913	-0.285104996905362\\
2.8761465549469	-0.282683521633464\\
2.88608431816101	-0.280258717940585\\
2.8962287902832	-0.277830767328083\\
2.90657734870911	-0.275399851297313\\
2.91928434371948	-0.272966151349633\\
2.92957305908203	-0.270529848986399\\
2.93949675559998	-0.268091125708968\\
2.95022583007812	-0.265650163018697\\
2.96036553382874	-0.263207142416943\\
2.97032999992371	-0.260762245405062\\
2.98047590255737	-0.258315653484412\\
2.99048089981079	-0.255867548156348\\
3.00037431716919	-0.253418110922228\\
3.01042413711548	-0.250967523283409\\
3.02054691314697	-0.248515966741247\\
3.03061103820801	-0.2460636227971\\
3.04053401947021	-0.243610672952323\\
3.05054879188538	-0.241157298708274\\
3.06053686141968	-0.238703681566309\\
3.07050347328186	-0.236250003027786\\
3.08047127723694	-0.233796444594062\\
3.09054708480835	-0.231343187766491\\
3.10066652297974	-0.228890414046433\\
3.11077833175659	-0.226438304935243\\
3.12074971199036	-0.223987041934278\\
3.13103771209717	-0.221536806544895\\
3.14118647575378	-0.219087780268451\\
3.15105867385864	-0.216640144606303\\
3.16107797622681	-0.214194081059807\\
3.17099714279175	-0.21174977113032\\
3.18101024627686	-0.209307396319199\\
3.19085335731506	-0.206867138127801\\
3.20084023475647	-0.204429178057483\\
3.21075177192688	-0.2019936976096\\
3.22077608108521	-0.199560878285511\\
3.23069405555725	-0.197130901586572\\
3.24067401885986	-0.194703949014139\\
3.25056076049805	-0.19228020206957\\
3.26061248779297	-0.189859842254221\\
3.27052307128906	-0.187443051069449\\
3.28059864044189	-0.185030010016611\\
3.29059386253357	-0.182620900597063\\
3.30062580108643	-0.180215904312163\\
3.31062579154968	-0.177815202663267\\
3.32075333595276	-0.175418977151732\\
3.33076333999634	-0.173027409278914\\
3.34104228019714	-0.170640680546171\\
3.35096120834351	-0.16825897245486\\
3.36091589927673	-0.165882466506336\\
3.3708188533783	-0.163511344201958\\
3.38089776039124	-0.161145787043081\\
3.39101052284241	-0.158785976531062\\
3.40111231803894	-0.156432094167259\\
3.41101908683777	-0.154084321453028\\
3.421053647995	-0.151742839889725\\
3.43120813369751	-0.149407830978708\\
3.44125866889954	-0.147079476221334\\
3.45136499404907	-0.144757957118958\\
3.46140456199646	-0.142443455172939\\
3.47142887115479	-0.140136151884632\\
3.48151087760925	-0.137836228755395\\
3.49162721633911	-0.135543867286584\\
3.50149893760681	-0.133259248979556\\
3.51141452789307	-0.130982555335668\\
3.52149248123169	-0.128713967856277\\
3.53144669532776	-0.126453668042739\\
3.54150485992432	-0.124201837396412\\
3.55149579048157	-0.121958657418651\\
3.56189203262329	-0.119724309610814\\
3.57190632820129	-0.117498975474258\\
3.58190584182739	-0.115282836510339\\
3.59190917015076	-0.117749819908627\\
3.60205221176147	-0.120923317383861\\
3.61217951774597	-0.124114899810505\\
3.62209439277649	-0.127324042879408\\
3.63217353820801	-0.130550222281419\\
3.642169713974	-0.133792913707386\\
3.65203833580017	-0.137051592848159\\
3.6619393825531	-0.140325735394587\\
3.67187118530273	-0.143614817037519\\
3.68191647529602	-0.146918313467804\\
3.69170880317688	-0.15023570037629\\
3.7016384601593	-0.153566453453828\\
3.71158409118652	-0.156910048391265\\
3.72159481048584	-0.160265960879452\\
3.7315890789032	-0.163633666609236\\
3.74147844314575	-0.167012641271468\\
3.75147819519043	-0.170402360556995\\
3.76156687736511	-0.173802300156668\\
3.77159380912781	-0.177211935761334\\
3.7816047668457	-0.180630743061844\\
3.79160022735596	-0.184058197749046\\
3.80154991149902	-0.187493775513789\\
3.81156301498413	-0.190936952046923\\
3.82155561447144	-0.194387203039295\\
3.83156991004944	-0.197844004181756\\
3.84164381027222	-0.201306831165154\\
3.85164999961853	-0.204775159680339\\
3.86182546615601	-0.208248465418158\\
3.87180399894714	-0.211726224069463\\
3.88184762001038	-0.2152079113251\\
3.89198112487793	-0.21869300287592\\
3.90214490890503	-0.222180974412771\\
3.91212868690491	-0.225671301626503\\
3.9220974445343	-0.229163460207964\\
3.93219780921936	-0.232656925848004\\
3.94229459762573	-0.236151174237471\\
3.95233035087585	-0.239645681067215\\
3.96244406700134	-0.243139922028084\\
3.97240805625916	-0.246633372810929\\
3.98242044448853	-0.250125509106596\\
3.99240040779114	-0.253615806605936\\
4.00248146057129	-0.257103740999798\\
4.01250147819519	-0.260588787979031\\
4.02243375778198	-0.264070423234485\\
4.03237295150757	-0.267548122457008\\
4.04231429100037	-0.271021361337448\\
4.05229830741882	-0.274489615566655\\
4.06234002113342	-0.277952360835478\\
4.07235932350159	-0.281409072834766\\
4.08235716819763	-0.284859227255368\\
4.09235787391663	-0.288302299788133\\
4.10228800773621	-0.291737766123909\\
4.11226177215576	-0.295165101953547\\
4.1222071647644	-0.298583782967894\\
4.13216328620911	-0.3019932848578\\
4.14230036735535	-0.305393083314115\\
4.15235424041748	-0.308782654027686\\
4.16236710548401	-0.312161472689364\\
4.1723461151123	-0.315529014989997\\
4.18251132965088	-0.318884756620433\\
4.19244432449341	-0.322228173271523\\
4.2025249004364	-0.325558740634115\\
4.2125415802002	-0.329435330434677\\
4.22246551513672	-0.333898684156377\\
4.23246932029724	-0.33833512693802\\
4.24253726005554	-0.342743359566596\\
4.25254964828491	-0.347122082829093\\
4.26249480247498	-0.351469997512502\\
4.27244424819946	-0.35578580440381\\
4.28244113922119	-0.360068204290009\\
4.29240226745605	-0.364315897958086\\
4.30242419242859	-0.368527586195031\\
4.31240153312683	-0.372701969787833\\
4.32244777679443	-0.376837749523481\\
4.33242535591125	-0.380933626188965\\
4.34240460395813	-0.384988300571273\\
4.35252904891968	-0.389000473457396\\
4.36239194869995	-0.392968845634321\\
4.37236022949219	-0.396892117889039\\
4.38234710693359	-0.400768991008538\\
4.39227271080017	-0.404598165779808\\
4.4022364616394	-0.408378342989838\\
4.41236591339111	-0.412108223425617\\
4.42236661911011	-0.415786507874134\\
4.43239665031433	-0.419411897122378\\
4.44235181808472	-0.422983091957339\\
4.45225358009338	-0.426498793166007\\
4.4622323513031	-0.429957701535369\\
4.47219610214233	-0.433358517852416\\
4.48218035697937	-0.436699942904136\\
4.49216413497925	-0.439980677477518\\
4.50214743614197	-0.443199422359553\\
4.51214790344238	-0.446354878337229\\
4.5220947265625	-0.449445746197535\\
4.53212738037109	-0.45247072672746\\
4.54217457771301	-0.455428520713995\\
4.55215811729431	-0.458317828944127\\
4.56216955184937	-0.461137352204846\\
4.57226157188416	-0.463885791283142\\
4.58233690261841	-0.466561846966003\\
4.59249138832092	-0.469164220040419\\
4.60243725776672	-0.471691611293378\\
4.61251091957092	-0.474142721511871\\
4.62250876426697	-0.476516251482886\\
4.63244867324829	-0.478810901993413\\
4.64257979393005	-0.481025373830441\\
4.65251636505127	-0.483158367780958\\
4.66250371932983	-0.485208584631954\\
4.67252707481384	-0.487174725170419\\
4.68248152732849	-0.489055490183341\\
4.69242191314697	-0.49084958045771\\
4.70257472991943	-0.492555696780515\\
4.71239233016968	-0.494172539938745\\
4.72239947319031	-0.495698810719389\\
4.73246169090271	-0.497133209909437\\
4.74241065979004	-0.498474438295878\\
4.75244736671448	-0.499721196665701\\
4.76247978210449	-0.500872185805894\\
4.77241444587708	-0.501926106503448\\
4.78247404098511	-0.502881659545351\\
4.79249715805054	-0.503737545718594\\
4.80643749237061	-0.504492465810164\\
4.8193154335022	-0.505145120607051\\
4.82957720756531	-0.505694273514986\\
4.83967065811157	-0.506142867640088\\
4.84995770454407	-0.506500580046922\\
4.85991144180298	-0.50677769798242\\
4.86992740631104	-0.506984508693519\\
4.88060355186462	-0.507131299427152\\
4.89089298248291	-0.507228357430254\\
4.90115904808044	-0.507285969949759\\
4.91115045547485	-0.507314424232603\\
4.92117428779602	-0.50732400752572\\
};
\addlegendentry{linear}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	-0.134434996146825\\
0.00985383987426758	-0.134432535686483\\
0.0198948383331299	-0.134417965481101\\
0.0299065113067627	-0.134380276207537\\
0.039931058883667	-0.134308457672609\\
0.0500161647796631	-0.13419149839876\\
0.0602202415466309	-0.134018385209688\\
0.0702126026153564	-0.133778102815939\\
0.0801742076873779	-0.133459633400432\\
0.0901885032653809	-0.133051956203928\\
0.100136756896973	-0.132544048179198\\
0.110239744186401	-0.131927749719715\\
0.12023663520813	-0.131204000062949\\
0.130248308181763	-0.130375539204581\\
0.140385866165161	-0.129445106317355\\
0.150537252426147	-0.128415439854705\\
0.16057562828064	-0.127289277654405\\
0.170724153518677	-0.126069357042239\\
0.180731773376465	-0.124758414935687\\
0.19071364402771	-0.123359187947639\\
0.200819253921509	-0.121874412490136\\
0.210932731628418	-0.120306824878142\\
0.220946311950684	-0.118659161433344\\
0.231109142303467	-0.116934158587994\\
0.241029739379883	-0.115134552988783\\
0.251104116439819	-0.113263081600761\\
0.261149644851685	-0.111322481811296\\
0.271198749542236	-0.109315491534086\\
0.2812340259552	-0.107244849313209\\
0.291341543197632	-0.105113294427239\\
0.301425695419312	-0.102923566993403\\
0.311349630355835	-0.100678408071805\\
0.321533203125	-0.0983805597697083\\
0.331412553787231	-0.0960327653458741\\
0.341546535491943	-0.0936377693149746\\
0.351660251617432	-0.0911983175520693\\
0.361773729324341	-0.0887171573971534\\
0.371720790863037	-0.0861970377597804\\
0.38164758682251	-0.0836407092237615\\
0.391507148742676	-0.0810509241519436\\
0.401451826095581	-0.0784304367910699\\
0.411490440368652	-0.0757820033767257\\
0.421479940414429	-0.0731083822383709\\
0.431582689285278	-0.0704123339044642\\
0.441593170166016	-0.0676966212076791\\
0.451408624649048	-0.0649640093902168\\
0.461375951766968	-0.0622172662092177\\
0.471380472183228	-0.0594591620422737\\
0.481440544128418	-0.0566924699930459\\
0.491454601287842	-0.053919965996988\\
0.501266956329346	-0.0511444289271808\\
0.511228322982788	-0.0483686407002776\\
0.521208524703979	-0.0455953863825675\\
0.53119683265686	-0.042827454296154\\
0.541174173355103	-0.0400676361252565\\
0.551156997680664	-0.0373187270226347\\
0.561151742935181	-0.0345835257161396\\
0.57119083404541	-0.031864834615394\\
0.581146955490112	-0.0291654599186047\\
0.591170072555542	-0.0264882117195097\\
0.601149797439575	-0.0238359041144636\\
0.611125230789185	-0.0212113553096624\\
0.621141195297241	-0.0186173877285126\\
0.631026268005371	-0.0160568281191456\\
0.641097545623779	-0.0135325076620817\\
0.651172876358032	-0.0110472620780452\\
0.661116600036621	-0.00860393173593381\\
0.671291589736938	-0.00620536176094671\\
0.681368827819824	-0.00385440214287067\\
0.691346883773804	-0.00155390784453102\\
0.701295852661133	0.00069326108959275\\
0.711244344711304	0.00288423942458244\\
0.721302509307861	0.00501615662612515\\
0.731230020523071	0.00708613675138289\\
0.741362810134888	0.00909129833968572\\
0.751492977142334	0.0110287543030441\\
0.761433839797974	0.0128956118164792\\
0.771518468856812	0.0146889722081673\\
0.781561136245728	0.0164059308493955\\
0.791599035263062	0.0180435770443269\\
0.801798105239868	0.0195989939195708\\
0.811721086502075	0.0210692583135563\\
0.821721315383911	0.0224514406657061\\
0.831780195236206	0.0237426049054072\\
0.841828346252441	0.0249398083407768\\
0.851819753646851	0.0260401015472185\\
0.861818552017212	0.0270405282557689\\
0.871950387954712	0.0279381252412279\\
0.881908416748047	0.028729922210074\\
0.891765117645264	0.029412941688158\\
0.901958227157593	0.029984198908175\\
0.911997556686401	0.03044070169691\\
0.921928405761719	0.0307794503622552\\
0.931891202926636	0.0309977959564395\\
0.941883087158203	0.0310958003393168\\
0.951821327209473	0.0310747697657837\\
0.961737394332886	0.030936018159576\\
0.971847057342529	0.0306808606972115\\
0.981838941574097	0.0303106138624314\\
0.991831064224243	0.0298265955007391\\
1.00181365013123	0.0292301248740407\\
1.01181364059448	0.0285225227153861\\
1.02179861068726	0.0277051112838133\\
1.03179788589478	0.0267792144192978\\
1.04183292388916	0.0257461575978073\\
1.05181741714478	0.0246072679864643\\
1.06177520751953	0.0233638744988175\\
1.07183289527893	0.0220173078502231\\
1.08184862136841	0.0205689006133391\\
1.09182381629944	0.0190199872737317\\
1.10177803039551	0.0173719042855971\\
1.11184620857239	0.0156259901275997\\
1.12182331085205	0.0137835853588274\\
1.13203382492065	0.0118460326748669\\
1.14193964004517	0.00981467696399889\\
1.15196108818054	0.0076908653635164\\
1.16218066215515	0.00547594731616597\\
1.1722731590271	0.00317127462671423\\
1.18229746818542	0.000778201518641417\\
1.19220638275146	-0.00170191530903755\\
1.2021701335907	-0.0042677166248214\\
1.21209359169006	-0.00691784060764113\\
1.22212386131287	-0.00965092278964422\\
1.23206520080566	-0.0124655959988467\\
1.24207639694214	-0.0153604903016473\\
1.252197265625	-0.0183342329452072\\
1.26209735870361	-0.0213854482996882\\
1.2721107006073	-0.0245127578003528\\
1.28197312355042	-0.0277147798895223\\
1.29194927215576	-0.0309901299583901\\
1.3018434047699	-0.034337420288693\\
1.31181335449219	-0.0377552599942337\\
1.32189798355103	-0.0412422549622568\\
1.33192372322083	-0.0447970077946755\\
1.34199595451355	-0.0484181177491476\\
1.35199618339539	-0.0521041806799975\\
1.36191773414612	-0.0558537889789871\\
1.37203192710876	-0.0596655315159293\\
1.38202667236328	-0.0635379935791442\\
1.39202904701233	-0.0674697568157587\\
1.4021589756012	-0.0714593991718441\\
1.41199040412903	-0.0755054948323935\\
1.42205762863159	-0.0796066141611347\\
1.43204116821289	-0.0837613236401801\\
1.44204354286194	-0.0879681858095083\\
1.45202922821045	-0.0922257592062793\\
1.46200466156006	-0.0965325983039802\\
1.47194790840149	-0.100887253451399\\
1.48206663131714	-0.105288270811427\\
1.49205851554871	-0.109734192299685\\
1.50215315818787	-0.114223555522979\\
1.51213645935059	-0.11875489371757\\
1.52228212356567	-0.123326735687274\\
1.53231716156006	-0.127937605741376\\
1.54241847991943	-0.132586023632362\\
1.55238604545593	-0.137270504493471\\
1.5624086856842	-0.141989558776061\\
1.57240915298462	-0.14674169218678\\
1.58236694335938	-0.151525405624566\\
1.592609167099	-0.156339195117434\\
1.60254955291748	-0.161181551759096\\
1.61250352859497	-0.166050961645367\\
1.62250781059265	-0.170945905810388\\
1.63242149353027	-0.17586486016265\\
1.64237570762634	-0.180806295420815\\
1.65238881111145	-0.185768677049349\\
1.66227841377258	-0.190750465193937\\
1.67222380638123	-0.195750114616714\\
1.68237066268921	-0.200766074631272\\
1.69220757484436	-0.205796789037478\\
1.70220541954041	-0.210840696056072\\
1.71222543716431	-0.215896228263062\\
1.72215533256531	-0.220961811130673\\
1.73214101791382	-0.226031763582388\\
1.74222135543823	-0.231087267157902\\
1.75220513343811	-0.236106868799745\\
1.76229357719421	-0.241069153343157\\
1.77233695983887	-0.245952802974989\\
1.78250908851624	-0.250736652607853\\
1.79255723953247	-0.255399739616065\\
1.80266451835632	-0.259921789148868\\
1.81274223327637	-0.264293724976179\\
1.82269859313965	-0.268518047351943\\
1.83265447616577	-0.272597943252727\\
1.8425600528717	-0.276536734284832\\
1.85273766517639	-0.280337857119308\\
1.86282062530518	-0.284004845746297\\
1.87288665771484	-0.28754131542562\\
1.88280248641968	-0.290950948216068\\
1.89283466339111	-0.294237479971373\\
1.90286707878113	-0.297404688696091\\
1.91280651092529	-0.300456384159837\\
1.92264533042908	-0.30339639867327\\
1.93263602256775	-0.306228578934128\\
1.94267320632935	-0.308956778856293\\
1.95260119438171	-0.311584853299428\\
1.9626898765564	-0.31411665262116\\
1.97280192375183	-0.316556017977995\\
1.98290491104126	-0.318906777305315\\
1.99295496940613	-0.321172741910718\\
2.00300478935242	-0.323357703618797\\
2.01313066482544	-0.325465432409107\\
2.02307152748108	-0.327499674492574\\
2.03312683105469	-0.32946415077496\\
2.04312610626221	-0.331362555659215\\
2.05314993858337	-0.333198352625973\\
2.06316924095154	-0.334972925092237\\
2.07314825057983	-0.336686459499813\\
2.08331727981567	-0.338339131032433\\
2.09321975708008	-0.339931117100425\\
2.10323762893677	-0.341462596077238\\
2.11321449279785	-0.342933746064036\\
2.12309312820435	-0.344344743683127\\
2.13302946090698	-0.345695762900982\\
2.1430184841156	-0.346986973881627\\
2.15291333198547	-0.348218541871191\\
2.1629364490509	-0.349390626114391\\
2.1728880405426	-0.350503378803742\\
2.18295168876648	-0.351556944062302\\
2.1928129196167	-0.352551456960745\\
2.20275855064392	-0.353487042569582\\
2.21295070648193	-0.35436381504733\\
2.22292900085449	-0.355181876765476\\
2.23284196853638	-0.35594131747104\\
2.24282717704773	-0.356642213487587\\
2.25275874137878	-0.35728462695552\\
2.262864112854	-0.357868605112509\\
2.27279996871948	-0.358394179614898\\
2.2828323841095	-0.358861365900959\\
2.29273748397827	-0.359270162596856\\
2.30283546447754	-0.359620550966178\\
2.31289911270142	-0.359912494403946\\
2.32276272773743	-0.360145937975942\\
2.33273887634277	-0.360320808004287\\
2.3426833152771	-0.360437011700127\\
2.35269451141357	-0.360494436844369\\
2.36267948150635	-0.36049295151734\\
2.37268590927124	-0.360432403878304\\
2.38267135620117	-0.360312621995759\\
2.39261603355408	-0.360133413729431\\
2.40261793136597	-0.359894566664906\\
2.41273856163025	-0.359595848101845\\
2.42299795150757	-0.359237005096717\\
2.43292045593262	-0.35881776456101\\
2.44291186332703	-0.35833783341589\\
2.45304989814758	-0.357796898804248\\
2.46287512779236	-0.357194628361137\\
2.47298288345337	-0.356530670543559\\
2.48288226127625	-0.35580465502059\\
2.49300456047058	-0.355016193124848\\
2.50301194190979	-0.354164878366283\\
2.51303648948669	-0.35325028700931\\
2.52305769920349	-0.35227197871429\\
2.5330011844635	-0.351229497244375\\
2.5430588722229	-0.35012237123875\\
2.55309867858887	-0.348950115053295\\
2.56307744979858	-0.347712229669709\\
2.57320976257324	-0.346408203674142\\
2.58316946029663	-0.345037514306383\\
2.59319448471069	-0.343599628580661\\
2.60316228866577	-0.342094004479135\\
2.61337614059448	-0.340520092219125\\
2.62339019775391	-0.338877335595181\\
2.63354825973511	-0.337165173397061\\
2.64356517791748	-0.335383040904721\\
2.65367913246155	-0.333530371461402\\
2.663738489151	-0.331606598125936\\
2.67375540733337	-0.329611155405364\\
2.68375492095947	-0.327543481069004\\
2.69380307197571	-0.325403018045076\\
2.70382475852966	-0.323189216401032\\
2.71385025978088	-0.32090153540872\\
2.7236750125885	-0.318539685993782\\
2.73368406295776	-0.316105026066824\\
2.74365043640137	-0.313599626857976\\
2.75374841690063	-0.311025606063509\\
2.76371765136719	-0.308385127241357\\
2.77379727363586	-0.305680401053713\\
2.78379821777344	-0.302913686191542\\
2.79380917549133	-0.300087289983691\\
2.80384659767151	-0.297203568694516\\
2.81375765800476	-0.294264927515177\\
2.82383751869202	-0.291273820254899\\
2.83377885818481	-0.288232748739597\\
2.843754529953	-0.28514426192633\\
2.85385012626648	-0.282010954743023\\
2.86391925811768	-0.278835466663873\\
2.87389898300171	-0.275620480031714\\
2.88377547264099	-0.272368718139485\\
2.89381313323975	-0.269082943083716\\
2.90379548072815	-0.26576595340369\\
2.91385579109192	-0.262420581520608\\
2.92388844490051	-0.259049690991738\\
2.93394064903259	-0.255656173595073\\
2.94400858879089	-0.252242946260581\\
2.95408248901367	-0.248812947864564\\
2.9641420841217	-0.245369135904104\\
2.97413563728333	-0.241914483068887\\
2.98425459861755	-0.23845197372807\\
2.99426817893982	-0.234984600350057\\
3.00414562225342	-0.231515359873293\\
3.01408338546753	-0.228047250046339\\
3.02400636672974	-0.224583265755561\\
3.03392505645752	-0.221126395358864\\
3.04384303092957	-0.217679617043844\\
3.05378723144531	-0.214245895228723\\
3.06376528739929	-0.210828177024286\\
3.07389402389526	-0.207429388774901\\
3.08394956588745	-0.204052432696468\\
3.09402108192444	-0.200700183628893\\
3.10404491424561	-0.197375485920354\\
3.11399102210999	-0.194081150460247\\
3.12389898300171	-0.190819951877287\\
3.13387775421143	-0.187594625918748\\
3.14379858970642	-0.184407867026299\\
3.15370917320251	-0.181262326123316\\
3.1637077331543	-0.178160608627896\\
3.17390704154968	-0.175105272705121\\
3.18387651443481	-0.17209882777138\\
3.19400382041931	-0.169143733262748\\
3.20388150215149	-0.166242397678588\\
3.21379637718201	-0.16339717791063\\
3.22383761405945	-0.160610378866827\\
3.23375272750854	-0.157884253398295\\
3.24386644363403	-0.155221002536562\\
3.25408267974854	-0.152622776047267\\
3.2640209197998	-0.150091673305252\\
3.27400183677673	-0.147629744494807\\
3.28396058082581	-0.145238992137524\\
3.29400873184204	-0.142921372948922\\
3.3040235042572	-0.140678800023614\\
3.31398820877075	-0.138513145347352\\
3.32391309738159	-0.13642624263282\\
3.33395743370056	-0.134419890474508\\
3.34399247169495	-0.132495855816391\\
3.3540575504303	-0.130655877724538\\
3.36415004730225	-0.128901671455041\\
3.37419295310974	-0.127234932805934\\
3.3841724395752	-0.125657342739974\\
3.39420580863953	-0.12417057226328\\
3.40419006347656	-0.122776287542971\\
3.41411542892456	-0.121476155244919\\
3.42406749725342	-0.120271848070797\\
3.43412661552429	-0.119165050471486\\
3.44410991668701	-0.118157464511808\\
3.45419454574585	-0.1172508158594\\
3.46454310417175	-0.116446859868292\\
3.47450041770935	-0.115747387725514\\
3.48448348045349	-0.115154232626694\\
3.49455547332764	-0.114669275944268\\
3.50460386276245	-0.114294453349465\\
3.51465439796448	-0.114031760846748\\
3.52463245391846	-0.11388326067688\\
3.53472828865051	-0.113851087042152\\
3.54460334777832	-0.113937451604712\\
3.55460548400879	-0.114144648706206\\
3.56462979316711	-0.114475060254212\\
3.57467269897461	-0.114931160218136\\
3.58476543426514	-0.11551503602734\\
3.59462475776672	-0.116226020067038\\
3.60464334487915	-0.11706248124166\\
3.61464715003967	-0.118022854764571\\
3.62468647956848	-0.11910563580845\\
3.63464117050171	-0.120309371477183\\
3.64458584785461	-0.121632652690437\\
3.65463829040527	-0.12307410602815\\
3.66465735435486	-0.124632385579742\\
3.67469382286072	-0.126306164840293\\
3.6847026348114	-0.128094128693592\\
3.69460773468018	-0.129994965519527\\
3.70452904701233	-0.132007359460975\\
3.71446323394775	-0.134129982883073\\
3.72440838813782	-0.136361489055479\\
3.73434019088745	-0.138700505086082\\
3.74430012702942	-0.141145625132423\\
3.75426745414734	-0.143695403915009\\
3.76436567306519	-0.146348350554649\\
3.77425289154053	-0.149102922753913\\
3.78421640396118	-0.151957521340837\\
3.79417300224304	-0.154910485191115\\
3.80481624603271	-0.157960086543096\\
3.81479358673096	-0.161104526718096\\
3.82477402687073	-0.164341932256757\\
3.83485507965088	-0.167670351480415\\
3.84488487243652	-0.171087751484777\\
3.85496997833252	-0.174592015571543\\
3.86494636535645	-0.17818094112199\\
3.87494015693665	-0.181852237915018\\
3.88489246368408	-0.185603526890591\\
3.89489769935608	-0.189432339358095\\
3.90493583679199	-0.193336116647667\\
3.91487979888916	-0.197312210201203\\
3.92516922950745	-0.201357882098405\\
3.93515753746033	-0.205470306011955\\
3.9452428817749	-0.209646568584659\\
3.9551796913147	-0.213883671220201\\
3.96510791778564	-0.218178532278021\\
3.97511172294617	-0.222527989661708\\
3.98509502410889	-0.226928803789243\\
3.99504947662354	-0.23137766093244\\
4.00520896911621	-0.235871176911928\\
4.01524353027344	-0.240405901133129\\
4.02531242370605	-0.244978320947795\\
4.03538131713867	-0.249584866324849\\
4.04539227485657	-0.25422191481348\\
4.05544471740723	-0.258885796780702\\
4.06561422348022	-0.26357280090492\\
4.07558465003967	-0.268279179906356\\
4.08571267127991	-0.273001156494628\\
4.09572792053223	-0.277734929513194\\
4.10580730438232	-0.282476680259866\\
4.11574840545654	-0.287222578962148\\
4.12566947937012	-0.291968791385704\\
4.13571834564209	-0.296711485553925\\
4.14577007293701	-0.301446838556209\\
4.15565133094788	-0.306171043422282\\
4.16561603546143	-0.310880316039682\\
4.17560720443726	-0.315570902091295\\
4.18553948402405	-0.320239083989725\\
4.19550752639771	-0.324881187785147\\
4.20553803443909	-0.32949363226303\\
4.21553206443787	-0.334073962554976\\
4.22558045387268	-0.338620883710423\\
4.23543238639832	-0.343133163099252\\
4.24538040161133	-0.347609575241564\\
4.25536727905273	-0.352048901567395\\
4.2655725479126	-0.356449930177796\\
4.27551198005676	-0.360811455607264\\
4.28557634353638	-0.365132278587485\\
4.29567885398865	-0.369411205812372\\
4.30780053138733	-0.373647049704361\\
4.31768321990967	-0.37783862818195\\
4.32764291763306	-0.381984764428445\\
4.33773112297058	-0.38608428666189\\
4.34774923324585	-0.390136027906156\\
4.35780906677246	-0.394138825763158\\
4.36771678924561	-0.398091522186181\\
4.37785911560059	-0.401992963254283\\
4.38784289360046	-0.405841998947749\\
4.39783763885498	-0.409637482924574\\
4.40778136253357	-0.413378272297945\\
4.41782188415527	-0.417063227414701\\
4.42788863182068	-0.420691211634738\\
4.43794012069702	-0.424261091111343\\
4.44780969619751	-0.427771734572423\\
4.45785188674927	-0.431222013102603\\
4.467777967453	-0.434610799926179\\
4.47782707214355	-0.437936970190891\\
4.48779559135437	-0.441199400752486\\
4.49786305427551	-0.444396969960062\\
4.50781750679016	-0.44752855744215\\
4.51790308952332	-0.450593043893525\\
4.52788949012756	-0.453589310862707\\
4.53795623779297	-0.456516240540137\\
4.5480477809906	-0.459372715547001\\
4.55798077583313	-0.462157618724667\\
4.56822204589844	-0.464869832924735\\
4.57827520370483	-0.467508240799641\\
4.58824324607849	-0.470071724593826\\
4.59821844100952	-0.472559165935412\\
4.60822296142578	-0.474969445628393\\
4.61822605133057	-0.477301443445286\\
4.62819695472717	-0.479554037920241\\
4.63836121559143	-0.481726106142575\\
4.64835858345032	-0.483816523550702\\
4.65830707550049	-0.485824163726446\\
4.66835522651672	-0.487747898189708\\
4.67829012870789	-0.489586596193451\\
4.68833708763123	-0.491339124519003\\
4.69835209846497	-0.493004347271633\\
4.7085702419281	-0.494581125676381\\
4.71852588653564	-0.49606831787413\\
4.72852087020874	-0.497464778717875\\
4.73868465423584	-0.498769359569183\\
4.74856209754944	-0.499980908094814\\
4.75844359397888	-0.501098268063475\\
4.76850128173828	-0.50212027914269\\
4.77874040603638	-0.503045776695754\\
4.78855657577515	-0.503873591578763\\
4.7985668182373	-0.504602549937669\\
4.80858778953552	-0.50523147300537\\
4.81857872009277	-0.505759354623534\\
4.82859492301941	-0.506190220019407\\
4.83849787712097	-0.506533712246289\\
4.84855175018311	-0.506799756752304\\
4.85851383209229	-0.506998266257288\\
4.86847639083862	-0.507139142380581\\
4.87841057777405	-0.507232277267534\\
4.88843107223511	-0.50728755521493\\
4.89851903915405	-0.507314854295503\\
4.90862774848938	-0.507324047981737\\
};
\addlegendentry{cubic}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-0.134434999999997\\
0.00973653793334961	-0.134434999996514\\
0.0197093486785889	-0.134434999975881\\
0.0299067497253418	-0.134434999922761\\
0.0399303436279297	-0.134434999821311\\
0.0500466823577881	-0.134434999651685\\
0.0601160526275635	-0.134434999379227\\
0.0701708793640137	-0.134434998928378\\
0.0801875591278076	-0.134434998129167\\
0.090226411819458	-0.134434996619531\\
0.100165605545044	-0.134434993681672\\
0.110177040100098	-0.134434987985448\\
0.12035083770752	-0.134434977206441\\
0.13041090965271	-0.134434957481111\\
0.140504360198975	-0.134434922656283\\
0.150469541549683	-0.134434863285312\\
0.167957782745361	-0.134434765318727\\
0.178004741668701	-0.134434608432968\\
0.188008069992065	-0.134434363937112\\
0.197960615158081	-0.134433992194308\\
0.207955121994019	-0.134433439491983\\
0.217869758605957	-0.134432634292866\\
0.227973222732544	-0.134431482797428\\
0.237928867340088	-0.134429863747599\\
0.247912406921387	-0.134427622401485\\
0.257825613021851	-0.134424563609371\\
0.267781257629395	-0.134420443922529\\
0.277797937393188	-0.134414962668206\\
0.287868022918701	-0.134407751926751\\
0.297918081283569	-0.134398365349968\\
0.307862758636475	-0.134386265763648\\
0.317879199981689	-0.13437081150158\\
0.327868461608887	-0.134351241423367\\
0.337837219238281	-0.134326658573876\\
0.347899198532104	-0.1342960124482\\
0.35786247253418	-0.134258079832544\\
0.367813110351562	-0.134211444198407\\
0.377829551696777	-0.134154473634804\\
0.387988328933716	-0.134085297311034\\
0.398125171661377	-0.134001780470548\\
0.408169984817505	-0.133901497964843\\
0.418177366256714	-0.133781706344881\\
0.428115367889404	-0.133639314536345\\
0.438099145889282	-0.13347085313397\\
0.448223829269409	-0.133272442359238\\
0.45818018913269	-0.133039758734856\\
0.468120813369751	-0.132768000538557\\
0.478117704391479	-0.132451883460427\\
0.488358020782471	-0.132086786301444\\
0.498061418533325	-0.131669353218621\\
0.508003711700439	-0.131196299418607\\
0.518098592758179	-0.130664335268385\\
0.528126001358032	-0.130070179649061\\
0.538255453109741	-0.129410573841533\\
0.548272848129272	-0.128682295906852\\
0.558092355728149	-0.12788217552156\\
0.568102121353149	-0.127007109225906\\
0.578248500823975	-0.126054076040521\\
0.588354825973511	-0.125020153405024\\
0.59838080406189	-0.123902533389981\\
0.608547210693359	-0.122698539131822\\
0.618456125259399	-0.121405641438567\\
0.628448724746704	-0.120021475512696\\
0.63837456703186	-0.118543857736092\\
0.648326635360718	-0.116970802460773\\
0.658388137817383	-0.115300538748075\\
0.668321847915649	-0.113531526998094\\
0.678264856338501	-0.111662475410465\\
0.688205003738403	-0.109692356217092\\
0.69831371307373	-0.107620421627071\\
0.708463907241821	-0.105446219423923\\
0.718631267547607	-0.103169608155297\\
0.728593111038208	-0.100790771855514\\
0.738583564758301	-0.098310234241743\\
0.74860405921936	-0.0957288723252135\\
0.758563280105591	-0.0930479293796041\\
0.768565893173218	-0.0902690272097645\\
0.778549671173096	-0.0873941776650315\\
0.788650989532471	-0.0844257933427395\\
0.798590421676636	-0.0813666974290173\\
0.808488845825195	-0.0782201326256289\\
0.818455457687378	-0.0749897691134539\\
0.828428745269775	-0.0716797115051993\\
0.838436841964722	-0.0682945047420896\\
0.848499298095703	-0.0648391388915954\\
0.858459711074829	-0.0613190528057135\\
0.868419647216797	-0.0577401366019148\\
0.878404378890991	-0.0541087329316086\\
0.888431310653687	-0.0504316370038359\\
0.898516893386841	-0.0467160953348934\\
0.908569574356079	-0.0429698031976861\\
0.918748617172241	-0.0392009007478185\\
0.928717136383057	-0.0354179678067429\\
0.938774585723877	-0.0316300172856805\\
0.949321508407593	-0.0278464872375157\\
0.959296941757202	-0.0240772315274267\\
0.969322443008423	-0.0203325091166317\\
0.979337930679321	-0.0166229719573231\\
0.989338397979736	-0.0129596515005844\\
0.999309539794922	-0.00935394382286336\\
1.00931286811829	-0.00581759338036936\\
1.01934456825256	-0.00236267540459212\\
1.0293128490448	0.00099842304403272\\
1.0392918586731	0.00425302334344146\\
1.04928970336914	0.00738817687355373\\
1.05930471420288	0.0103906878476648\\
1.06932067871094	0.013247137379325\\
1.07928133010864	0.0159439087486597\\
1.08952641487122	0.0184672138283721\\
1.09962868690491	0.0208031206260257\\
1.10963559150696	0.022937581895606\\
1.11960053443909	0.0248564647678502\\
1.1295223236084	0.0265455813453927\\
1.13962435722351	0.0279907202054346\\
1.14953422546387	0.029177678749395\\
1.1595253944397	0.0300922963358648\\
1.16949510574341	0.0307204881301638\\
1.17946767807007	0.0310494490369279\\
1.18948984146118	0.0310770629436952\\
1.19946789741516	0.030807112334856\\
1.20946407318115	0.0302438215911262\\
1.21947646141052	0.0293917958438255\\
1.22936344146729	0.028256008969709\\
1.23937940597534	0.0268417909498808\\
1.24955201148987	0.0251548146265497\\
1.25943994522095	0.0232010818927001\\
1.26948285102844	0.0209869093509866\\
1.27948045730591	0.0185189134792955\\
1.28964853286743	0.015803995341476\\
1.29962491989136	0.0128493248826969\\
1.30971646308899	0.00966232484975074\\
1.31972789764404	0.00625065437739427\\
1.32967591285706	0.00262219228247391\\
1.33970403671265	-0.00121497989184104\\
1.34979224205017	-0.0052525950389421\\
1.35968899726868	-0.00948221781564365\\
1.36958265304565	-0.013895262089638\\
1.37967586517334	-0.0184830084640061\\
1.38956475257874	-0.0232366218352173\\
1.39961862564087	-0.0281471689411145\\
1.40960693359375	-0.0332056358555607\\
1.41967678070068	-0.0384029453867087\\
1.42967700958252	-0.0437299743362515\\
1.43973207473755	-0.0491775705775049\\
1.44971609115601	-0.0547365699107901\\
1.45988750457764	-0.0603978126552901\\
1.46982836723328	-0.0661521599373755\\
1.48000550270081	-0.0719905096363168\\
1.48986911773682	-0.0779038119493219\\
1.4998517036438	-0.0838830845389613\\
1.50982451438904	-0.0899194272272679\\
1.5198929309845	-0.0960040362021107\\
1.53002738952637	-0.10212821770286\\
1.54012584686279	-0.108283401153849\\
1.55008506774902	-0.11446115171575\\
1.56005048751831	-0.120653182226629\\
1.57013869285583	-0.126851364506219\\
1.58000445365906	-0.133047739998787\\
1.59006237983704	-0.139234529731849\\
1.60009264945984	-0.145404143570011\\
1.61003947257996	-0.15154918874522\\
1.62015318870544	-0.157662477646831\\
1.6300904750824	-0.163737034857063\\
1.64017748832703	-0.169766103419633\\
1.65050363540649	-0.175743150331613\\
1.66054248809814	-0.181661871250877\\
1.67065453529358	-0.187516194413847\\
1.68071818351746	-0.193300283760624\\
1.69076752662659	-0.199008541266999\\
1.70074439048767	-0.204635608485281\\
1.7108097076416	-0.2101763672983\\
1.72068381309509	-0.215625939893427\\
1.73059415817261	-0.22097968796591\\
1.74064087867737	-0.226233211641678\\
1.75060796737671	-0.231382357611502\\
1.76058721542358	-0.236423248450516\\
1.77056312561035	-0.241352318627289\\
1.78073143959045	-0.246166349786648\\
1.790696144104	-0.250862504912128\\
1.80066180229187	-0.255438361246935\\
1.81059265136719	-0.259891941886116\\
1.82057237625122	-0.264221742650776\\
1.83058619499207	-0.268426732938668\\
1.84065294265747	-0.272506330212977\\
1.85059452056885	-0.276460370252724\\
1.86057996749878	-0.280289077124548\\
1.87067270278931	-0.283993033121478\\
1.8806631565094	-0.287573148868572\\
1.89057326316833	-0.291030633767608\\
1.90054965019226	-0.294366966926248\\
1.91048336029053	-0.297583868691672\\
1.92045545578003	-0.30068327288476\\
1.93041586875916	-0.303667299808664\\
1.94044756889343	-0.306538230085219\\
1.9504382610321	-0.309298479354112\\
1.96035242080688	-0.311950573853182\\
1.97479605674744	-0.314497126883577\\
1.98477673530579	-0.316940816150752\\
1.99469685554504	-0.319284361961436\\
2.00472044944763	-0.321530506247511\\
2.01473784446716	-0.323681992380315\\
2.02476191520691	-0.325741545732899\\
2.03489923477173	-0.327711854943188\\
2.04507088661194	-0.329595553827722\\
2.05512380599976	-0.331395203893377\\
2.06511068344116	-0.333113277419471\\
2.07525110244751	-0.334752143032303\\
2.08525681495667	-0.336314060794533\\
2.09526467323303	-0.337801183763823\\
2.10537266731262	-0.339215560219342\\
2.11524438858032	-0.340559135987342\\
2.12552690505981	-0.34183375684428\\
2.13555526733398	-0.343041170978964\\
2.14560699462891	-0.344183031497678\\
2.15574884414673	-0.345260898958447\\
2.16570210456848	-0.346276243922499\\
2.1756911277771	-0.347230449512827\\
2.18572807312012	-0.34812481397123\\
2.19564247131348	-0.348960553206671\\
2.20572853088379	-0.349738803329018\\
2.21568727493286	-0.350460623163341\\
2.22569918632507	-0.351126996740952\\
2.23573279380798	-0.351738835764236\\
2.24568247795105	-0.352296982043143\\
2.25579333305359	-0.352802209901888\\
2.26570582389832	-0.353255228555065\\
2.27564120292664	-0.353656684452912\\
2.28579044342041	-0.35400716359601\\
2.29567980766296	-0.354307193820098\\
2.30562353134155	-0.354557247052156\\
2.31558275222778	-0.354757741539191\\
2.32557797431946	-0.354909044051567\\
2.33547806739807	-0.355011472062943\\
2.34559941291809	-0.355065295909196\\
2.35551595687866	-0.355070740928891\\
2.36549401283264	-0.355027989588127\\
2.37555956840515	-0.354937183592711\\
2.38566613197327	-0.35479842599082\\
2.39562678337097	-0.354611783269441\\
2.40560126304626	-0.354377287447995\\
2.41578412055969	-0.354094938172658\\
2.42574501037598	-0.353764704814994\\
2.4357738494873	-0.353386528578546\\
2.44574189186096	-0.352960324617119\\
2.4557957649231	-0.35248598416847\\
2.46564483642578	-0.351963376707182\\
2.47571969032288	-0.351392352120416\\
2.48568344116211	-0.350772742910268\\
2.49561190605164	-0.350104366426344\\
2.50558829307556	-0.349387027132111\\
2.51547169685364	-0.348620518908468\\
2.52542281150818	-0.347804627397837\\
2.53536248207092	-0.34693913239193\\
2.54533529281616	-0.346023810266145\\
2.55528354644775	-0.345058436463324\\
2.56532621383667	-0.344042788029375\\
2.57527279853821	-0.342976646202965\\
2.58541822433472	-0.341859799061185\\
2.59552407264709	-0.340692044222764\\
2.60565781593323	-0.339473191609997\\
2.61565232276917	-0.33820306627021\\
2.62563920021057	-0.336881511257074\\
2.6356999874115	-0.335508390571691\\
2.64573764801025	-0.33408359216281\\
2.65574884414673	-0.332607030985055\\
2.66571807861328	-0.331078652113463\\
2.67567133903503	-0.329498433912066\\
2.68577337265015	-0.327866391253646\\
2.69567584991455	-0.326182578787149\\
2.70571303367615	-0.324447094248629\\
2.71576619148254	-0.322660081810915\\
2.7257924079895	-0.320821735466518\\
2.73586559295654	-0.318932302428912\\
2.7459671497345	-0.316992086146804\\
2.7559061050415	-0.315001447874645\\
2.7660608291626	-0.312960807429892\\
2.77602910995483	-0.310870643863245\\
2.78607535362244	-0.308731496083334\\
2.79615998268127	-0.306543963427851\\
2.80629372596741	-0.30430870617328\\
2.81631469726562	-0.302026445975542\\
2.82628059387207	-0.299697966234104\\
2.8362512588501	-0.297324112372406\\
2.84626936912537	-0.294905792027732\\
2.85609602928162	-0.292443975144043\\
2.86599946022034	-0.289939693961656\\
2.87615942955017	-0.287394042898123\\
2.88619089126587	-0.284808178315085\\
2.89628219604492	-0.282183318166429\\
2.90640497207642	-0.279520741523572\\
2.91634607315063	-0.276821787974283\\
2.92638802528381	-0.274087856892055\\
2.93635201454163	-0.271320406573624\\
2.94643616676331	-0.268520953242919\\
2.95642590522766	-0.26569106992036\\
2.96651411056519	-0.262832385157108\\
2.97648692131042	-0.259946581634582\\
2.98659157752991	-0.257035394630237\\
2.9966037273407	-0.254100610351349\\
3.00670051574707	-0.251144064139248\\
3.0167133808136	-0.248167638547181\\
3.02672243118286	-0.245173261295705\\
3.03674459457397	-0.242162903110245\\
3.04675817489624	-0.239138575446154\\
3.05679893493652	-0.236102328107315\\
3.06684303283691	-0.233056246765051\\
3.07665061950684	-0.230002450384736\\
3.08668494224548	-0.22694308856819\\
3.09674048423767	-0.223880338820579\\
3.10675406455994	-0.220816403751113\\
3.11676144599915	-0.217753508217467\\
3.12678337097168	-0.214693896424331\\
3.13674092292786	-0.211639828987079\\
3.1466748714447	-0.208593579971949\\
3.15666961669922	-0.205557433924614\\
3.16671085357666	-0.202533682899364\\
3.1767680644989	-0.199524623501507\\
3.18676567077637	-0.196532553955836\\
3.19669032096863	-0.193559771214287\\
3.20666980743408	-0.190608568116092\\
3.21669602394104	-0.187681230613817\\
3.22663569450378	-0.184780035078816\\
3.23661112785339	-0.181907245699566\\
3.24666666984558	-0.179065111986345\\
3.25649976730347	-0.176255866395574\\
3.26641654968262	-0.17348172208695\\
3.27638506889343	-0.170744870826272\\
3.28631210327148	-0.168047481046515\\
3.29633378982544	-0.165391696079335\\
3.30635857582092	-0.162779632568712\\
3.31631875038147	-0.160213379077922\\
3.32637691497803	-0.15769499490043\\
3.33643841743469	-0.155226509084589\\
3.3464515209198	-0.152809919681348\\
3.35653185844421	-0.150447193223287\\
3.3664186000824	-0.148140264442475\\
3.37633085250854	-0.145891036233636\\
3.3863160610199	-0.143701379868135\\
3.39629602432251	-0.141573135463166\\
3.40635704994202	-0.139508112709382\\
3.41626119613647	-0.13750809185899\\
3.42644143104553	-0.135574824975024\\
3.43652415275574	-0.133710037441203\\
3.44666600227356	-0.131915429730317\\
3.45671415328979	-0.130192679427689\\
3.46668648719788	-0.128543443504687\\
3.47649693489075	-0.126969360835724\\
3.48647856712341	-0.125472054950569\\
3.49645066261292	-0.124053137012117\\
3.50641417503357	-0.122714209008091\\
3.51639938354492	-0.121456867143388\\
3.52650904655457	-0.120282705418032\\
3.53673791885376	-0.119193319373884\\
3.546630859375	-0.118190309991459\\
3.55659747123718	-0.117275287716331\\
3.56669759750366	-0.116449876592777\\
3.57660412788391	-0.115715718480422\\
3.58658146858215	-0.115074477327799\\
3.59648203849792	-0.11452784346271\\
3.60649657249451	-0.114077537400695\\
3.61649584770203	-0.113725312055897\\
3.62638783454895	-0.113472954102717\\
3.63640904426575	-0.11332228518936\\
3.64637494087219	-0.113275162997681\\
3.65649032592773	-0.113333482097197\\
3.66644310951233	-0.113499174539068\\
3.67640471458435	-0.113774210134176\\
3.68652653694153	-0.114160596358013\\
3.69656324386597	-0.114660377824123\\
3.70656323432922	-0.11527563526725\\
3.71654748916626	-0.116008483977197\\
3.72653985023499	-0.116861071624755\\
3.73648262023926	-0.117835575421903\\
3.74648261070251	-0.118934198559856\\
3.75647640228271	-0.1201591658705\\
3.76651930809021	-0.121512718659286\\
3.77646970748901	-0.122997108660788\\
3.78644251823425	-0.124614591071939\\
3.7964448928833	-0.126367416622342\\
3.80653715133667	-0.12825782264617\\
3.8164267539978	-0.130288023125885\\
3.82640910148621	-0.132460197684436\\
3.83638906478882	-0.134776479509677\\
3.84647107124329	-0.137238942202481\\
3.85641002655029	-0.139849585548429\\
3.86640906333923	-0.142610320221978\\
3.87640523910522	-0.145522951441659\\
3.88642597198486	-0.148589161605065\\
3.89640045166016	-0.151810491943181\\
3.9064416885376	-0.155188323244855\\
3.91653895378113	-0.158723855713974\\
3.92657351493835	-0.162418088034011\\
3.93654108047485	-0.166271795727108\\
3.94651937484741	-0.17028550890757\\
3.95654273033142	-0.174459489542603\\
3.96652054786682	-0.178793708346129\\
3.97651886940002	-0.183287821444575\\
3.98653101921082	-0.187941146966481\\
3.99647569656372	-0.192752641720513\\
4.00647068023682	-0.197720878138922\\
4.01644396781921	-0.202844021675497\\
4.02642822265625	-0.20811980885847\\
4.03642416000366	-0.213545526209609\\
4.04642915725708	-0.219117990250594\\
4.0564489364624	-0.224833528826684\\
4.0665397644043	-0.230687963985415\\
4.07655024528503	-0.236676596654534\\
4.08652257919312	-0.242794193368335\\
4.09652066230774	-0.249034975294878\\
4.10650944709778	-0.255392609818128\\
4.11656284332275	-0.261860204928573\\
4.12647819519043	-0.268430306673285\\
4.1364574432373	-0.275094899911452\\
4.14656710624695	-0.281845412613976\\
4.1567485332489	-0.288672723935666\\
4.16680026054382	-0.2955671762756\\
4.17681503295898	-0.30251859152536\\
4.18685555458069	-0.309516291685779\\
4.19692492485046	-0.316549124010522\\
4.20699858665466	-0.323605490809121\\
4.21717858314514	-0.330673384016755\\
4.2271740436554	-0.337740425685442\\
4.2372190952301	-0.344793921295253\\
4.24716925621033	-0.351820925531967\\
4.25707769393921	-0.35880831265669\\
4.26704573631287	-0.365742849758427\\
4.27702045440674	-0.372611272398271\\
4.28704214096069	-0.379400362114411\\
4.29711556434631	-0.386097025216213\\
4.30716061592102	-0.392688372260055\\
4.31737685203552	-0.399161797569936\\
4.32741785049438	-0.405505058142626\\
4.33752369880676	-0.411706351260764\\
4.34763789176941	-0.417754390128157\\
4.357577085495	-0.423638476839889\\
4.36752939224243	-0.429348572005922\\
4.37749600410461	-0.434875360360766\\
4.38748097419739	-0.440210311713544\\
4.39757633209229	-0.445345736622307\\
4.40746307373047	-0.45027483621363\\
4.41750383377075	-0.454991745613063\\
4.42744755744934	-0.459491570503597\\
4.43743872642517	-0.463770416387567\\
4.44737029075623	-0.467825410191701\\
4.45725131034851	-0.471654713924948\\
4.46723628044128	-0.475257530173389\\
4.47716331481934	-0.478634099295426\\
4.48716473579407	-0.481785688262608\\
4.49712920188904	-0.484714571176078\\
4.50716829299927	-0.487424001574851\\
4.51722478866577	-0.48991817673891\\
4.52722454071045	-0.492202194276565\\
4.53724360466003	-0.494282001370578\\
4.54731130599976	-0.496164337140232\\
4.55735087394714	-0.49785666865578\\
4.56736016273499	-0.499367121216622\\
4.57738614082336	-0.500704403573939\\
4.58732199668884	-0.501877728841727\\
4.59731650352478	-0.502896731895919\\
4.60731720924377	-0.503771384109099\\
4.61733555793762	-0.504511906307025\\
4.62731051445007	-0.505128680862407\\
4.63726878166199	-0.50563217831453\\
4.64717125892639	-0.506035086315472\\
4.65729069709778	-0.506353738511717\\
4.66746497154236	-0.506602970113327\\
4.67744588851929	-0.506795593136386\\
4.68760991096497	-0.506942564464835\\
4.6977391242981	-0.507053157127291\\
4.70769929885864	-0.507135131834668\\
4.71771025657654	-0.50719490603078\\
4.72764801979065	-0.507237717958191\\
4.737633228302	-0.507267783529723\\
4.74761438369751	-0.507288444115948\\
4.75760579109192	-0.507302303703334\\
4.76766538619995	-0.50731135423856\\
4.77768778800964	-0.507317088343291\\
4.78753781318665	-0.507320598951297\\
4.7974226474762	-0.507322665776956\\
4.80741000175476	-0.507323828861423\\
4.81738233566284	-0.507324449750792\\
4.82747364044189	-0.507324761130648\\
4.83752298355103	-0.507324905965327\\
4.84766554832458	-0.507324967360915\\
4.85777831077576	-0.507324990483053\\
4.86775231361389	-0.507324997910149\\
4.87777638435364	-0.507324999788462\\
4.88771677017212	-0.507325000079176\\
4.89771318435669	-0.507325000054199\\
4.90764951705933	-0.507325000016018\\
4.91759657859802	-0.50732500000156\\
};
\addlegendentry{quintic}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-0.134434996005286\\
0.00969099998474121	-0.134432396755705\\
0.0195832252502441	-0.134417000993909\\
0.0296742916107178	-0.134377175526974\\
0.0396418571472168	-0.134301287161978\\
0.049656867980957	-0.134177702705999\\
0.0601294040679932	-0.133994788966112\\
0.0700781345367432	-0.133740912749396\\
0.07993483543396	-0.133404440862926\\
0.0908200740814209	-0.132973740113781\\
0.10073184967041	-0.132437219681747\\
0.110650777816772	-0.131787962705171\\
0.120595455169678	-0.131027895789637\\
0.130521297454834	-0.130159929677828\\
0.140470743179321	-0.129186975112428\\
0.150336265563965	-0.128111942836121\\
0.160297393798828	-0.126937743591591\\
0.170216798782349	-0.12566728812152\\
0.180199146270752	-0.124303487168594\\
0.190394878387451	-0.122849251475495\\
0.200225353240967	-0.121307491784907\\
0.210473775863647	-0.119681118839514\\
0.220380067825317	-0.117973043382\\
0.230308294296265	-0.116186176155048\\
0.240261077880859	-0.114323427901341\\
0.250311136245728	-0.112387709363564\\
0.261248826980591	-0.110381931284401\\
0.273363828659058	-0.108309004406534\\
0.283057928085327	-0.106171839472648\\
0.292869567871094	-0.103973347225426\\
0.302579879760742	-0.101716438407551\\
0.312498331069946	-0.0994040237617088\\
0.322120666503906	-0.0970390140305814\\
0.332151889801025	-0.0946243199568528\\
0.341883420944214	-0.0921628522832068\\
0.351644515991211	-0.0896575217523269\\
0.361508846282959	-0.087111239106897\\
0.371360301971436	-0.0845269150896006\\
0.381281614303589	-0.0819074604431214\\
0.391154527664185	-0.0792557859101432\\
0.401032209396362	-0.0765748022333494\\
0.410874366760254	-0.0738674201554239\\
0.42078423500061	-0.0711365504190503\\
0.43071436882019	-0.0683851037669123\\
0.440623998641968	-0.0656159909416935\\
0.450795888900757	-0.0628321226860776\\
0.460647106170654	-0.0600364097427483\\
0.470625400543213	-0.0572317628543893\\
0.480589866638184	-0.0544210927636841\\
0.490613460540771	-0.0516073102133166\\
0.500569343566895	-0.0487933259459703\\
0.510618448257446	-0.0459820507043289\\
0.520593404769897	-0.0431763952310761\\
0.530606746673584	-0.0403792702688955\\
0.540637731552124	-0.0375935865604709\\
0.550573825836182	-0.0348222548484859\\
0.560633420944214	-0.0320681858756242\\
0.570549249649048	-0.0293342903845694\\
0.580564498901367	-0.0266234791180052\\
0.590643167495728	-0.0239386628186152\\
0.6005699634552	-0.0212827522290833\\
0.610775709152222	-0.018658658092093\\
0.620806217193604	-0.0160692911503278\\
0.630894422531128	-0.0135175621464718\\
0.640954971313477	-0.0110063818232082\\
0.651150465011597	-0.00853866092322103\\
0.661112546920776	-0.00611731018919384\\
0.671077251434326	-0.00374524036381021\\
0.68115234375	-0.00142536218975389\\
0.691059827804565	0.000839413590291493\\
0.701072931289673	0.0030461762336422\\
0.71099328994751	0.00519201499761454\\
0.720912933349609	0.007274019139525\\
0.731000185012817	0.00928927791668979\\
0.741056442260742	0.0112348805864252\\
0.750980377197266	0.0131079164060477\\
0.76125168800354	0.0149054746328735\\
0.771172285079956	0.016624644524219\\
0.781265497207642	0.0182625153374006\\
0.791412591934204	0.0198161763297344\\
0.801496505737305	0.0212827167585369\\
0.811452388763428	0.0226592258811244\\
0.821480751037598	0.0239427929548132\\
0.831363677978516	0.0251305072369197\\
0.841382503509521	0.0262194579847603\\
0.851435661315918	0.0272067344556511\\
0.861417293548584	0.0280894259069085\\
0.871349096298218	0.028864621595849\\
0.881252288818359	0.0295294107797888\\
0.891279697418213	0.0300808827160442\\
0.901169538497925	0.0305161266619316\\
0.911105155944824	0.0308322318747673\\
0.921073198318481	0.0310269919556246\\
0.931057214736938	0.03110110432368\\
0.941200494766235	0.031056014622359\\
0.951269388198853	0.0308931684958293\\
0.961232662200928	0.0306140115882586\\
0.971230030059814	0.0302199895438146\\
0.981325387954712	0.0297125480066648\\
0.99143385887146	0.0290931326209771\\
1.00137567520142	0.028363189030919\\
1.01147127151489	0.0275241628806583\\
1.02147030830383	0.0265774998143627\\
1.03161454200745	0.0255246454761998\\
1.04160642623901	0.0243670455103372\\
1.05168890953064	0.0231061455609427\\
1.06164503097534	0.0217433912721838\\
1.07156610488892	0.0202802282882284\\
1.08162021636963	0.018718102253244\\
1.09151721000671	0.0170584588113983\\
1.10150623321533	0.015302743606859\\
1.11142182350159	0.0134524022837938\\
1.12134671211243	0.0115088804863703\\
1.13147282600403	0.00947362385875627\\
1.14155745506287	0.00734807804511928\\
1.1514298915863	0.00513368868962703\\
1.16135287284851	0.0028319014364472\\
1.17134857177734	0.000444161929747406\\
1.18141460418701	-0.00202808418630454\\
1.19167447090149	-0.00458339126754114\\
1.20166158676147	-0.00722031366979456\\
1.2116641998291	-0.0099374057488973\\
1.22160267829895	-0.0127332218606815\\
1.23169469833374	-0.0156063163609797\\
1.24161434173584	-0.018555243605624\\
1.25160074234009	-0.0215785579504469\\
1.26156330108643	-0.0246748137512807\\
1.27156209945679	-0.0278425653639577\\
1.28154397010803	-0.0310803671443102\\
1.29154777526855	-0.0343867734481706\\
1.30150270462036	-0.0377603386313711\\
1.31161141395569	-0.0411996170497442\\
1.32169055938721	-0.0447031630591222\\
1.33175015449524	-0.0482695310153373\\
1.34171581268311	-0.0518972752742219\\
1.35187745094299	-0.0555849501916084\\
1.36175990104675	-0.059331110123329\\
1.37181282043457	-0.0631343094252162\\
1.38213467597961	-0.0669931024531021\\
1.39218878746033	-0.0709060435628192\\
1.40229082107544	-0.0748716871101999\\
1.41215634346008	-0.0788885874510763\\
1.42212247848511	-0.0829552989412808\\
1.43207859992981	-0.0870703759366458\\
1.44211602210999	-0.0912323727930036\\
1.45210766792297	-0.0954398438661866\\
1.46211957931519	-0.099691343512027\\
1.47210741043091	-0.103985426086357\\
1.48205184936523	-0.108320645945009\\
1.49199819564819	-0.112695557443816\\
1.50197911262512	-0.11710871493861\\
1.51192331314087	-0.121558672785223\\
1.52193546295166	-0.126043985339487\\
1.53190779685974	-0.130563206957235\\
1.54184770584106	-0.135114891994298\\
1.55181121826172	-0.139697594806511\\
1.56184315681458	-0.144309869749704\\
1.57189226150513	-0.14895027117971\\
1.58192658424377	-0.153617353452362\\
1.59200072288513	-0.158309670923491\\
1.60199451446533	-0.163025777948931\\
1.61206889152527	-0.167764228884513\\
1.62218809127808	-0.172523578086069\\
1.63227677345276	-0.177302379909433\\
1.64223217964172	-0.182099188710436\\
1.6522216796875	-0.18691255884491\\
1.6645519733429	-0.191741044668689\\
1.67461133003235	-0.196583200537604\\
1.6847882270813	-0.201437580807488\\
1.6949348449707	-0.206302739834173\\
1.70490598678589	-0.211177231973491\\
1.71481490135193	-0.216059611581275\\
1.72492480278015	-0.220948433013357\\
1.73488736152649	-0.225842250625569\\
1.74502182006836	-0.230739618773744\\
1.7550196647644	-0.235639091813714\\
1.76496195793152	-0.240539224101312\\
1.77489590644836	-0.245438569992369\\
1.78480362892151	-0.250335683842718\\
1.79477453231812	-0.255229120008191\\
1.80468249320984	-0.260117432844621\\
1.81465840339661	-0.26499917670784\\
1.8246157169342	-0.26987290595368\\
1.83464074134827	-0.274737174937974\\
1.84460186958313	-0.279590538016554\\
1.8546416759491	-0.284431549545252\\
1.86450815200806	-0.289258763879901\\
1.87463045120239	-0.294070735376333\\
1.88468956947327	-0.29886601839038\\
1.89476323127747	-0.303643167277874\\
1.90460968017578	-0.308400736394649\\
1.9145781993866	-0.313137280096536\\
1.92455077171326	-0.317851352739367\\
1.93458914756775	-0.322541508678976\\
1.94452571868896	-0.327206302271194\\
1.95460343360901	-0.331844287871853\\
1.96453189849854	-0.336454019836786\\
1.97454810142517	-0.341034052521826\\
1.98455667495728	-0.345582940282803\\
1.99475431442261	-0.350099237475552\\
2.00485253334045	-0.354581498455905\\
2.01481962203979	-0.359028277579692\\
2.02485728263855	-0.363438129202748\\
2.03492522239685	-0.367809607680904\\
2.04495191574097	-0.372141267369992\\
2.05518078804016	-0.376431662625846\\
2.0651319026947	-0.380679347804296\\
2.07520413398743	-0.384882877261176\\
2.08526849746704	-0.389040805352318\\
2.09519147872925	-0.393151686433555\\
2.10516834259033	-0.397214074860717\\
2.11509013175964	-0.401226524989639\\
2.12512946128845	-0.405187591176151\\
2.13504600524902	-0.409095827776088\\
2.14508676528931	-0.41294978914528\\
2.15500831604004	-0.41674802963956\\
2.16501569747925	-0.420489103614761\\
2.17497539520264	-0.424171565426714\\
2.18494296073914	-0.427793969431253\\
2.19508194923401	-0.43135486998421\\
2.20498561859131	-0.434852821441416\\
2.21502447128296	-0.438286378158704\\
2.22498965263367	-0.441654094491907\\
2.235023021698	-0.444954524796856\\
2.2451434135437	-0.448186223429385\\
2.25513100624084	-0.451347744745325\\
2.26519846916199	-0.454437643100509\\
2.27530694007874	-0.457454472850769\\
2.28536295890808	-0.460396788351938\\
2.29551124572754	-0.463263143959847\\
2.30545473098755	-0.466052094030329\\
2.31555438041687	-0.468762192919217\\
2.32545495033264	-0.471391994982343\\
2.33625602722168	-0.473940054575539\\
2.34623694419861	-0.476404926054637\\
2.35612010955811	-0.47878516377547\\
2.36617660522461	-0.48107932209387\\
2.37622141838074	-0.483285955365669\\
2.38620662689209	-0.4854036179467\\
2.3962140083313	-0.487430864192796\\
2.40617871284485	-0.489366248459788\\
2.41628313064575	-0.491208325103508\\
2.42637825012207	-0.49295564847979\\
2.43633460998535	-0.494606772944464\\
2.44639992713928	-0.496160252853365\\
2.45628762245178	-0.497614642562324\\
2.46616125106812	-0.498968496427173\\
2.476078748703	-0.500220368803745\\
2.4860463142395	-0.501368814047871\\
2.49604153633118	-0.502412386515386\\
2.50590920448303	-0.50334964056212\\
2.5158371925354	-0.504179130543905\\
2.52576756477356	-0.504899410816576\\
2.53571748733521	-0.505509035735963\\
2.54569292068481	-0.506008467842798\\
2.55572009086609	-0.50640674553925\\
2.56571006774902	-0.50671531539746\\
2.57564806938171	-0.506945624115088\\
2.58565235137939	-0.507109118389798\\
2.59558749198914	-0.50721724491925\\
2.60553956031799	-0.507281450401106\\
2.61550092697144	-0.507313181533026\\
2.62547373771667	-0.507323885012673\\
2.63551044464111	-0.507325\\
2.64550924301147	-0.507325\\
2.6554958820343	-0.507325\\
2.66554236412048	-0.507325\\
2.67553687095642	-0.507325\\
2.68562602996826	-0.507325\\
2.69560384750366	-0.507325\\
2.70569324493408	-0.507325\\
2.71583104133606	-0.507325\\
2.72594809532166	-0.507325\\
2.73594093322754	-0.507325\\
2.74613261222839	-0.507325\\
2.75620079040527	-0.507325\\
2.76618671417236	-0.507325\\
2.77604961395264	-0.507325\\
2.78596925735474	-0.507325\\
2.7960479259491	-0.507325\\
2.80607604980469	-0.507325\\
2.81607556343079	-0.507325\\
2.82607293128967	-0.507325\\
2.83605456352234	-0.507325\\
2.84610176086426	-0.507325\\
2.85608816146851	-0.507325\\
2.86600637435913	-0.507325\\
2.8761465549469	-0.507325\\
2.88608431816101	-0.507325\\
2.8962287902832	-0.507325\\
2.90657734870911	-0.507325\\
2.91928434371948	-0.507325\\
2.92957305908203	-0.507325\\
2.93949675559998	-0.507325\\
2.95022583007812	-0.507325\\
2.96036553382874	-0.507325\\
2.97032999992371	-0.507325\\
2.98047590255737	-0.507325\\
2.99048089981079	-0.507325\\
3.00037431716919	-0.507325\\
3.01042413711548	-0.507325\\
3.02054691314697	-0.507325\\
3.03061103820801	-0.507325\\
3.04053401947021	-0.507325\\
3.05054879188538	-0.507325\\
3.06053686141968	-0.507325\\
3.07050347328186	-0.507325\\
3.08047127723694	-0.507325\\
3.09054708480835	-0.507325\\
3.10066652297974	-0.507325\\
3.11077833175659	-0.507325\\
3.12074971199036	-0.507325\\
3.13103771209717	-0.507325\\
3.14118647575378	-0.507325\\
3.15105867385864	-0.507325\\
3.16107797622681	-0.507325\\
3.17099714279175	-0.507325\\
3.18101024627686	-0.507325\\
3.19085335731506	-0.507325\\
3.20084023475647	-0.507325\\
3.21075177192688	-0.507325\\
3.22077608108521	-0.507325\\
3.23069405555725	-0.507325\\
3.24067401885986	-0.507325\\
3.25056076049805	-0.507325\\
3.26061248779297	-0.507325\\
3.27052307128906	-0.507325\\
3.28059864044189	-0.507325\\
3.29059386253357	-0.507325\\
3.30062580108643	-0.507325\\
3.31062579154968	-0.507325\\
3.32075333595276	-0.507325\\
3.33076333999634	-0.507325\\
3.34104228019714	-0.507325\\
3.35096120834351	-0.507325\\
3.36091589927673	-0.507325\\
3.3708188533783	-0.507325\\
3.38089776039124	-0.507325\\
3.39101052284241	-0.507325\\
3.40111231803894	-0.507325\\
3.41101908683777	-0.507325\\
3.421053647995	-0.507325\\
3.43120813369751	-0.507325\\
3.44125866889954	-0.507325\\
3.45136499404907	-0.507325\\
3.46140456199646	-0.507325\\
3.47142887115479	-0.507325\\
3.48151087760925	-0.507325\\
3.49162721633911	-0.507325\\
3.50149893760681	-0.507325\\
3.51141452789307	-0.507325\\
3.52149248123169	-0.507325\\
3.53144669532776	-0.507325\\
3.54150485992432	-0.507325\\
3.55149579048157	-0.507325\\
3.56189203262329	-0.507325\\
3.57190632820129	-0.507325\\
3.58190584182739	-0.507325\\
3.59190917015076	-0.507325\\
3.60205221176147	-0.507325\\
3.61217951774597	-0.507325\\
3.62209439277649	-0.507325\\
3.63217353820801	-0.507325\\
3.642169713974	-0.507325\\
3.65203833580017	-0.507325\\
3.6619393825531	-0.507325\\
3.67187118530273	-0.507325\\
3.68191647529602	-0.507325\\
3.69170880317688	-0.507325\\
3.7016384601593	-0.507325\\
3.71158409118652	-0.507325\\
3.72159481048584	-0.507325\\
3.7315890789032	-0.507325\\
3.74147844314575	-0.507325\\
3.75147819519043	-0.507325\\
3.76156687736511	-0.507325\\
3.77159380912781	-0.507325\\
3.7816047668457	-0.507325\\
3.79160022735596	-0.507325\\
3.80154991149902	-0.507325\\
3.81156301498413	-0.507325\\
3.82155561447144	-0.507325\\
3.83156991004944	-0.507325\\
3.84164381027222	-0.507325\\
3.85164999961853	-0.507325\\
3.86182546615601	-0.507325\\
3.87180399894714	-0.507325\\
3.88184762001038	-0.507325\\
3.89198112487793	-0.507325\\
3.90214490890503	-0.507325\\
3.91212868690491	-0.507325\\
3.9220974445343	-0.507325\\
3.93219780921936	-0.507325\\
3.94229459762573	-0.507325\\
3.95233035087585	-0.507325\\
3.96244406700134	-0.507325\\
3.97240805625916	-0.507325\\
3.98242044448853	-0.507325\\
3.99240040779114	-0.507325\\
4.00248146057129	-0.507325\\
4.01250147819519	-0.507325\\
4.02243375778198	-0.507325\\
4.03237295150757	-0.507325\\
4.04231429100037	-0.507325\\
4.05229830741882	-0.507325\\
4.06234002113342	-0.507325\\
4.07235932350159	-0.507325\\
4.08235716819763	-0.507325\\
4.09235787391663	-0.507325\\
4.10228800773621	-0.507325\\
4.11226177215576	-0.507325\\
4.1222071647644	-0.507325\\
4.13216328620911	-0.507325\\
4.14230036735535	-0.507325\\
4.15235424041748	-0.507325\\
4.16236710548401	-0.507325\\
4.1723461151123	-0.507325\\
4.18251132965088	-0.507325\\
4.19244432449341	-0.507325\\
4.2025249004364	-0.507325\\
4.2125415802002	-0.507325\\
4.22246551513672	-0.507325\\
4.23246932029724	-0.507325\\
4.24253726005554	-0.507325\\
4.25254964828491	-0.507325\\
4.26249480247498	-0.507325\\
4.27244424819946	-0.507325\\
4.28244113922119	-0.507325\\
4.29240226745605	-0.507325\\
4.30242419242859	-0.507325\\
4.31240153312683	-0.507325\\
4.32244777679443	-0.507325\\
4.33242535591125	-0.507325\\
4.34240460395813	-0.507325\\
4.35252904891968	-0.507325\\
4.36239194869995	-0.507325\\
4.37236022949219	-0.507325\\
4.38234710693359	-0.507325\\
4.39227271080017	-0.507325\\
4.4022364616394	-0.507325\\
4.41236591339111	-0.507325\\
4.42236661911011	-0.507325\\
4.43239665031433	-0.507325\\
4.44235181808472	-0.507325\\
4.45225358009338	-0.507325\\
4.4622323513031	-0.507325\\
4.47219610214233	-0.507325\\
4.48218035697937	-0.507325\\
4.49216413497925	-0.507325\\
4.50214743614197	-0.507325\\
4.51214790344238	-0.507325\\
4.5220947265625	-0.507325\\
4.53212738037109	-0.507325\\
4.54217457771301	-0.507325\\
4.55215811729431	-0.507325\\
4.56216955184937	-0.507325\\
4.57226157188416	-0.507325\\
4.58233690261841	-0.507325\\
4.59249138832092	-0.507325\\
4.60243725776672	-0.507325\\
4.61251091957092	-0.507325\\
4.62250876426697	-0.507325\\
4.63244867324829	-0.507325\\
4.64257979393005	-0.507325\\
4.65251636505127	-0.507325\\
4.66250371932983	-0.507325\\
4.67252707481384	-0.507325\\
4.68248152732849	-0.507325\\
4.69242191314697	-0.507325\\
4.70257472991943	-0.507325\\
4.71239233016968	-0.507325\\
4.72239947319031	-0.507325\\
4.73246169090271	-0.507325\\
4.74241065979004	-0.507325\\
4.75244736671448	-0.507325\\
4.76247978210449	-0.507325\\
4.77241444587708	-0.507325\\
4.78247404098511	-0.507325\\
4.79249715805054	-0.507325\\
4.80643749237061	-0.507325\\
4.8193154335022	-0.507325\\
4.82957720756531	-0.507325\\
4.83967065811157	-0.507325\\
4.84995770454407	-0.507325\\
4.85991144180298	-0.507325\\
4.86992740631104	-0.507325\\
4.88060355186462	-0.507325\\
4.89089298248291	-0.507325\\
4.90115904808044	-0.507325\\
4.91115045547485	-0.507325\\
4.92117428779602	-0.507325\\
};
\addlegendentry{original}

\addplot [color=black, only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-0.134435\\
0.911105	0.0308348\\
2.63451	-0.507325\\
};
\end{axis}
\end{tikzpicture}%

==> figures/qDDot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.362in,
height=0.886in,
at={(0.394in,0.394in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
%xticklabels={{}},
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-3.01430377363141,
ymax=2.26574058811062,
ylabel style={font=\color{white!15!black}},
ylabel={$\prescript{r}{}{\ddot{q}_{1,c}}(t)$ [rad/s$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0116331929229288\\
0.00969099998474121	0.127965122152217\\
0.0195832252502441	0.244297051381505\\
0.0296742916107178	0.360628980610794\\
0.0396418571472168	0.476960909840082\\
0.049656867980957	0.593292839069371\\
0.0601294040679932	0.709624768298659\\
0.0700781345367432	0.825956697527947\\
0.07993483543396	0.942288626757236\\
0.0908200740814209	1.05862055598652\\
0.10073184967041	1.13720681641849\\
0.110650777816772	1.1080993895818\\
0.120595455169678	1.0789919627451\\
0.130521297454834	1.04988453590841\\
0.140470743179321	1.02077710907172\\
0.150336265563965	0.991669682235024\\
0.160297393798828	0.962562255398332\\
0.170216798782349	0.933454828561639\\
0.180199146270752	0.904347401724946\\
0.190394878387451	0.875239974888254\\
0.200225353240967	0.846132548051561\\
0.210473775863647	0.817025121214868\\
0.220380067825317	0.787917694378175\\
0.230308294296265	0.758810267541483\\
0.240261077880859	0.72970284070479\\
0.250311136245728	0.700595413868097\\
0.261248826980591	0.671487987031404\\
0.273363828659058	0.642380560194712\\
0.283057928085327	0.613273133358019\\
0.292869567871094	0.584165706521326\\
0.302579879760742	0.555058279684634\\
0.312498331069946	0.525950852847941\\
0.322120666503906	0.496843426011248\\
0.332151889801025	0.467735999174556\\
0.341883420944214	0.438628572337863\\
0.351644515991211	0.40952114550117\\
0.361508846282959	0.380413718664478\\
0.371360301971436	0.351306291827785\\
0.381281614303589	0.322198864991092\\
0.391154527664185	0.293091438154399\\
0.401032209396362	0.263984011317707\\
0.410874366760254	0.234876584481014\\
0.42078423500061	0.205769157644321\\
0.43071436882019	0.176661730807628\\
0.440623998641968	0.147554303970936\\
0.450795888900757	0.118446877134243\\
0.460647106170654	0.0893394502975505\\
0.470625400543213	0.0602320234608574\\
0.480589866638184	0.0311245966241648\\
0.490613460540771	0.00201716978747201\\
0.500569343566895	-0.0270902570492204\\
0.510618448257446	-0.0561976838859129\\
0.520593404769897	-0.0853051107226056\\
0.530606746673584	-0.114412537559299\\
0.540637731552124	-0.143519964395991\\
0.550573825836182	-0.172627391232684\\
0.560633420944214	-0.201734818069377\\
0.570549249649048	-0.230842244906069\\
0.580564498901367	-0.259949671742762\\
0.590643167495728	-0.289057098579455\\
0.6005699634552	-0.318164525416147\\
0.610775709152222	-0.34727195225284\\
0.620806217193604	-0.376379379089533\\
0.630894422531128	-0.405486805926225\\
0.640954971313477	-0.434594232762918\\
0.651150465011597	-0.463701659599611\\
0.661112546920776	-0.492809086436304\\
0.671077251434326	-0.521916513272997\\
0.68115234375	-0.551023940109689\\
0.691059827804565	-0.580131366946382\\
0.701072931289673	-0.609238793783075\\
0.71099328994751	-0.638346220619768\\
0.720912933349609	-0.667453647456461\\
0.731000185012817	-0.696561074293153\\
0.741056442260742	-0.725668501129846\\
0.750980377197266	-0.754775927966538\\
0.76125168800354	-0.783883354803231\\
0.771172285079956	-0.812990781639924\\
0.781265497207642	-0.842098208476617\\
0.791412591934204	-0.871205635313309\\
0.801496505737305	-0.900313062150002\\
0.811452388763428	-0.929420488986695\\
0.821480751037598	-0.958527915823387\\
0.831363677978516	-0.98763534266008\\
0.841382503509521	-1.01674276949677\\
0.851435661315918	-1.04585019633347\\
0.861417293548584	-1.07495762317016\\
0.871349096298218	-1.10406505000685\\
0.881252288818359	-1.13317247684354\\
0.891279697418213	-1.16227990368024\\
0.901169538497925	-1.19138733051693\\
0.911105155944824	-1.22049475735362\\
0.921073198318481	-1.20647713544038\\
0.931057214736938	-1.19202069376367\\
0.941200494766235	-1.17756425208696\\
0.951269388198853	-1.16310781041025\\
0.961232662200928	-1.14865136873353\\
0.971230030059814	-1.13419492705682\\
0.981325387954712	-1.11973848538011\\
0.99143385887146	-1.1052820437034\\
1.00137567520142	-1.09082560202669\\
1.01147127151489	-1.07636916034997\\
1.02147030830383	-1.06191271867326\\
1.03161454200745	-1.04745627699655\\
1.04160642623901	-1.03299983531984\\
1.05168890953064	-1.01854339364313\\
1.06164503097534	-1.00408695196642\\
1.07156610488892	-0.98963051028971\\
1.08162021636963	-0.975174068612999\\
1.09151721000671	-0.960717626936288\\
1.10150623321533	-0.946261185259577\\
1.11142182350159	-0.931804743582866\\
1.12134671211243	-0.917348301906155\\
1.13147282600403	-0.902891860229445\\
1.14155745506287	-0.888435418552734\\
1.1514298915863	-0.873978976876023\\
1.16135287284851	-0.859522535199312\\
1.17134857177734	-0.845066093522601\\
1.18141460418701	-0.830609651845891\\
1.19167447090149	-0.81615321016918\\
1.20166158676147	-0.801696768492469\\
1.2116641998291	-0.787240326815758\\
1.22160267829895	-0.772783885139047\\
1.23169469833374	-0.758327443462336\\
1.24161434173584	-0.743871001785626\\
1.25160074234009	-0.729414560108915\\
1.26156330108643	-0.714958118432204\\
1.27156209945679	-0.700501676755493\\
1.28154397010803	-0.686045235078782\\
1.29154777526855	-0.671588793402071\\
1.30150270462036	-0.65713235172536\\
1.31161141395569	-0.64267591004865\\
1.32169055938721	-0.628219468371939\\
1.33175015449524	-0.613763026695228\\
1.34171581268311	-0.599306585018517\\
1.35187745094299	-0.584850143341806\\
1.36175990104675	-0.570393701665096\\
1.37181282043457	-0.555937259988385\\
1.38213467597961	-0.541480818311674\\
1.39218878746033	-0.527024376634963\\
1.40229082107544	-0.512567934958252\\
1.41215634346008	-0.498111493281541\\
1.42212247848511	-0.483655051604831\\
1.43207859992981	-0.46919860992812\\
1.44211602210999	-0.454742168251409\\
1.45210766792297	-0.440285726574698\\
1.46211957931519	-0.425829284897987\\
1.47210741043091	-0.411372843221276\\
1.48205184936523	-0.396916401544566\\
1.49199819564819	-0.382459959867855\\
1.50197911262512	-0.368003518191144\\
1.51192331314087	-0.353547076514433\\
1.52193546295166	-0.339090634837722\\
1.53190779685974	-0.324634193161012\\
1.54184770584106	-0.3101777514843\\
1.55181121826172	-0.29572130980759\\
1.56184315681458	-0.281264868130879\\
1.57189226150513	-0.266808426454168\\
1.58192658424377	-0.252351984777457\\
1.59200072288513	-0.237895543100747\\
1.60199451446533	-0.223439101424036\\
1.61206889152527	-0.208982659747325\\
1.62218809127808	-0.194526218070614\\
1.63227677345276	-0.180069776393903\\
1.64223217964172	-0.165613334717193\\
1.6522216796875	-0.151156893040482\\
1.6645519733429	-0.136700451363771\\
1.67461133003235	-0.12224400968706\\
1.6847882270813	-0.107787568010349\\
1.6949348449707	-0.0933311263336384\\
1.70490598678589	-0.0788746846569273\\
1.71481490135193	-0.0644182429802168\\
1.72492480278015	-0.0499618013035056\\
1.73488736152649	-0.035505359626795\\
1.74502182006836	-0.021048917950084\\
1.7550196647644	-0.00659247627337293\\
1.76496195793152	0.00786396540333761\\
1.77489590644836	0.0223204070800482\\
1.78480362892151	0.0367768487567587\\
1.79477453231812	0.0512332904334697\\
1.80468249320984	0.0246725114562225\\
1.81465840339661	0.0282101267290774\\
1.8246157169342	0.0317477420019323\\
1.83464074134827	0.0352853572747874\\
1.84460186958313	0.0388229725476424\\
1.8546416759491	0.0423605878204972\\
1.86450815200806	0.0458982030933522\\
1.87463045120239	0.0494358183662073\\
1.88468956947327	0.052973433639062\\
1.89476323127747	0.0565110489119173\\
1.90460968017578	0.0600486641847721\\
1.9145781993866	0.0635862794576271\\
1.92455077171326	0.0671238947304821\\
1.93458914756775	0.0706615100033372\\
1.94452571868896	0.0741991252761921\\
1.95460343360901	0.0777367405490472\\
1.96453189849854	0.0812743558219022\\
1.97454810142517	0.084811971094757\\
1.98455667495728	0.088349586367612\\
1.99475431442261	0.091887201640467\\
2.00485253334045	0.095424816913322\\
2.01481962203979	0.098962432186177\\
2.02485728263855	0.102500047459032\\
2.03492522239685	0.106037662731887\\
2.04495191574097	0.109575278004742\\
2.05518078804016	0.000378942939386739\\
2.0651319026947	0.000378232207280722\\
2.07520413398743	0.000377521475174704\\
2.08526849746704	0.000376810743068685\\
2.09519147872925	0.000376100010962667\\
2.10516834259033	0.000375389278856649\\
2.11509013175964	0.000374678546750631\\
2.12512946128845	0.000373967814644613\\
2.13504600524902	0.000373257082538595\\
2.14508676528931	0.000372546350432577\\
2.15500831604004	0.000371835618326559\\
2.16501569747925	0.00037112488622054\\
2.17497539520264	0.000370414154114523\\
2.18494296073914	0.000369703422008505\\
2.19508194923401	0.000368992689902486\\
2.20498561859131	0.000368281957796468\\
2.21502447128296	0.000367571225690451\\
2.22498965263367	0.000366860493584432\\
2.235023021698	0.000366149761478414\\
2.2451434135437	0.000365439029372397\\
2.25513100624084	0.000364728297266378\\
2.26519846916199	0.00036401756516036\\
2.27530694007874	0.000363306833054342\\
2.28536295890808	0.000362596100948324\\
2.29551124572754	0.000361885368842306\\
2.30545473098755	0.000361174636736288\\
2.31555438041687	0.00036046390463027\\
2.32545495033264	0.000359753172524251\\
2.33625602722168	0.000359042440418233\\
2.34623694419861	0.000358331708312215\\
2.35612010955811	0.000357620976206197\\
2.36617660522461	0.00035691024410018\\
2.37622141838074	0.000356199511994161\\
2.38620662689209	0.000355488779888143\\
2.3962140083313	0.000354778047782126\\
2.40617871284485	0.000354067315676107\\
2.41628313064575	0.000353356583570089\\
2.42637825012207	0.000352645851464071\\
2.43633460998535	0.000351935119358053\\
2.44639992713928	0.000351224387252034\\
2.45628762245178	0.000350513655146017\\
2.46616125106812	0.000349802923039999\\
2.476078748703	0.000349092190933981\\
2.4860463142395	0.000348381458827963\\
2.49604153633118	0.000347670726721945\\
2.50590920448303	0.000346959994615926\\
2.5158371925354	0.000346249262509908\\
2.52576756477356	0.00034553853040389\\
2.53571748733521	0.000344827798297872\\
2.54569292068481	0.000344117066191854\\
2.55572009086609	0.000343406334085836\\
2.56571006774902	0.000342695601979818\\
2.57564806938171	0.000341984869873801\\
2.58565235137939	0.000341274137767781\\
2.59558749198914	0.000340563405661763\\
2.60553956031799	0.000339852673555746\\
2.61550092697144	0.000339141941449728\\
2.62547373771667	0.000338431209343709\\
2.63551044464111	0.000337720477237692\\
2.64550924301147	0.000337009745131674\\
2.6554958820343	0.000336299013025655\\
2.66554236412048	0.000335588280919638\\
2.67553687095642	0.000334877548813619\\
2.68562602996826	0.000334166816707601\\
2.69560384750366	0.000333456084601583\\
2.70569324493408	0.000332745352495565\\
2.71583104133606	0.000332034620389547\\
2.72594809532166	0.0605094133261486\\
2.73594093322754	0.0586943997582934\\
2.74613261222839	0.056879386190438\\
2.75620079040527	0.0550643726225828\\
2.76618671417236	0.0532493590547274\\
2.77604961395264	0.0514343454868721\\
2.78596925735474	0.0496193319190169\\
2.7960479259491	0.0478043183511615\\
2.80607604980469	0.0459893047833063\\
2.81607556343079	0.044174291215451\\
2.82607293128967	0.0423592776475958\\
2.83605456352234	0.0405442640797406\\
2.84610176086426	0.0387292505118853\\
2.85608816146851	0.0369142369440299\\
2.86600637435913	0.0350992233761747\\
2.8761465549469	0.0332842098083193\\
2.88608431816101	0.031469196240464\\
2.8962287902832	0.0296541826726087\\
2.90657734870911	0.0278391691047535\\
2.91928434371948	0.0260241555368981\\
2.92957305908203	0.024209141969043\\
2.93949675559998	0.0223941284011876\\
2.95022583007812	0.0205791148333324\\
2.96036553382874	0.0187641012654771\\
2.97032999992371	0.0169490876976218\\
2.98047590255737	0.0151340741297665\\
2.99048089981079	0.0133190605619113\\
3.00037431716919	0.0115040469940559\\
3.01042413711548	0.00968903342620053\\
3.02054691314697	0.00787401985834528\\
3.03061103820801	0.00605900629049007\\
3.04053401947021	0.00424399272263494\\
3.05054879188538	0.00242897915477956\\
3.06053686141968	0.000613965586924049\\
3.07050347328186	-0.00120104798093103\\
3.08047127723694	-0.00301606154878629\\
3.09054708480835	-0.00483107511664167\\
3.10066652297974	-0.00664608868449705\\
3.11077833175659	-0.00846110225235214\\
3.12074971199036	-0.0102761158202075\\
3.13103771209717	-0.0120911293880629\\
3.14118647575378	-0.0139061429559181\\
3.15105867385864	-0.0157211565237732\\
3.16107797622681	-0.0175361700916285\\
3.17099714279175	-0.019351183659484\\
3.18101024627686	-0.0211661972273391\\
3.19085335731506	-0.0229812107951945\\
3.20084023475647	-0.0247962243630497\\
3.21075177192688	-0.0266112379309051\\
3.22077608108521	-0.0284262514987603\\
3.23069405555725	-0.0302412650666156\\
3.24067401885986	-0.0320562786344709\\
3.25056076049805	-0.0338712922023263\\
3.26061248779297	-0.0356863057701814\\
3.27052307128906	-0.0375013193380367\\
3.28059864044189	-0.0393163329058921\\
3.29059386253357	-0.0411313464737471\\
3.30062580108643	-0.0429463600416025\\
3.31062579154968	-0.0447613736094579\\
3.32075333595276	-0.0465763871773131\\
3.33076333999634	-0.0483914007451684\\
3.34104228019714	-0.0502064143130237\\
3.35096120834351	-0.0520214278808791\\
3.36091589927673	-0.0538364414487344\\
3.3708188533783	-0.0556514550165895\\
3.38089776039124	-0.0574664685844448\\
3.39101052284241	-0.0592814821523002\\
3.40111231803894	-0.0610964957201555\\
3.41101908683777	-0.0629115092880107\\
3.421053647995	-0.0647265228558659\\
3.43120813369751	-0.0665415364237212\\
3.44125866889954	-0.0683565499915765\\
3.45136499404907	-0.0701715635594318\\
3.46140456199646	-0.0719865771272871\\
3.47142887115479	-0.0738015906951425\\
3.48151087760925	-0.0756166042629976\\
3.49162721633911	-0.0774316178308529\\
3.50149893760681	-0.0792466313987083\\
3.51141452789307	-0.0810616449665636\\
3.52149248123169	-0.0828766585344188\\
3.53144669532776	-0.0846916721022741\\
3.54150485992432	-0.0865066856701294\\
3.55149579048157	-0.0883216992379846\\
3.56189203262329	-0.09013671280584\\
3.57190632820129	-0.0919517263736952\\
3.58190584182739	-0.0937667399415505\\
3.59190917015076	-0.186092605606841\\
3.60205221176147	-0.180849514097088\\
3.61217951774597	-0.175606422587336\\
3.62209439277649	-0.170363331077583\\
3.63217353820801	-0.165120239567831\\
3.642169713974	-0.159877148058078\\
3.65203833580017	-0.154634056548326\\
3.6619393825531	-0.149390965038574\\
3.67187118530273	-0.144147873528821\\
3.68191647529602	-0.138904782019068\\
3.69170880317688	-0.133661690509316\\
3.7016384601593	-0.128418598999564\\
3.71158409118652	-0.123175507489811\\
3.72159481048584	-0.117932415980058\\
3.7315890789032	-0.112689324470306\\
3.74147844314575	-0.107446232960554\\
3.75147819519043	-0.102203141450801\\
3.76156687736511	-0.0969600499410485\\
3.77159380912781	-0.0917169584312962\\
3.7816047668457	-0.0864738669215438\\
3.79160022735596	-0.0812307754117913\\
3.80154991149902	-0.0759876839020387\\
3.81156301498413	-0.0707445923922865\\
3.82155561447144	-0.0655015008825339\\
3.83156991004944	-0.0602584093727814\\
3.84164381027222	-0.0550153178630288\\
3.85164999961853	-0.0497722263532764\\
3.86182546615601	-0.0445291348435239\\
3.87180399894714	-0.0392860433337713\\
3.88184762001038	-0.0340429518240191\\
3.89198112487793	-0.0287998603142665\\
3.90214490890503	-0.023556768804514\\
3.91212868690491	-0.0183136772947614\\
3.9220974445343	-0.0130705857850091\\
3.93219780921936	-0.00782749427525655\\
3.94229459762573	-0.00258440276550395\\
3.95233035087585	0.00265868874424881\\
3.96244406700134	0.00790178025400089\\
3.97240805625916	0.0131448717637534\\
3.98242044448853	0.018387963273506\\
3.99240040779114	0.0236310547832582\\
4.00248146057129	0.0288741462930111\\
4.01250147819519	0.0341172378027637\\
4.02243375778198	0.0393603293125183\\
4.03237295150757	0.0446034208222733\\
4.04231429100037	0.0498465123320277\\
4.05229830741882	0.0550896038417829\\
4.06234002113342	0.0603326953515376\\
4.07235932350159	0.0655757868612925\\
4.08235716819763	0.0708188783710472\\
4.09235787391663	0.0760619698808022\\
4.10228800773621	0.0813050613905571\\
4.11226177215576	0.086548152900312\\
4.1222071647644	0.0917912444100664\\
4.13216328620911	0.0970343359198213\\
4.14230036735535	0.102277427429576\\
4.15235424041748	0.107520518939331\\
4.16236710548401	0.112763610449086\\
4.1723461151123	0.118006701958841\\
4.18251132965088	0.123249793468596\\
4.19244432449341	0.12849288497835\\
4.2025249004364	0.133735976488105\\
4.2125415802002	0.256117270457166\\
4.22246551513672	0.269109400565145\\
4.23246932029724	0.282101530673125\\
4.24253726005554	0.295093660781105\\
4.25254964828491	0.308085790889085\\
4.26249480247498	0.321077920997065\\
4.27244424819946	0.334070051105044\\
4.28244113922119	0.347062181213024\\
4.29240226745605	0.360054311321004\\
4.30242419242859	0.373046441428983\\
4.31240153312683	0.386038571536963\\
4.32244777679443	0.399030701644942\\
4.33242535591125	0.412022831752923\\
4.34240460395813	0.425014961860902\\
4.35252904891968	0.438007091968882\\
4.36239194869995	0.450999222076861\\
4.37236022949219	0.463991352184841\\
4.38234710693359	0.476983482292821\\
4.39227271080017	0.489975612400801\\
4.4022364616394	0.502967742508781\\
4.41236591339111	0.515959872616761\\
4.42236661911011	0.52895200272474\\
4.43239665031433	0.541944132832721\\
4.44235181808472	0.554936262940699\\
4.45225358009338	0.567928393048679\\
4.4622323513031	0.58092052315666\\
4.47219610214233	0.593912653264639\\
4.48218035697937	0.606904783372619\\
4.49216413497925	0.619896913480599\\
4.50214743614197	0.632889043588579\\
4.51214790344238	0.645881173696559\\
4.5220947265625	0.658873303804538\\
4.53212738037109	0.671865433912517\\
4.54217457771301	0.684857564020497\\
4.55215811729431	0.697849694128478\\
4.56216955184937	0.710841824236457\\
4.57226157188416	0.723833954344436\\
4.58233690261841	0.736826084452416\\
4.59249138832092	0.749818214560397\\
4.60243725776672	0.762810344668375\\
4.61251091957092	0.775802474776356\\
4.62250876426697	0.788794604884335\\
4.63244867324829	0.801786734992314\\
4.64257979393005	0.814778865100295\\
4.65251636505127	0.827770995208275\\
4.66250371932983	0.840763125316255\\
4.67252707481384	0.853755255424234\\
4.68248152732849	0.866747385532213\\
4.69242191314697	0.879739515640194\\
4.70257472991943	0.892731645748173\\
4.71239233016968	0.905723775856153\\
4.72239947319031	0.918715905964132\\
4.73246169090271	0.931708036072112\\
4.74241065979004	0.944700166180093\\
4.75244736671448	0.957692296288073\\
4.76247978210449	0.970684426396051\\
4.77241444587708	0.983676556504032\\
4.78247404098511	0.996668686612011\\
4.79249715805054	1.00966081671999\\
4.80643749237061	1.02265294682797\\
4.8193154335022	1.03564507693595\\
4.82957720756531	1.01168965203707\\
4.83967065811157	0.908817182691391\\
4.84995770454407	0.805944713345723\\
4.85991144180298	0.703072244000051\\
4.86992740631104	0.600199774654368\\
4.88060355186462	0.497327305308696\\
4.89089298248291	0.394454835963024\\
4.90115904808044	0.291582366617348\\
4.91115045547485	0.188709897271669\\
4.92117428779602	0.0858374279259937\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0110087417430963\\
0.00985383987426758	0.121097070624817\\
0.0198948383331299	0.231189956787221\\
0.0299065113067627	0.341291543334981\\
0.039931058883667	0.451405973601969\\
0.0500161647796631	0.561537391260393\\
0.0602202415466309	0.671689940429954\\
0.0702126026153564	0.781867765786997\\
0.0801742076873779	0.892075012673682\\
0.0901885032653809	1.00231582720715\\
0.100136756896973	1.10192033676104\\
0.110239744186401	1.07451120069824\\
0.12023663520813	1.04711133022705\\
0.130248308181763	1.01971968916444\\
0.140385866165161	0.992335241192237\\
0.150537252426147	0.964956949829719\\
0.16057562828064	0.937583778406327\\
0.170724153518677	0.910214690034288\\
0.180731773376465	0.882848647581266\\
0.19071364402771	0.855484613642992\\
0.200819253921509	0.828121550515895\\
0.210932731628418	0.800758420169724\\
0.220946311950684	0.773394184220159\\
0.231109142303467	0.746027803901419\\
0.241029739379883	0.718658240038855\\
0.251104116439819	0.691284453021541\\
0.261149644851685	0.663905402774846\\
0.271198749542236	0.636520048733009\\
0.2812340259552	0.609127349811692\\
0.291341543197632	0.581726264380527\\
0.301425695419312	0.554315750235653\\
0.311349630355835	0.526894764572239\\
0.321533203125	0.499462263956998\\
0.331412553787231	0.472017204300685\\
0.341546535491943	0.444558540830583\\
0.351660251617432	0.41708522806298\\
0.361773729324341	0.389596219775628\\
0.371720790863037	0.362090468980186\\
0.38164758682251	0.334566927894656\\
0.391507148742676	0.307024547915798\\
0.401451826095581	0.279462279591533\\
0.411490440368652	0.251879072593326\\
0.421479940414429	0.224273875688559\\
0.431582689285278	0.196645636712882\\
0.441593170166016	0.168993302542553\\
0.451408624649048	0.141315819066753\\
0.461375951766968	0.11361213115989\\
0.471380472183228	0.0858811826538808\\
0.481440544128418	0.0581219163104205\\
0.491454601287842	0.0303332737932207\\
0.501266956329346	0.00251419564024325\\
0.511228322982788	-0.025336378764099\\
0.521208524703979	-0.0532195112167503\\
0.53119683265686	-0.0811362647238493\\
0.541174173355103	-0.109087703528584\\
0.551156997680664	-0.137074893139065\\
0.561151742935181	-0.16509890035623\\
0.57119083404541	-0.193160793301757\\
0.581146955490112	-0.221261641446011\\
0.591170072555542	-0.249402515636014\\
0.601149797439575	-0.277584488123426\\
0.611125230789185	-0.305808632592567\\
0.621141195297241	-0.334076024188449\\
0.631026268005371	-0.362387739544843\\
0.641097545623779	-0.390744856812361\\
0.651172876358032	-0.419148455686578\\
0.661116600036621	-0.447599617436163\\
0.671291589736938	-0.476099424931044\\
0.681368827819824	-0.504648962670611\\
0.691346883773804	-0.533249316811923\\
0.701295852661133	-0.56190157519796\\
0.711244344711304	-0.590606827385902\\
0.721302509307861	-0.619366164675425\\
0.731230020523071	-0.648180680137039\\
0.741362810134888	-0.677051468640447\\
0.751492977142334	-0.705979626882933\\
0.761433839797974	-0.734966253417792\\
0.771518468856812	-0.764012448682774\\
0.781561136245728	-0.793119315028566\\
0.791599035263062	-0.822287956747313\\
0.801798105239868	-0.851519480101156\\
0.811721086502075	-0.880814993350812\\
0.821721315383911	-0.910175606784187\\
0.831780195236206	-0.939602432745014\\
0.841828346252441	-0.969096585661533\\
0.851819753646851	-0.9986591820752\\
0.861818552017212	-1.02829134066943\\
0.871950387954712	-1.05799418229838\\
0.881908416748047	-1.08776883001577\\
0.891765117645264	-1.11761640910368\\
0.901958227157593	-1.14753804710154\\
0.911997556686401	-1.17753487383493\\
0.921928405761719	-1.20760802144464\\
0.931891202926636	-1.20347777056129\\
0.941883087158203	-1.19035056279322\\
0.951821327209473	-1.17721137072066\\
0.961737394332886	-1.16405965090831\\
0.971847057342529	-1.15089485894822\\
0.981838941574097	-1.13771644944533\\
0.991831064224243	-1.12452387600296\\
1.00181365013123	-1.11131659120827\\
1.01181364059448	-1.0980940466177\\
1.02179861068726	-1.0848556927424\\
1.03179788589478	-1.07160097903363\\
1.04183292388916	-1.05832935386815\\
1.05181741714478	-1.04504026453356\\
1.06177520751953	-1.0317331572137\\
1.07183289527893	-1.01840747697388\\
1.08184862136841	-1.00506266774628\\
1.09182381629944	-0.991698172315134\\
1.10177803039551	-0.978313432302057\\
1.11184620857239	-0.964907888151242\\
1.12182331085205	-0.951480979114674\\
1.13203382492065	-0.938032143237332\\
1.14193964004517	-0.924560817342341\\
1.15196108818054	-0.911066437016124\\
1.16218066215515	-0.897548436593518\\
1.1722731590271	-0.884006249142874\\
1.18229746818542	-0.870439306451125\\
1.19220638275146	-0.856847039008841\\
1.2021701335907	-0.843228875995249\\
1.21209359169006	-0.829584245263242\\
1.22212386131287	-0.815912573324349\\
1.23206520080566	-0.80221328533369\\
1.24207639694214	-0.788485805074908\\
1.252197265625	-0.774729554945066\\
1.26209735870361	-0.760943955939526\\
1.2721107006073	-0.747128427636806\\
1.28197312355042	-0.733282388183402\\
1.29194927215576	-0.719405254278592\\
1.3018434047699	-0.70549644115921\\
1.31181335449219	-0.691555362584397\\
1.32189798355103	-0.677581430820321\\
1.33192372322083	-0.663574056624876\\
1.34199595451355	-0.649532649232347\\
1.35199618339539	-0.63545661633806\\
1.36191773414612	-0.621345364082993\\
1.37203192710876	-0.607198297038359\\
1.38202667236328	-0.593014818190176\\
1.39202904701233	-0.578794328923794\\
1.4021589756012	-0.564536229008399\\
1.41199040412903	-0.550239916581493\\
1.42205762863159	-0.53590478813334\\
1.43204116821289	-0.521530238491382\\
1.44204354286194	-0.507115660804637\\
1.45202922821045	-0.492660446528054\\
1.46200466156006	-0.478163985406849\\
1.47194790840149	-0.463625665460807\\
1.48206663131714	-0.449044872968554\\
1.49205851554871	-0.434420992451803\\
1.50215315818787	-0.419753406659565\\
1.51213645935059	-0.405041496552334\\
1.52228212356567	-0.390284641286239\\
1.53231716156006	-0.375482218197166\\
1.54241847991943	-0.36063360278485\\
1.55238604545593	-0.345738168696934\\
1.5624086856842	-0.330795287712998\\
1.57240915298462	-0.315804329728561\\
1.58236694335938	-0.300764662739038\\
1.592609167099	-0.285675652823684\\
1.60254955291748	-0.270536664129488\\
1.61250352859497	-0.255347058855045\\
1.62250781059265	-0.240106197234396\\
1.63242149353027	-0.224813437520829\\
1.64237570762634	-0.209468135970654\\
1.65238881111145	-0.194069646826934\\
1.66227841377258	-0.178617322303202\\
1.67222380638123	-0.163110512567122\\
1.68237066268921	-0.147548565724132\\
1.69220757484436	-0.131930827801048\\
1.70220541954041	-0.116256642729632\\
1.71222543716431	-0.10052535233013\\
1.72215533256531	-0.0698739753572283\\
1.73214101791382	0.14446883194976\\
1.74222135543823	0.359051187436066\\
1.75220513343811	0.573252565929002\\
1.76229357719421	0.786477015598255\\
1.77233695983887	0.998169497522443\\
1.78250908851624	1.20783144230218\\
1.79255723953247	1.41503525539663\\
1.80266451835632	1.50659238731032\\
1.81274223327637	1.47626440325284\\
1.82269859313965	1.4443767248903\\
1.83265447616577	1.41114437201868\\
1.8425600528717	1.37676288717967\\
1.85273766517639	1.34140962427591\\
1.86282062530518	1.30524497961021\\
1.87288665771484	1.26841356684813\\
1.88280248641968	1.23104533740312\\
1.89283466339111	1.19325664774347\\
1.90286707878113	1.15515127512031\\
1.91280651092529	1.11682138321606\\
1.92264533042908	1.07834843921239\\
1.93263602256775	1.03980408377712\\
1.94267320632935	1.00125095546923\\
1.95260119438171	0.96274347106131\\
1.9626898765564	0.924328563278645\\
1.97280192375183	0.886046377454227\\
1.98290491104126	0.847930928598975\\
1.99295496940613	0.810010720386414\\
2.00300478935242	0.772309327551051\\
2.01313066482544	0.734845943199759\\
2.02307152748108	0.697635892535376\\
2.03312683105469	0.660691114491842\\
2.04312610626221	0.624020612780077\\
2.05314993858337	0.612101276522335\\
2.06316924095154	0.610383515078934\\
2.07314825057983	0.608630602011473\\
2.08331727981567	0.606855445766366\\
2.09321975708008	0.605070681691219\\
2.10323762893677	0.603288664470028\\
2.11321449279785	0.601521460499383\\
2.12309312820435	0.599780840205513\\
2.13302946090698	0.598078270302018\\
2.1430184841156	0.596424905988112\\
2.15291333198547	0.594831583087225\\
2.1629364490509	0.593308810125797\\
2.1728880405426	0.5918667603521\\
2.18295168876648	0.59051526369493\\
2.1928129196167	0.589263798661993\\
2.20275855064392	0.588121484177847\\
2.21295070648193	0.58709707136121\\
2.22292900085449	0.586198935241486\\
2.23284196853638	0.585435066414349\\
2.24282717704773	0.584813062636205\\
2.25275874137878	0.584340120357396\\
2.262864112854	0.584023026193954\\
2.27279996871948	0.583868148337762\\
2.2828323841095	0.583881427904957\\
2.29273748397827	0.584068370222399\\
2.30283546447754	0.584434036052062\\
2.31289911270142	0.584983032753167\\
2.32276272773743	0.585719505381908\\
2.33273887634277	0.5866471277286\\
2.3426833152771	0.587769093292083\\
2.35269451141357	0.589088106191235\\
2.36267948150635	0.590606372013409\\
2.37268590927124	0.592325588599653\\
2.38267135620117	0.59424693676653\\
2.39261603355408	0.596371070964396\\
2.40261793136597	0.59869810987195\\
2.41273856163025	0.601227626926916\\
2.42299795150757	0.603958640792676\\
2.43292045593262	0.606889605760707\\
2.44291186332703	0.610018402088637\\
2.45304989814758	0.613342326273788\\
2.46287512779236	0.616858081262015\\
2.47298288345337	0.620561766591688\\
2.48288226127625	0.624448868472666\\
2.49300456047058	0.628514249800079\\
2.50301194190979	0.632752140102774\\
2.51303648948669	0.637156125426244\\
2.52305769920349	0.641719138149902\\
2.5330011844635	0.646433446738505\\
2.5430588722229	0.651290645427595\\
2.55309867858887	0.656281643842781\\
2.56307744979858	0.661396656552691\\
2.57320976257324	0.666625192555448\\
2.58316946029663	0.671956044698498\\
2.59319448471069	0.677377279031626\\
2.60316228866577	0.682876224092999\\
2.61337614059448	0.68843946012808\\
2.62339019775391	0.694052808241234\\
2.63354825973511	0.69970131947988\\
2.64356517791748	0.705369263851017\\
2.65367913246155	0.711040119269966\\
2.663738489151	0.716696560441157\\
2.67375540733337	0.722320447670806\\
2.68375492095947	0.727892815611322\\
2.69380307197571	0.733393861937265\\
2.70382475852966	0.738802935952716\\
2.71385025978088	0.744098527129873\\
2.7236750125885	0.728162169119907\\
2.73368406295776	0.707429770774177\\
2.74365043640137	0.68625410975899\\
2.75374841690063	0.664619565765472\\
2.76371765136719	0.642513713974533\\
2.77379727363586	0.619927311461373\\
2.78379821777344	0.596854270448284\\
2.79380917549133	0.573291618933489\\
2.80384659767151	0.549239449223639\\
2.81375765800476	0.524700854897694\\
2.82383751869202	0.499681856729858\\
2.83377885818481	0.474191318099248\\
2.843754529953	0.448240850413979\\
2.85385012626648	0.421844709077352\\
2.86391925811768	0.395019680523833\\
2.87389898300171	0.367784960852496\\
2.88377547264099	0.340162026585608\\
2.89381313323975	0.312174498080061\\
2.90379548072815	0.283847996119314\\
2.91385579109192	0.255209992213536\\
2.92388844490051	0.226289653135632\\
2.93394064903259	0.197117680220823\\
2.94400858879089	0.167726143957497\\
2.95408248901367	0.138148314396969\\
2.9641420841217	0.108418487909867\\
2.97413563728333	0.0785718108168066\\
2.98425459861755	0.0486441004210601\\
2.99426817893982	0.0186716639708712\\
3.00414562225342	-0.0113088839208845\\
3.01408338546753	-0.0412608048719862\\
3.02400636672974	-0.0711474208134787\\
3.03392505645752	-0.100932298031856\\
3.04384303092957	-0.130579430643201\\
3.05378723144531	-0.160053422971525\\
3.06376528739929	-0.189319670303705\\
3.07389402389526	-0.218344537493269\\
3.08394956588745	-0.247095534885377\\
3.09402108192444	-0.275541491035321\\
3.10404491424561	-0.303652721692835\\
3.11399102210999	-0.331401194524564\\
3.12389898300171	-0.358760689046975\\
3.13387775421143	-0.385706951242057\\
3.14379858970642	-0.412217842328116\\
3.15370917320251	-0.438273481157972\\
3.1637077331543	-0.463856379716888\\
3.17390704154968	-0.488951571192543\\
3.18387651443481	-0.51354673008938\\
3.19400382041931	-0.537632283859605\\
3.20388150215149	-0.56120151552321\\
3.21379637718201	-0.5842506567493\\
3.22383761405945	-0.606778970871043\\
3.23375272750854	-0.628788825306579\\
3.24386644363403	-0.650285752858187\\
3.25408267974854	-0.671278501362032\\
3.2640209197998	-0.691779071160827\\
3.27400183677673	-0.711802739871683\\
3.28396058082581	-0.731368073921517\\
3.29400873184204	-0.750496926322304\\
3.3040235042572	-0.769214420158483\\
3.31398820877075	-0.787548917258866\\
3.32391309738159	-0.805531971525337\\
3.33395743370056	-0.823198266390678\\
3.34399247169495	-0.840585535877819\\
3.3540575504303	-0.857734468732851\\
3.36415004730225	-0.874688595104102\\
3.37419295310974	-0.891494155239613\\
3.3841724395752	-0.908199949675298\\
3.39420580863953	-0.924857170386137\\
3.40419006347656	-0.941519212372714\\
3.41411542892456	-0.958241465155396\\
3.42406749725342	-0.975081083648489\\
3.43412661552429	-0.99209673788669\\
3.44410991668701	-1.00934834107614\\
3.45419454574585	-1.02689675544241\\
3.46454310417175	-1.04480347534769\\
3.47450041770935	-1.0631302871496\\
3.48448348045349	-1.08193890527383\\
3.49455547332764	-1.10129058397299\\
3.50460386276245	-1.12124570424393\\
3.51465439796448	-1.14186333537597\\
3.52463245391846	-1.16320077060219\\
3.53472828865051	-1.18531303632621\\
3.54460334777832	-1.20825237439677\\
3.55460548400879	-1.23206769690239\\
3.56462979316711	-1.2568040129584\\
3.57467269897461	-1.28250182695878\\
3.58476543426514	-1.27103473115471\\
3.59462475776672	-1.25471478634202\\
3.60464334487915	-1.23907350161103\\
3.61464715003967	-1.22403192400141\\
3.62468647956848	-1.20950973100245\\
3.63464117050171	-1.1954257288642\\
3.64458584785461	-1.18169832530702\\
3.65463829040527	-1.16824597708496\\
3.66465735435486	-1.15498761285854\\
3.67469382286072	-1.14184303183226\\
3.6847026348114	-1.12873327861245\\
3.69460773468018	-1.11558099474073\\
3.70452904701233	-1.10231074735884\\
3.71446323394775	-1.08884933545998\\
3.72440838813782	-1.07512607418232\\
3.73434019088745	-1.06107305760021\\
3.74430012702942	-1.04662540046827\\
3.75426745414734	-1.03172145937413\\
3.76436567306519	-1.01630303375515\\
3.77425289154053	-1.00031554723456\\
3.78421640396118	-0.983708209732519\\
3.79417300224304	-0.966434160807642\\
3.80481624603271	-0.948450594684269\\
3.81479358673096	-0.929718867421134\\
3.82477402687073	-0.910204586676797\\
3.83485507965088	-0.889877684527325\\
3.84488487243652	-0.868712473791693\\
3.85496997833252	-0.846687688320367\\
3.86494636535645	-0.823786507702547\\
3.87494015693665	-0.799996566847509\\
3.88489246368408	-0.775309950895537\\
3.89489769935608	-0.749723175913907\\
3.90493583679199	-0.723237155833369\\
3.91487979888916	-0.695857156080623\\
3.92516922950745	-0.667592734362221\\
3.93515753746033	-0.638457669055405\\
3.9452428817749	-0.608469875661291\\
3.9551796913147	-0.577651311775917\\
3.96510791778564	-0.546027871034581\\
3.97511172294617	-0.513629266484973\\
3.98509502410889	-0.480488903844522\\
3.99504947662354	-0.446643745097459\\
4.00520896911621	-0.412134162887058\\
4.01524353027344	-0.377003786158488\\
4.02531242370605	-0.341299337507815\\
4.03538131713867	-0.305070462692514\\
4.04539227485657	-0.268369552759039\\
4.05544471740723	-0.231251559242909\\
4.06561422348022	-0.193773802896728\\
4.07558465003967	-0.155995776401664\\
4.08571267127991	-0.117978941517797\\
4.09572792053223	-0.0797865211288521\\
4.10580730438232	-0.0414832866367547\\
4.11574840545654	-0.00313534116147043\\
4.12566947937012	0.0351901009983957\\
4.13571834564209	0.073424938188752\\
4.14577007293701	0.111500408051519\\
4.15565133094788	0.149347316548934\\
4.16561603546143	0.186896268905261\\
4.17560720443726	0.224077902010397\\
4.18553948402405	0.26082311782993\\
4.19550752639771	0.297063317366182\\
4.20553803443909	0.321697507068952\\
4.21553206443787	0.33409752475391\\
4.22558045387268	0.346423624546752\\
4.23543238639832	0.358678223291691\\
4.24538040161133	0.370863723846154\\
4.25536727905273	0.382982515352894\\
4.2655725479126	0.395036973511049\\
4.27551198005676	0.407029460846169\\
4.28557634353638	0.418962326979214\\
4.29567885398865	0.430837908894548\\
4.30780053138733	0.44265853120695\\
4.31768321990967	0.454426506427641\\
4.32764291763306	0.466144135229357\\
4.33773112297058	0.477813706710475\\
4.34774923324585	0.489437498658213\\
4.35780906677246	0.501017777810913\\
4.36771678924561	0.512556800119441\\
4.37785911560059	0.52405681100768\\
4.38784289360046	0.535520045632181\\
4.39783763885498	0.546948729140948\\
4.40778136253357	0.558345076931399\\
4.41782188415527	0.569711294907492\\
4.42788863182068	0.581049579736069\\
4.43794012069702	0.592362119102385\\
4.44780969619751	0.603651091964892\\
4.45785188674927	0.614918668809234\\
4.467777967453	0.626167011901531\\
4.47782707214355	0.637398275540917\\
4.48779559135437	0.648614606311369\\
4.49786305427551	0.659818143332845\\
4.50781750679016	0.671011018511746\\
4.51790308952332	0.682195356790698\\
4.52788949012756	0.693373276397701\\
4.53795623779297	0.704546889094638\\
4.5480477809906	0.715718300425164\\
4.55798077583313	0.726889609961996\\
4.56822204589844	0.738062911553611\\
4.57827520370483	0.749240293570384\\
4.58824324607849	0.760423839150155\\
4.59821844100952	0.771615626443264\\
4.60822296142578	0.782817728857065\\
4.61822605133057	0.794032215299919\\
4.62819695472717	0.8052611504247\\
4.63836121559143	0.81650659487183\\
4.64835858345032	0.827770605511832\\
4.65830707550049	0.839055235687457\\
4.66835522651672	0.850362535455361\\
4.67829012870789	0.861694551827379\\
4.68833708763123	0.873053329011393\\
4.69835209846497	0.884440908651811\\
4.7085702419281	0.895859330069682\\
4.71852588653564	0.907310630502454\\
4.72852087020874	0.918796845343398\\
4.73868465423584	0.930320008380699\\
4.74856209754944	0.941882152036244\\
4.75844359397888	0.953485307604125\\
4.76850128173828	0.965131505488857\\
4.77874040603638	0.976822775443332\\
4.78855657577515	0.98856114680654\\
4.7985668182373	1.00034864874104\\
4.80858778953552	1.01218731047025\\
4.81857872009277	0.973116423025689\\
4.82859492301941	0.87371972547573\\
4.83849787712097	0.774466601931544\\
4.84855175018311	0.675340760028531\\
4.85851383209229	0.576325922044903\\
4.86847639083862	0.477405823030545\\
4.87841057777405	0.378564208936781\\
4.88843107223511	0.279784834746827\\
4.89851903915405	0.181051462606891\\
4.90862774848938	0.0823478599576614\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.57923306958765e-08\\
0.00973653793334961	1.71769281180942e-07\\
0.0197093486785889	3.24709735365375e-07\\
0.0299067497253418	4.80708012417773e-07\\
0.0399303436279297	6.71050729502856e-07\\
0.0500466823577881	9.97188547529508e-07\\
0.0601160526275635	1.71005541095679e-06\\
0.0701708793640137	3.33077923480605e-06\\
0.0801875591278076	6.81804597742768e-06\\
0.090226411819458	1.37857528351988e-05\\
0.100165605545044	2.67731084036616e-05\\
0.110177040100098	4.9568000782817e-05\\
0.12035083770752	8.75832516886758e-05\\
0.13041090965271	0.000148284298803722\\
0.140504360198975	0.000241665893195789\\
0.150469541549683	0.000380774557199871\\
0.167957782745361	0.000582272814430758\\
0.178004741668701	0.000867040571511155\\
0.188008069992065	0.00126080849478668\\
0.197960615158081	0.00179481777907073\\
0.207955121994019	0.00250650034381805\\
0.217869758605957	0.00344017320974727\\
0.227973222732544	0.00464774060067938\\
0.237928867340088	0.00618939717626463\\
0.247912406921387	0.00813432572654275\\
0.257825613021851	0.0105613826442933\\
0.267781257629395	0.0135597645314272\\
0.277797937393188	0.017229649386947\\
0.287868022918701	0.0216828059621286\\
0.297918081283569	0.0270431650495611\\
0.307862758636475	0.0334473466927058\\
0.317879199981689	0.0410451375580106\\
0.327868461608887	0.0499999129988183\\
0.337837219238281	0.0604889986559426\\
0.347899198532104	0.0727039667806122\\
0.35786247253418	0.0868508628283861\\
0.367813110351562	0.103150358254657\\
0.377829551696777	0.121837825840629\\
0.387988328933716	0.143163334290498\\
0.398125171661377	0.167391559263323\\
0.408169984817505	0.194801608434437\\
0.418177366256714	0.225686758618629\\
0.428115367889404	0.260354103428821\\
0.438099145889282	0.299124110387124\\
0.448223829269409	0.342330086848307\\
0.45818018913269	0.390317554536705\\
0.468120813369751	0.443443532934824\\
0.478117704391479	0.490662658742428\\
0.488358020782471	0.523344482684463\\
0.498061418533325	0.556203075866525\\
0.508003711700439	0.589110538046216\\
0.518098592758179	0.621933302499056\\
0.528126001358032	0.654532481560166\\
0.538255453109741	0.686764238535086\\
0.548272848129272	0.718480184880716\\
0.558092355728149	0.749527801475079\\
0.568102121353149	0.779750882716379\\
0.578248500823975	0.808990002117862\\
0.588354825973511	0.83708299799543\\
0.59838080406189	0.863865477780025\\
0.608547210693359	0.889171339426482\\
0.618456125259399	0.912833308335236\\
0.628448724746704	0.934683488152643\\
0.63837456703186	0.954553923770323\\
0.648326635360718	0.972277174803433\\
0.658388137817383	0.987686897792576\\
0.668321847915649	1.00061843534391\\
0.678264856338501	1.01090941039712\\
0.688205003738403	1.01840032379125\\
0.69831371307373	1.02293515328372\\
0.708463907241821	1.02436195216875\\
0.718631267547607	1.02253344563696\\
0.728593111038208	1.01730762301899\\
0.738583564758301	1.00854832406186\\
0.74860405921936	0.99612581739769\\
0.758563280105591	0.979917369380361\\
0.768565893173218	0.959807801486247\\
0.778549671173096	0.935690034500585\\
0.788650989532471	0.9074656177411\\
0.798590421676636	0.87504524160503\\
0.808488845825195	0.838349231764593\\
0.818455457687378	0.797308023379228\\
0.828428745269775	0.751862613740181\\
0.838436841964722	0.701964991814424\\
0.848499298095703	0.647578543210009\\
0.858459711074829	0.588678429143858\\
0.868419647216797	0.525251938055385\\
0.878404378890991	0.457298808575068\\
0.888431310653687	0.384831522626114\\
0.898516893386841	0.307875567509283\\
0.908569574356079	0.226469665895782\\
0.918748617172241	0.140665972730658\\
0.928717136383057	0.0505302381290359\\
0.938774585723877	-0.0438580645701176\\
0.949321508407593	-0.14240564634377\\
0.959296941757202	-0.245005346282772\\
0.969322443008423	-0.351536112224811\\
0.979337930679321	-0.461863018709488\\
0.989338397979736	-0.575837322652016\\
0.999309539794922	-0.693296557039868\\
1.00931286811829	-0.814064662863984\\
1.01934456825256	-0.937952159402419\\
1.0293128490448	-1.06475635288025\\
1.0392918586731	-1.19426158343491\\
1.04928970336914	-1.32623951022178\\
1.05930471420288	-1.46044943439997\\
1.06932067871094	-1.59663865964418\\
1.07928133010864	-1.73454288973454\\
1.08952641487122	-1.87388666268309\\
1.09962868690491	-2.01438382076316\\
1.10963559150696	-2.15573801571672\\
1.11960053443909	-2.29764324832422\\
1.1295223236084	-2.43978444143297\\
1.13962435722351	-2.58183804545259\\
1.14953422546387	-2.72347267524096\\
1.1595253944397	-2.86434977721981\\
1.16949510574341	-3.00412432547839\\
1.17946767807007	-3.01430377363141\\
1.18948984146118	-2.97597197335447\\
1.19946789741516	-2.9337187153565\\
1.20946407318115	-2.88765739425548\\
1.21947646141052	-2.83790808871259\\
1.22936344146729	-2.78459723773467\\
1.23937940597534	-2.72785730300725\\
1.24955201148987	-2.66782641807549\\
1.25943994522095	-2.60464802522109\\
1.26948285102844	-2.53847050091304\\
1.27948045730591	-2.46944677073732\\
1.28964853286743	-2.39773391473684\\
1.29962491989136	-2.32349276411622\\
1.30971646308899	-2.24688749028852\\
1.31972789764404	-2.16808518726035\\
1.32967591285706	-2.0872554483701\\
1.33970403671265	-2.00456993840956\\
1.34979224205017	-1.92020196217284\\
1.35968899726868	-1.83432603048826\\
1.36958265304565	-1.74711742479785\\
1.37967586517334	-1.65875176135666\\
1.38956475257874	-1.56940455612845\\
1.39961862564087	-1.47925079145761\\
1.40960693359375	-1.38846448559706\\
1.41967678070068	-1.29721826617016\\
1.42967700958252	-1.20568294864067\\
1.43973207473755	-1.11402712085821\\
1.44971609115601	-1.02241673473781\\
1.45988750457764	-0.931014706121507\\
1.46982836723328	-0.839980523856245\\
1.48000550270081	-0.749469869107125\\
1.48986911773682	-0.659634245906923\\
1.4998517036438	-0.57062062392301\\
1.50982451438904	-0.482571094400342\\
1.5198929309845	-0.395622540214789\\
1.53002738952637	-0.309906320944408\\
1.54012584686279	-0.22554797383755\\
1.55008506774902	-0.142666931525635\\
1.56005048751831	-0.0613762572956793\\
1.57013869285583	0.0182176012974962\\
1.58000445365906	0.0960150397362691\\
1.59006237983704	0.171923504058343\\
1.60009264945984	0.245857677924614\\
1.61003947257996	0.317739648615963\\
1.62015318870544	0.387499051382639\\
1.6300904750824	0.455073191615839\\
1.64017748832703	0.520407144358926\\
1.65050363540649	0.583453830724897\\
1.66054248809814	0.644174070837624\\
1.67065453529358	0.702536612966427\\
1.68071818351746	0.758518138577317\\
1.69076752662659	0.812103243078853\\
1.70074439048767	0.863284392096757\\
1.7108097076416	0.912061853168344\\
1.72068381309509	0.95844360280614\\
1.73059415817261	1.00244518084562\\
1.74064087867737	1.04400685784409\\
1.75060796737671	1.08281132588191\\
1.76058721542358	1.11849606130764\\
1.77056312561035	1.15070809516478\\
1.78073143959045	1.1791057022128\\
1.790696144104	1.20335961090039\\
1.80066180229187	1.22315374666166\\
1.81059265136719	1.23819643684647\\
1.82057237625122	1.24847822704659\\
1.83058619499207	1.25427876088637\\
1.84065294265747	1.25589592180271\\
1.85059452056885	1.25363018217288\\
1.86057996749878	1.24778232082638\\
1.87067270278931	1.23865142466944\\
1.8806631565094	1.22653316788454\\
1.89057326316833	1.21171835865855\\
1.90054965019226	1.19449174050553\\
1.91048336029053	1.17513103294876\\
1.92045545578003	1.15390619457252\\
1.93041586875916	1.1310788902049\\
1.94044756889343	1.10690214320664\\
1.9504382610321	1.08162015347173\\
1.96035242080688	1.05546826174929\\
1.97479605674744	1.02867304122914\\
1.98477673530579	1.00145249795094\\
1.99469685554504	0.974016362458294\\
2.00472044944763	0.946566456183877\\
2.01473784446716	0.919297117282231\\
2.02476191520691	0.89239567198773\\
2.03489923477173	0.866042939034537\\
2.04507088661194	0.840413756202971\\
2.05512380599976	0.815677519626203\\
2.06511068344116	0.791988194968527\\
2.07525110244751	0.769389321312174\\
2.08525681495667	0.747860603055979\\
2.09526467323303	0.727379751728744\\
2.10537266731262	0.70792349383294\\
2.11524438858032	0.689467782839551\\
2.12552690505981	0.671987983920465\\
2.13555526733398	0.655459034243927\\
2.14560699462891	0.639855581384836\\
2.15574884414673	0.62515210215135\\
2.16570210456848	0.611323003900316\\
2.1756911277771	0.598342710205139\\
2.18572807312012	0.586185732549325\\
2.19564247131348	0.574826729545628\\
2.20572853088379	0.564240555023368\\
2.21568727493286	0.554402296183758\\
2.22569918632507	0.545287302893995\\
2.23573279380798	0.53687120907428\\
2.24568247795105	0.529129947027071\\
2.25579333305359	0.522039755463607\\
2.26570582389832	0.515577181898559\\
2.27564120292664	0.50971908000851\\
2.28579044342041	0.504442602483353\\
2.29567980766296	0.49972518984088\\
2.30562353134155	0.495544555623216\\
2.31558275222778	0.491878668348788\\
2.32557797431946	0.488705730554689\\
2.33547806739807	0.4860041552311\\
2.34559941291809	0.483752539921445\\
2.35551595687866	0.481929638738694\\
2.36549401283264	0.480514332529442\\
2.37555956840515	0.479485597402453\\
2.38566613197327	0.478822471827276\\
2.39562678337097	0.478504022500584\\
2.40560126304626	0.478509309173106\\
2.41578412055969	0.478817348627851\\
2.42574501037598	0.479407078000634\\
2.4357738494873	0.480257317636341\\
2.44574189186096	0.481346733678701\\
2.4557957649231	0.48265380059727\\
2.46564483642578	0.484156763862635\\
2.47571969032288	0.485833602989244\\
2.48568344116211	0.487661995174566\\
2.49561190605164	0.489619279773131\\
2.50558829307556	0.491682423854288\\
2.51547169685364	0.493827989102862\\
2.52542281150818	0.49603210033213\\
2.53536248207092	0.498270415888449\\
2.54533529281616	0.500518100236052\\
2.55528354644775	0.502749799018973\\
2.56532621383667	0.504939616904294\\
2.57527279853821	0.507061098516812\\
2.58541822433472	0.509087212779507\\
2.59552407264709	0.510990340976626\\
2.60565781593323	0.51274226885648\\
2.61565232276917	0.514314183089015\\
2.62563920021057	0.515676672388575\\
2.6356999874115	0.516799733604763\\
2.64573764801025	0.517652783073751\\
2.65574884414673	0.518204673508548\\
2.66571807861328	0.518423716689327\\
2.67567133903503	0.518277712193822\\
2.68577337265015	0.517733982382817\\
2.69567584991455	0.516759413826587\\
2.70571303367615	0.515320505324799\\
2.71576619148254	0.5133834226346\\
2.7257924079895	0.510914059979297\\
2.73586559295654	0.507880661011174\\
2.7459671497345	0.504268707187447\\
2.7559061050415	0.500071092031774\\
2.7660608291626	0.495281106492512\\
2.77602910995483	0.489892497033007\\
2.78607535362244	0.483899545726008\\
2.79615998268127	0.477297148906789\\
2.80629372596741	0.470080893945534\\
2.81631469726562	0.462247133705279\\
2.82628059387207	0.453793058259303\\
2.8362512588501	0.444716763451362\\
2.84626936912537	0.435017315893398\\
2.85609602928162	0.424694814008486\\
2.86599946022034	0.413750444741498\\
2.87615942955017	0.402186535576465\\
2.88619089126587	0.390006601517588\\
2.89628219604492	0.377215386710488\\
2.90640497207642	0.363818900401266\\
2.91634607315063	0.349824446953398\\
2.92638802528381	0.335240649666187\\
2.93635201454163	0.320077468163491\\
2.94643616676331	0.304346209147512\\
2.95642590522766	0.28805953033963\\
2.96651411056519	0.271231437458375\\
2.97648692131042	0.25387727411366\\
2.98659157752991	0.236013704526195\\
2.9966037273407	0.217658689011511\\
3.00670051574707	0.198831452199091\\
3.0167133808136	0.179552443988718\\
3.02672243118286	0.159843293278173\\
3.03674459457397	0.139726754528639\\
3.04675817489624	0.119226647266774\\
3.05679893493652	0.098367788654944\\
3.06684303283691	0.0771759192937784\\
3.07665061950684	0.0556776224537097\\
3.08668494224548	0.0339002369644852\\
3.09674048423767	0.0118717640237224\\
3.10675406455994	-0.0103792317828403\\
3.11676144599915	-0.0328237269255059\\
3.12678337097168	-0.0554323484847845\\
3.13674092292786	-0.0781754884311871\\
3.1466748714447	-0.101023422217201\\
3.15666961669922	-0.123946431239672\\
3.16671085357666	-0.146914928703538\\
3.1767680644989	-0.169899588391552\\
3.18676567077637	-0.192871475819507\\
3.19669032096863	-0.215802181232522\\
3.20666980743408	-0.238663953875279\\
3.21669602394104	-0.261429836947889\\
3.22663569450378	-0.284073802639155\\
3.23661112785339	-0.306570886610757\\
3.24666666984558	-0.328897321289152\\
3.25649976730347	-0.351030667306924\\
3.26641654968262	-0.372949942422006\\
3.27638506889343	-0.39463574723167\\
3.28631210327148	-0.416070386988437\\
3.29633378982544	-0.437237988817364\\
3.30635857582092	-0.458124613628246\\
3.31631875038147	-0.478718362012453\\
3.32637691497803	-0.499009473412369\\
3.33643841743469	-0.518990417851657\\
3.3464515209198	-0.538655979516993\\
3.35653185844421	-0.558003331486472\\
3.3664186000824	-0.57703210090668\\
3.37633085250854	-0.595744423929328\\
3.3863160610199	-0.614144989729568\\
3.39629602432251	-0.632241072941495\\
3.40635704994202	-0.650042553862067\\
3.41626119613647	-0.667561925792594\\
3.42644143104553	-0.684814288907119\\
3.43652415275574	-0.701817330059554\\
3.44666600227356	-0.718591287966103\\
3.45671415328979	-0.73515890322651\\
3.46668648719788	-0.751545352676864\\
3.47649693489075	-0.767778167598124\\
3.48647856712341	-0.783887135338148\\
3.49645066261292	-0.799904183940774\\
3.50641417503357	-0.815863249413394\\
3.51639938354492	-0.83180012530452\\
3.52650904655457	-0.8477522943048\\
3.53673791885376	-0.863758741629096\\
3.546630859375	-0.87985974998315\\
3.55659747123718	-0.89609667596636\\
3.56669759750366	-0.91251170781187\\
3.57660412788391	-0.929147604416725\\
3.58658146858215	-0.946047415668095\\
3.59648203849792	-0.963250988783029\\
3.60649657249451	-0.98077902712511\\
3.61649584770203	-0.998644754310428\\
3.62638783454895	-1.01686034734638\\
3.63640904426575	-1.03543644821399\\
3.64637494087219	-1.05438164215946\\
3.65649032592773	-1.073701915675\\
3.66644310951233	-1.09340009726436\\
3.67640471458435	-1.11347528443473\\
3.68652653694153	-1.13392226070041\\
3.69656324386597	-1.1547309067231\\
3.70656323432922	-1.17588561004419\\
3.71654748916626	-1.19736467818505\\
3.72653985023499	-1.2191397601976\\
3.73648262023926	-1.24117528203741\\
3.74648261070251	-1.26342790140098\\
3.75647640228271	-1.28584598791552\\
3.76651930809021	-1.30836913478944\\
3.77646970748901	-1.33092770822187\\
3.78644251823425	-1.35344244102651\\
3.7964448928833	-1.37582407704542\\
3.80653715133667	-1.39797307300915\\
3.8164267539978	-1.41977936453642\\
3.82640910148621	-1.44112220295803\\
3.83638906478882	-1.46187006959002\\
3.84647107124329	-1.48188067396999\\
3.85641002655029	-1.50100104240222\\
3.86640906333923	-1.5190677029311\\
3.87640523910522	-1.53590697257399\\
3.88642597198486	-1.5513353522924\\
3.89640045166016	-1.56516003476145\\
3.9064416885376	-1.57717952950975\\
3.91653895378113	-1.58718440944345\\
3.92657351493835	-1.59495818213737\\
3.93654108047485	-1.60027828857142\\
3.94651937484741	-1.60291723121125\\
3.95654273033142	-1.60264383247712\\
3.96652054786682	-1.59922462371455\\
3.97651886940002	-1.59242536377406\\
3.98653101921082	-1.58201268522621\\
3.99647569656372	-1.56775586508335\\
4.00647068023682	-1.54942871567209\\
4.01644396781921	-1.52681159000324\\
4.02642822265625	-1.49969349462163\\
4.03642416000366	-1.4678743014895\\
4.04642915725708	-1.43116704896934\\
4.0564489364624	-1.3894003204285\\
4.0665397644043	-1.34242068739578\\
4.07655024528503	-1.29009520256427\\
4.08652257919312	-1.23231392626341\\
4.09652066230774	-1.16899246832381\\
4.10650944709778	-1.10007452554041\\
4.11656284332275	-1.0255343932123\\
4.12647819519043	-0.945379427512899\\
4.1364574432373	-0.859652433732965\\
4.14656710624695	-0.76843395375572\\
4.1567485332489	-0.67184442448085\\
4.16680026054382	-0.570046177329376\\
4.17681503295898	-0.463245247449681\\
4.18685555458069	-0.351692959825505\\
4.19692492485046	-0.235687258178167\\
4.20699858665466	-0.115573741378666\\
4.21717858314514	0.00825015299798681\\
4.2271740436554	0.135251219392971\\
4.2372190952301	0.264763056555647\\
4.24716925621033	0.396081543266169\\
4.25707769393921	0.528473749105958\\
4.26704573631287	0.66118278930258\\
4.27702045440674	0.793433136743658\\
4.28704214096069	0.924436343842747\\
4.29711556434631	1.05339712069974\\
4.30716061592102	1.17951971031203\\
4.31737685203552	1.30201449652945\\
4.32741785049438	1.42010477606791\\
4.33752369880676	1.53303362226126\\
4.34763789176941	1.64007076538494\\
4.357577085495	1.74051941237169\\
4.36752939224243	1.83372292759009\\
4.37749600410461	1.91907129609636\\
4.38748097419739	1.99600729141464\\
4.39757633209229	2.06403227145697\\
4.40746307373047	2.12271152865967\\
4.41750383377075	2.17167912377673\\
4.42744755744934	2.21064213701193\\
4.43743872642517	2.23938427526146\\
4.44737029075623	2.25776878013804\\
4.45725131034851	2.26574058811062\\
4.46723628044128	2.26332770146347\\
4.47716331481934	2.25064173679306\\
4.48716473579407	2.22787762634807\\
4.49712920188904	2.19531245659967\\
4.50716829299927	2.15330343792042\\
4.51722478866577	2.10228500906014\\
4.52722454071045	2.04276509013887\\
4.53724360466003	1.97532050803033\\
4.54731130599976	1.90059162817827\\
4.55735087394714	1.81927623696647\\
4.56736016273499	1.73212272863884\\
4.57738614082336	1.63992266033118\\
4.58732199668884	1.54350274791687\\
4.59731650352478	1.44371638397884\\
4.60731720924377	1.34143476718903\\
4.61733555793762	1.23753773960463\\
4.62731051445007	1.13290443477613\\
4.63726878166199	1.01081041055956\\
4.64717125892639	0.840736213520491\\
4.65729069709778	0.692519250234555\\
4.66746497154236	0.564539487665243\\
4.67744588851929	0.45511370806332\\
4.68760991096497	0.362526675986407\\
4.6977391242981	0.285060720574513\\
4.70769929885864	0.221023250040842\\
4.71771025657654	0.16877176107327\\
4.72764801979065	0.126735961093676\\
4.737633228302	0.0934366855721054\\
4.74761438369751	0.0675013651156978\\
4.75760579109192	0.047675876895193\\
4.76766538619995	0.0328327009380798\\
4.77768778800964	0.0219753924459447\\
4.78753781318665	0.0142394748417762\\
4.7974226474762	0.00888995267549762\\
4.80741000175476	0.00531573644557865\\
4.81738233566284	0.00302136012071089\\
4.82747364044189	0.00161645359357073\\
4.83752298355103	0.000803503007881408\\
4.84766554832458	0.000364488001274161\\
4.85777831077576	0.000147022099518388\\
4.86775231361389	5.06360277488211e-05\\
4.87777638435364	1.38283380707e-05\\
4.88771677017212	2.45775419205088e-06\\
4.89771318435669	-3.92614856661171e-08\\
4.90764951705933	-2.60821939807042e-07\\
4.91759657859802	-1.30633972713822e-07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0116331929229288\\
0.00969099998474121	0.127965122152217\\
0.0195832252502441	0.244297051381505\\
0.0296742916107178	0.360628980610794\\
0.0396418571472168	0.476960909840082\\
0.049656867980957	0.593292839069371\\
0.0601294040679932	0.709624768298659\\
0.0700781345367432	0.825956697527947\\
0.07993483543396	0.942288626757236\\
0.0908200740814209	1.05862055598652\\
0.10073184967041	1.13720681641849\\
0.110650777816772	1.1080993895818\\
0.120595455169678	1.0789919627451\\
0.130521297454834	1.04988453590841\\
0.140470743179321	1.02077710907172\\
0.150336265563965	0.991669682235024\\
0.160297393798828	0.962562255398332\\
0.170216798782349	0.933454828561639\\
0.180199146270752	0.904347401724946\\
0.190394878387451	0.875239974888254\\
0.200225353240967	0.846132548051561\\
0.210473775863647	0.817025121214868\\
0.220380067825317	0.787917694378175\\
0.230308294296265	0.758810267541483\\
0.240261077880859	0.72970284070479\\
0.250311136245728	0.700595413868097\\
0.261248826980591	0.671487987031405\\
0.273363828659058	0.642380560194712\\
0.283057928085327	0.613273133358019\\
0.292869567871094	0.584165706521326\\
0.302579879760742	0.555058279684634\\
0.312498331069946	0.525950852847941\\
0.322120666503906	0.496843426011248\\
0.332151889801025	0.467735999174556\\
0.341883420944214	0.438628572337863\\
0.351644515991211	0.40952114550117\\
0.361508846282959	0.380413718664478\\
0.371360301971436	0.351306291827785\\
0.381281614303589	0.322198864991092\\
0.391154527664185	0.2930914381544\\
0.401032209396362	0.263984011317707\\
0.410874366760254	0.234876584481014\\
0.42078423500061	0.205769157644321\\
0.43071436882019	0.176661730807628\\
0.440623998641968	0.147554303970936\\
0.450795888900757	0.118446877134243\\
0.460647106170654	0.0893394502975505\\
0.470625400543213	0.0602320234608577\\
0.480589866638184	0.0311245966241648\\
0.490613460540771	0.00201716978747217\\
0.500569343566895	-0.0270902570492204\\
0.510618448257446	-0.0561976838859129\\
0.520593404769897	-0.0853051107226056\\
0.530606746673584	-0.114412537559299\\
0.540637731552124	-0.143519964395991\\
0.550573825836182	-0.172627391232684\\
0.560633420944214	-0.201734818069377\\
0.570549249649048	-0.230842244906069\\
0.580564498901367	-0.259949671742762\\
0.590643167495728	-0.289057098579455\\
0.6005699634552	-0.318164525416147\\
0.610775709152222	-0.34727195225284\\
0.620806217193604	-0.376379379089533\\
0.630894422531128	-0.405486805926225\\
0.640954971313477	-0.434594232762918\\
0.651150465011597	-0.463701659599611\\
0.661112546920776	-0.492809086436303\\
0.671077251434326	-0.521916513272996\\
0.68115234375	-0.551023940109689\\
0.691059827804565	-0.580131366946382\\
0.701072931289673	-0.609238793783075\\
0.71099328994751	-0.638346220619767\\
0.720912933349609	-0.66745364745646\\
0.731000185012817	-0.696561074293153\\
0.741056442260742	-0.725668501129846\\
0.750980377197266	-0.754775927966538\\
0.76125168800354	-0.783883354803231\\
0.771172285079956	-0.812990781639924\\
0.781265497207642	-0.842098208476617\\
0.791412591934204	-0.871205635313309\\
0.801496505737305	-0.900313062150002\\
0.811452388763428	-0.929420488986695\\
0.821480751037598	-0.958527915823387\\
0.831363677978516	-0.98763534266008\\
0.841382503509521	-1.01674276949677\\
0.851435661315918	-1.04585019633347\\
0.861417293548584	-1.07495762317016\\
0.871349096298218	-1.10406505000685\\
0.881252288818359	-1.13317247684354\\
0.891279697418213	-1.16227990368024\\
0.901169538497925	-1.19138733051693\\
0.911105155944824	-1.22049475735362\\
0.921073198318481	-1.20647713544038\\
0.931057214736938	-1.19202069376367\\
0.941200494766235	-1.17756425208696\\
0.951269388198853	-1.16310781041025\\
0.961232662200928	-1.14865136873354\\
0.971230030059814	-1.13419492705682\\
0.981325387954712	-1.11973848538011\\
0.99143385887146	-1.1052820437034\\
1.00137567520142	-1.09082560202669\\
1.01147127151489	-1.07636916034997\\
1.02147030830383	-1.06191271867326\\
1.03161454200745	-1.04745627699655\\
1.04160642623901	-1.03299983531984\\
1.05168890953064	-1.01854339364313\\
1.06164503097534	-1.00408695196642\\
1.07156610488892	-0.98963051028971\\
1.08162021636963	-0.975174068612999\\
1.09151721000671	-0.960717626936288\\
1.10150623321533	-0.946261185259577\\
1.11142182350159	-0.931804743582866\\
1.12134671211243	-0.917348301906156\\
1.13147282600403	-0.902891860229445\\
1.14155745506287	-0.888435418552734\\
1.1514298915863	-0.873978976876023\\
1.16135287284851	-0.859522535199312\\
1.17134857177734	-0.845066093522601\\
1.18141460418701	-0.830609651845891\\
1.19167447090149	-0.81615321016918\\
1.20166158676147	-0.801696768492469\\
1.2116641998291	-0.787240326815758\\
1.22160267829895	-0.772783885139047\\
1.23169469833374	-0.758327443462336\\
1.24161434173584	-0.743871001785626\\
1.25160074234009	-0.729414560108915\\
1.26156330108643	-0.714958118432204\\
1.27156209945679	-0.700501676755493\\
1.28154397010803	-0.686045235078782\\
1.29154777526855	-0.671588793402071\\
1.30150270462036	-0.657132351725361\\
1.31161141395569	-0.64267591004865\\
1.32169055938721	-0.628219468371939\\
1.33175015449524	-0.613763026695228\\
1.34171581268311	-0.599306585018518\\
1.35187745094299	-0.584850143341807\\
1.36175990104675	-0.570393701665096\\
1.37181282043457	-0.555937259988385\\
1.38213467597961	-0.541480818311674\\
1.39218878746033	-0.527024376634963\\
1.40229082107544	-0.512567934958252\\
1.41215634346008	-0.498111493281541\\
1.42212247848511	-0.483655051604831\\
1.43207859992981	-0.46919860992812\\
1.44211602210999	-0.454742168251409\\
1.45210766792297	-0.440285726574698\\
1.46211957931519	-0.425829284897987\\
1.47210741043091	-0.411372843221276\\
1.48205184936523	-0.396916401544566\\
1.49199819564819	-0.382459959867855\\
1.50197911262512	-0.368003518191144\\
1.51192331314087	-0.353547076514433\\
1.52193546295166	-0.339090634837722\\
1.53190779685974	-0.324634193161012\\
1.54184770584106	-0.310177751484301\\
1.55181121826172	-0.29572130980759\\
1.56184315681458	-0.281264868130879\\
1.57189226150513	-0.266808426454168\\
1.58192658424377	-0.252351984777458\\
1.59200072288513	-0.237895543100747\\
1.60199451446533	-0.223439101424036\\
1.61206889152527	-0.208982659747325\\
1.62218809127808	-0.194526218070614\\
1.63227677345276	-0.180069776393904\\
1.64223217964172	-0.165613334717193\\
1.6522216796875	-0.151156893040482\\
1.6645519733429	-0.136700451363771\\
1.67461133003235	-0.12224400968706\\
1.6847882270813	-0.107787568010349\\
1.6949348449707	-0.0933311263336384\\
1.70490598678589	-0.0788746846569278\\
1.71481490135193	-0.0644182429802168\\
1.72492480278015	-0.0499618013035056\\
1.73488736152649	-0.035505359626795\\
1.74502182006836	-0.0210489179500845\\
1.7550196647644	-0.00659247627337344\\
1.76496195793152	0.00786396540333761\\
1.77489590644836	0.0223204070800482\\
1.78480362892151	0.0367768487567587\\
1.79477453231812	0.0512332904334697\\
1.80468249320984	0.0656897321101808\\
1.81465840339661	0.0801461737868913\\
1.8246157169342	0.0946026154636024\\
1.83464074134827	0.109059057140313\\
1.84460186958313	0.123515498817024\\
1.8546416759491	0.137971940493735\\
1.86450815200806	0.152428382170446\\
1.87463045120239	0.166884823847157\\
1.88468956947327	0.181341265523867\\
1.89476323127747	0.195797707200578\\
1.90460968017578	0.210254148877289\\
1.9145781993866	0.224710590554\\
1.92455077171326	0.239167032230711\\
1.93458914756775	0.253623473907421\\
1.94452571868896	0.268079915584132\\
1.95460343360901	0.282536357260843\\
1.96453189849854	0.296992798937554\\
1.97454810142517	0.311449240614265\\
1.98455667495728	0.325905682290975\\
1.99475431442261	0.340362123967687\\
2.00485253334045	0.354818565644397\\
2.01481962203979	0.369275007321108\\
2.02485728263855	0.383731448997819\\
2.03492522239685	0.39818789067453\\
2.04495191574097	0.412644332351241\\
2.05518078804016	0.427100774027952\\
2.0651319026947	0.441557215704662\\
2.07520413398743	0.456013657381373\\
2.08526849746704	0.470470099058084\\
2.09519147872925	0.484926540734795\\
2.10516834259033	0.499382982411505\\
2.11509013175964	0.513839424088216\\
2.12512946128845	0.528295865764927\\
2.13504600524902	0.542752307441638\\
2.14508676528931	0.557208749118349\\
2.15500831604004	0.57166519079506\\
2.16501569747925	0.586121632471771\\
2.17497539520264	0.600578074148482\\
2.18494296073914	0.615034515825192\\
2.19508194923401	0.629490957501903\\
2.20498561859131	0.643947399178614\\
2.21502447128296	0.658403840855325\\
2.22498965263367	0.672860282532035\\
2.235023021698	0.687316724208746\\
2.2451434135437	0.701773165885457\\
2.25513100624084	0.716229607562168\\
2.26519846916199	0.730686049238879\\
2.27530694007874	0.74514249091559\\
2.28536295890808	0.759598932592301\\
2.29551124572754	0.774055374269011\\
2.30545473098755	0.788511815945722\\
2.31555438041687	0.802968257622433\\
2.32545495033264	0.817424699299144\\
2.33625602722168	0.831881140975854\\
2.34623694419861	0.846337582652566\\
2.35612010955811	0.860794024329276\\
2.36617660522461	0.875250466005987\\
2.37622141838074	0.889706907682698\\
2.38620662689209	0.904163349359409\\
2.3962140083313	0.91861979103612\\
2.40617871284485	0.933076232712831\\
2.41628313064575	0.947532674389541\\
2.42637825012207	0.961989116066252\\
2.43633460998535	0.976445557742963\\
2.44639992713928	0.990901999419674\\
2.45628762245178	1.00535844109638\\
2.46616125106812	1.0198148827731\\
2.476078748703	1.03427132444981\\
2.4860463142395	1.04872776612652\\
2.49604153633118	1.06318420780323\\
2.50590920448303	1.07764064947994\\
2.5158371925354	1.09209709115665\\
2.52576756477356	1.10655353283336\\
2.53571748733521	1.12100997451007\\
2.54569292068481	1.01154535903396\\
2.55572009086609	0.89707838242006\\
2.56571006774902	0.782611405806148\\
2.57564806938171	0.66814442919224\\
2.58565235137939	0.553677452578332\\
2.59558749198914	0.439210475964424\\
2.60553956031799	0.32474349935052\\
2.61550092697144	0.210276522736612\\
2.62547373771667	0.0958095461227046\\
2.63551044464111	0\\
2.64550924301147	0\\
2.6554958820343	0\\
2.66554236412048	0\\
2.67553687095642	0\\
2.68562602996826	0\\
2.69560384750366	0\\
2.70569324493408	0\\
2.71583104133606	0\\
2.72594809532166	0\\
2.73594093322754	0\\
2.74613261222839	0\\
2.75620079040527	0\\
2.76618671417236	0\\
2.77604961395264	0\\
2.78596925735474	0\\
2.7960479259491	0\\
2.80607604980469	0\\
2.81607556343079	0\\
2.82607293128967	0\\
2.83605456352234	0\\
2.84610176086426	0\\
2.85608816146851	0\\
2.86600637435913	0\\
2.8761465549469	0\\
2.88608431816101	0\\
2.8962287902832	0\\
2.90657734870911	0\\
2.91928434371948	0\\
2.92957305908203	0\\
2.93949675559998	0\\
2.95022583007812	0\\
2.96036553382874	0\\
2.97032999992371	0\\
2.98047590255737	0\\
2.99048089981079	0\\
3.00037431716919	0\\
3.01042413711548	0\\
3.02054691314697	0\\
3.03061103820801	0\\
3.04053401947021	0\\
3.05054879188538	0\\
3.06053686141968	0\\
3.07050347328186	0\\
3.08047127723694	0\\
3.09054708480835	0\\
3.10066652297974	0\\
3.11077833175659	0\\
3.12074971199036	0\\
3.13103771209717	0\\
3.14118647575378	0\\
3.15105867385864	0\\
3.16107797622681	0\\
3.17099714279175	0\\
3.18101024627686	0\\
3.19085335731506	0\\
3.20084023475647	0\\
3.21075177192688	0\\
3.22077608108521	0\\
3.23069405555725	0\\
3.24067401885986	0\\
3.25056076049805	0\\
3.26061248779297	0\\
3.27052307128906	0\\
3.28059864044189	0\\
3.29059386253357	0\\
3.30062580108643	0\\
3.31062579154968	0\\
3.32075333595276	0\\
3.33076333999634	0\\
3.34104228019714	0\\
3.35096120834351	0\\
3.36091589927673	0\\
3.3708188533783	0\\
3.38089776039124	0\\
3.39101052284241	0\\
3.40111231803894	0\\
3.41101908683777	0\\
3.421053647995	0\\
3.43120813369751	0\\
3.44125866889954	0\\
3.45136499404907	0\\
3.46140456199646	0\\
3.47142887115479	0\\
3.48151087760925	0\\
3.49162721633911	0\\
3.50149893760681	0\\
3.51141452789307	0\\
3.52149248123169	0\\
3.53144669532776	0\\
3.54150485992432	0\\
3.55149579048157	0\\
3.56189203262329	0\\
3.57190632820129	0\\
3.58190584182739	0\\
3.59190917015076	0\\
3.60205221176147	0\\
3.61217951774597	0\\
3.62209439277649	0\\
3.63217353820801	0\\
3.642169713974	0\\
3.65203833580017	0\\
3.6619393825531	0\\
3.67187118530273	0\\
3.68191647529602	0\\
3.69170880317688	0\\
3.7016384601593	0\\
3.71158409118652	0\\
3.72159481048584	0\\
3.7315890789032	0\\
3.74147844314575	0\\
3.75147819519043	0\\
3.76156687736511	0\\
3.77159380912781	0\\
3.7816047668457	0\\
3.79160022735596	0\\
3.80154991149902	0\\
3.81156301498413	0\\
3.82155561447144	0\\
3.83156991004944	0\\
3.84164381027222	0\\
3.85164999961853	0\\
3.86182546615601	0\\
3.87180399894714	0\\
3.88184762001038	0\\
3.89198112487793	0\\
3.90214490890503	0\\
3.91212868690491	0\\
3.9220974445343	0\\
3.93219780921936	0\\
3.94229459762573	0\\
3.95233035087585	0\\
3.96244406700134	0\\
3.97240805625916	0\\
3.98242044448853	0\\
3.99240040779114	0\\
4.00248146057129	0\\
4.01250147819519	0\\
4.02243375778198	0\\
4.03237295150757	0\\
4.04231429100037	0\\
4.05229830741882	0\\
4.06234002113342	0\\
4.07235932350159	0\\
4.08235716819763	0\\
4.09235787391663	0\\
4.10228800773621	0\\
4.11226177215576	0\\
4.1222071647644	0\\
4.13216328620911	0\\
4.14230036735535	0\\
4.15235424041748	0\\
4.16236710548401	0\\
4.1723461151123	0\\
4.18251132965088	0\\
4.19244432449341	0\\
4.2025249004364	0\\
4.2125415802002	0\\
4.22246551513672	0\\
4.23246932029724	0\\
4.24253726005554	0\\
4.25254964828491	0\\
4.26249480247498	0\\
4.27244424819946	0\\
4.28244113922119	0\\
4.29240226745605	0\\
4.30242419242859	0\\
4.31240153312683	0\\
4.32244777679443	0\\
4.33242535591125	0\\
4.34240460395813	0\\
4.35252904891968	0\\
4.36239194869995	0\\
4.37236022949219	0\\
4.38234710693359	0\\
4.39227271080017	0\\
4.4022364616394	0\\
4.41236591339111	0\\
4.42236661911011	0\\
4.43239665031433	0\\
4.44235181808472	0\\
4.45225358009338	0\\
4.4622323513031	0\\
4.47219610214233	0\\
4.48218035697937	0\\
4.49216413497925	0\\
4.50214743614197	0\\
4.51214790344238	0\\
4.5220947265625	0\\
4.53212738037109	0\\
4.54217457771301	0\\
4.55215811729431	0\\
4.56216955184937	0\\
4.57226157188416	0\\
4.58233690261841	0\\
4.59249138832092	0\\
4.60243725776672	0\\
4.61251091957092	0\\
4.62250876426697	0\\
4.63244867324829	0\\
4.64257979393005	0\\
4.65251636505127	0\\
4.66250371932983	0\\
4.67252707481384	0\\
4.68248152732849	0\\
4.69242191314697	0\\
4.70257472991943	0\\
4.71239233016968	0\\
4.72239947319031	0\\
4.73246169090271	0\\
4.74241065979004	0\\
4.75244736671448	0\\
4.76247978210449	0\\
4.77241444587708	0\\
4.78247404098511	0\\
4.79249715805054	0\\
4.80643749237061	0\\
4.8193154335022	0\\
4.82957720756531	0\\
4.83967065811157	0\\
4.84995770454407	0\\
4.85991144180298	0\\
4.86992740631104	0\\
4.88060355186462	0\\
4.89089298248291	0\\
4.90115904808044	0\\
4.91115045547485	0\\
4.92117428779602	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/qDot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.44706,0.13333}%
\definecolor{mycolor2}{rgb}{0.00000,0.32157,0.57647}%
\definecolor{mycolor3}{rgb}{0.63529,0.67843,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.362in,
height=0.886in,
at={(0.394in,0.394in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
%xticklabels={{}},
ymin=-0.706955888127871,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\prescript{r}{}{\dot{q}_{1,c}}(t)$ [rad/s]},
xlabel={time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	7.87244479115756e-06\\
0.00969099998474121	0.000705864020166888\\
0.0195832252502441	0.0025671748878355\\
0.0296742916107178	0.005591805047797\\
0.0396418571472168	0.00977975450005139\\
0.049656867980957	0.0151310232445987\\
0.0601294040679932	0.0216456112814388\\
0.0700781345367432	0.0293235186105718\\
0.07993483543396	0.0381647452319978\\
0.0908200740814209	0.0481692911457166\\
0.10073184967041	0.0592881759535921\\
0.110650777816772	0.0705147069835936\\
0.120595455169678	0.0814501637452281\\
0.130521297454834	0.0920945462384956\\
0.140470743179321	0.102447854463396\\
0.150336265563965	0.11251008841993\\
0.160297393798828	0.122281248108097\\
0.170216798782349	0.131761333527897\\
0.180199146270752	0.14095034467933\\
0.190394878387451	0.149848281562396\\
0.200225353240967	0.158455144177095\\
0.210473775863647	0.166770932523427\\
0.220380067825317	0.174795646601392\\
0.230308294296265	0.18252928641099\\
0.240261077880859	0.189971851952222\\
0.250311136245728	0.197123343225086\\
0.261248826980591	0.203983760229584\\
0.273363828659058	0.210553102965714\\
0.283057928085327	0.216831371433478\\
0.292869567871094	0.222818565632875\\
0.302579879760742	0.228514685563904\\
0.312498331069946	0.233919731226567\\
0.322120666503906	0.239033702620863\\
0.332151889801025	0.243856599746792\\
0.341883420944214	0.248388422604354\\
0.351644515991211	0.25262917119355\\
0.361508846282959	0.256578845514378\\
0.371360301971436	0.260237445566839\\
0.381281614303589	0.263604971350933\\
0.391154527664185	0.266681422866661\\
0.401032209396362	0.269466800114021\\
0.410874366760254	0.271961103093015\\
0.42078423500061	0.274164331803642\\
0.43071436882019	0.276076486245902\\
0.440623998641968	0.277697566419794\\
0.450795888900757	0.27902757232532\\
0.460647106170654	0.280066503962479\\
0.470625400543213	0.280814361331271\\
0.480589866638184	0.281271144431696\\
0.490613460540771	0.281436853263755\\
0.500569343566895	0.281311487827446\\
0.510618448257446	0.28089504812277\\
0.520593404769897	0.280187534149728\\
0.530606746673584	0.279188945908318\\
0.540637731552124	0.277899283398542\\
0.550573825836182	0.276318546620398\\
0.560633420944214	0.274446735573888\\
0.570549249649048	0.272283850259011\\
0.580564498901367	0.269829890675766\\
0.590643167495728	0.267084856824155\\
0.6005699634552	0.264048748704177\\
0.610775709152222	0.260721566315832\\
0.620806217193604	0.25710330965912\\
0.630894422531128	0.253193978734042\\
0.640954971313477	0.248993573540596\\
0.651150465011597	0.244502094078783\\
0.661112546920776	0.239719540348604\\
0.671077251434326	0.234645912350057\\
0.68115234375	0.229281210083144\\
0.691059827804565	0.223625433547863\\
0.701072931289673	0.217678582744216\\
0.71099328994751	0.211440657672202\\
0.720912933349609	0.204911658331821\\
0.731000185012817	0.198091584723073\\
0.741056442260742	0.190980436845958\\
0.750980377197266	0.183578214700476\\
0.76125168800354	0.175884918286627\\
0.771172285079956	0.167900547604411\\
0.781265497207642	0.159625102653828\\
0.791412591934204	0.151058583434879\\
0.801496505737305	0.142200989947562\\
0.811452388763428	0.133052322191879\\
0.821480751037598	0.123612580167828\\
0.831363677978516	0.113881763875411\\
0.841382503509521	0.103859873314627\\
0.851435661315918	0.0935469084854756\\
0.861417293548584	0.0829428693879574\\
0.871349096298218	0.0720477560220725\\
0.881252288818359	0.0608615683878204\\
0.891279697418213	0.0493843064852013\\
0.901169538497925	0.0376159703142159\\
0.911105155944824	0.0255565598748631\\
0.921073198318481	0.0134195284132789\\
0.931057214736938	0.00142703926725863\\
0.941200494766235	-0.0104208854619945\\
0.951269388198853	-0.0221242457744805\\
0.961232662200928	-0.0336830416701996\\
0.971230030059814	-0.0450972731491511\\
0.981325387954712	-0.0563669402113361\\
0.99143385887146	-0.0674920428567536\\
1.00137567520142	-0.0784725810854036\\
1.01147127151489	-0.0893085548972857\\
1.02147030830383	-0.0999999642924009\\
1.03161454200745	-0.110546809270749\\
1.04160642623901	-0.12094908983233\\
1.05168890953064	-0.131206805977144\\
1.06164503097534	-0.14131995770519\\
1.07156610488892	-0.15128854501647\\
1.08162021636963	-0.161112567910982\\
1.09151721000671	-0.170792026388727\\
1.10150623321533	-0.180326920449706\\
1.11142182350159	-0.189717250093917\\
1.12134671211243	-0.198963015321361\\
1.13147282600403	-0.208064216132038\\
1.14155745506287	-0.217020852525948\\
1.1514298915863	-0.225832924503091\\
1.16135287284851	-0.234500432063466\\
1.17134857177734	-0.243023375207075\\
1.18141460418701	-0.251401753933916\\
1.19167447090149	-0.259635568243991\\
1.20166158676147	-0.267724818137298\\
1.2116641998291	-0.275669503613839\\
1.22160267829895	-0.283469624673612\\
1.23169469833374	-0.291125181316618\\
1.24161434173584	-0.298636173542857\\
1.25160074234009	-0.306002601352329\\
1.26156330108643	-0.313224464745034\\
1.27156209945679	-0.320301763720971\\
1.28154397010803	-0.327234498280142\\
1.29154777526855	-0.334022668422545\\
1.30150270462036	-0.340666274148182\\
1.31161141395569	-0.347165315457051\\
1.32169055938721	-0.353519792349153\\
1.33175015449524	-0.359729704824488\\
1.34171581268311	-0.365795052883056\\
1.35187745094299	-0.371715836524858\\
1.36175990104675	-0.377492055749891\\
1.37181282043457	-0.383123710558158\\
1.38213467597961	-0.388610800949658\\
1.39218878746033	-0.393953326924391\\
1.40229082107544	-0.399151288482356\\
1.41215634346008	-0.404204685623554\\
1.42212247848511	-0.409113518347986\\
1.43207859992981	-0.41387778665565\\
1.44211602210999	-0.418497490546547\\
1.45210766792297	-0.422972630020677\\
1.46211957931519	-0.42730320507804\\
1.47210741043091	-0.431489215718636\\
1.48205184936523	-0.435530661942465\\
1.49199819564819	-0.439427543749526\\
1.50197911262512	-0.443179861139821\\
1.51192331314087	-0.446787614113349\\
1.52193546295166	-0.450250802670109\\
1.53190779685974	-0.453569426810102\\
1.54184770584106	-0.456743486533328\\
1.55181121826172	-0.459772981839787\\
1.56184315681458	-0.46265791272948\\
1.57189226150513	-0.465398279202404\\
1.58192658424377	-0.467994081258562\\
1.59200072288513	-0.470445318897953\\
1.60199451446533	-0.472751992120577\\
1.61206889152527	-0.474914100926433\\
1.62218809127808	-0.476931645315523\\
1.63227677345276	-0.478804625287845\\
1.64223217964172	-0.4805330408434\\
1.6522216796875	-0.482116891982189\\
1.6645519733429	-0.48355617870421\\
1.67461133003235	-0.484850901009464\\
1.6847882270813	-0.486001058897951\\
1.6949348449707	-0.48700665236967\\
1.70490598678589	-0.487867681424623\\
1.71481490135193	-0.488584146062809\\
1.72492480278015	-0.489156046284227\\
1.73488736152649	-0.489583382088879\\
1.74502182006836	-0.489866153476763\\
1.7550196647644	-0.49000436044788\\
1.76496195793152	-0.489998003002231\\
1.77489590644836	-0.489847081139814\\
1.78480362892151	-0.48955159486063\\
1.79477453231812	-0.489111544164679\\
1.80468249320984	-0.305639053517396\\
1.81465840339661	-0.30537464032647\\
1.8246157169342	-0.305074850982815\\
1.83464074134827	-0.304739685486431\\
1.84460186958313	-0.304369143837319\\
1.8546416759491	-0.303963226035478\\
1.86450815200806	-0.303521932080909\\
1.87463045120239	-0.303045261973611\\
1.88468956947327	-0.302533215713585\\
1.89476323127747	-0.30198579330083\\
1.90460968017578	-0.301402994735347\\
1.9145781993866	-0.300784820017135\\
1.92455077171326	-0.300131269146194\\
1.93458914756775	-0.299442342122525\\
1.94452571868896	-0.298718038946128\\
1.95460343360901	-0.297958359617002\\
1.96453189849854	-0.297163304135147\\
1.97454810142517	-0.296332872500564\\
1.98455667495728	-0.295467064713252\\
1.99475431442261	-0.294565880773212\\
2.00485253334045	-0.293629320680443\\
2.01481962203979	-0.292657384434946\\
2.02485728263855	-0.29165007203672\\
2.03492522239685	-0.290607383485765\\
2.04495191574097	-0.289529318782082\\
2.05518078804016	0.016941043225062\\
2.0651319026947	0.0169448291007953\\
2.07520413398743	0.0169486078692076\\
2.08526849746704	0.0169523795302988\\
2.09519147872925	0.016956144084069\\
2.10516834259033	0.0169599015305181\\
2.11509013175964	0.0169636518696461\\
2.12512946128845	0.0169673951014531\\
2.13504600524902	0.016971131225939\\
2.14508676528931	0.0169748602431039\\
2.15500831604004	0.0169785821529477\\
2.16501569747925	0.0169822969554704\\
2.17497539520264	0.0169860046506721\\
2.18494296073914	0.0169897052385527\\
2.19508194923401	0.0169933987191122\\
2.20498561859131	0.0169970850923507\\
2.21502447128296	0.0170007643582682\\
2.22498965263367	0.0170044365168645\\
2.235023021698	0.0170081015681398\\
2.2451434135437	0.0170117595120941\\
2.25513100624084	0.0170154103487273\\
2.26519846916199	0.0170190540780394\\
2.27530694007874	0.0170226907000305\\
2.28536295890808	0.0170263202147005\\
2.29551124572754	0.0170299426220495\\
2.30545473098755	0.0170335579220774\\
2.31555438041687	0.0170371661147842\\
2.32545495033264	0.01704076720017\\
2.33625602722168	0.0170443611782347\\
2.34623694419861	0.0170479480489783\\
2.35612010955811	0.0170515278124009\\
2.36617660522461	0.0170551004685024\\
2.37622141838074	0.0170586660172829\\
2.38620662689209	0.0170622244587423\\
2.3962140083313	0.0170657757928807\\
2.40617871284485	0.017069320019698\\
2.41628313064575	0.0170728571391942\\
2.42637825012207	0.0170763871513694\\
2.43633460998535	0.0170799100562235\\
2.44639992713928	0.0170834258537565\\
2.45628762245178	0.0170869345439685\\
2.46616125106812	0.0170904361268595\\
2.476078748703	0.0170939306024293\\
2.4860463142395	0.0170974179706781\\
2.49604153633118	0.0171008982316059\\
2.50590920448303	0.0171043713852126\\
2.5158371925354	0.0171078374314982\\
2.52576756477356	0.0171112963704628\\
2.53571748733521	0.0171147482021063\\
2.54569292068481	0.0171181929264287\\
2.55572009086609	0.0171216305434301\\
2.56571006774902	0.0171250610531104\\
2.57564806938171	0.0171284844554697\\
2.58565235137939	0.0171319007505079\\
2.59558749198914	0.0171353099382251\\
2.60553956031799	0.0171387120186212\\
2.61550092697144	0.0171421069916962\\
2.62547373771667	0.0171454948574501\\
2.63551044464111	0.0171488756158831\\
2.64550924301147	0.0171522492669949\\
2.6554958820343	0.0171556158107857\\
2.66554236412048	0.0171589752472554\\
2.67553687095642	0.0171623275764041\\
2.68562602996826	0.0171656727982317\\
2.69560384750366	0.0171690109127382\\
2.70569324493408	0.0171723419199237\\
2.71583104133606	0.0171756658197881\\
2.72594809532166	0.235282451526359\\
2.73594093322754	0.235878470591782\\
2.74613261222839	0.236456339521525\\
2.75620079040527	0.23701605831559\\
2.76618671417236	0.237557626973977\\
2.77604961395264	0.238081045496685\\
2.78596925735474	0.238586313883714\\
2.7960479259491	0.239073432135065\\
2.80607604980469	0.239542400250737\\
2.81607556343079	0.239993218230731\\
2.82607293128967	0.240425886075046\\
2.83605456352234	0.240840403783683\\
2.84610176086426	0.241236771356641\\
2.85608816146851	0.24161498879392\\
2.86600637435913	0.241975056095521\\
2.8761465549469	0.242316973261444\\
2.88608431816101	0.242640740291688\\
2.8962287902832	0.242946357186253\\
2.90657734870911	0.24323382394514\\
2.91928434371948	0.243503140568348\\
2.92957305908203	0.243754307055878\\
2.93949675559998	0.243987323407729\\
2.95022583007812	0.244202189623901\\
2.96036553382874	0.244398905704395\\
2.97032999992371	0.244577471649211\\
2.98047590255737	0.244737887458348\\
2.99048089981079	0.244880153131806\\
3.00037431716919	0.245004268669586\\
3.01042413711548	0.245110234071687\\
3.02054691314697	0.24519804933811\\
3.03061103820801	0.245267714468854\\
3.04053401947021	0.24531922946392\\
3.05054879188538	0.245352594323307\\
3.06053686141968	0.245367809047015\\
3.07050347328186	0.245364873635045\\
3.08047127723694	0.245343788087397\\
3.09054708480835	0.24530455240407\\
3.10066652297974	0.245247166585064\\
3.11077833175659	0.24517163063038\\
3.12074971199036	0.245077944540017\\
3.13103771209717	0.244966108313975\\
3.14118647575378	0.244836121952256\\
3.15105867385864	0.244687985454857\\
3.16107797622681	0.24452169882178\\
3.17099714279175	0.244337262053025\\
3.18101024627686	0.24413467514859\\
3.19085335731506	0.243913938108478\\
3.20084023475647	0.243675050932687\\
3.21075177192688	0.243418013621217\\
3.22077608108521	0.243142826174069\\
3.23069405555725	0.242849488591242\\
3.24067401885986	0.242538000872736\\
3.25056076049805	0.242208363018552\\
3.26061248779297	0.24186057502869\\
3.27052307128906	0.241494636903149\\
3.28059864044189	0.241110548641929\\
3.29059386253357	0.240708310245031\\
3.30062580108643	0.240287921712454\\
3.31062579154968	0.239849383044199\\
3.32075333595276	0.239392694240265\\
3.33076333999634	0.238917855300653\\
3.34104228019714	0.238424866225362\\
3.35096120834351	0.237913727014393\\
3.36091589927673	0.237384437667745\\
3.3708188533783	0.236836998185418\\
3.38089776039124	0.236271408567413\\
3.39101052284241	0.235687668813729\\
3.40111231803894	0.235085778924367\\
3.41101908683777	0.234465738899326\\
3.421053647995	0.233827548738607\\
3.43120813369751	0.233171208442209\\
3.44125866889954	0.232496718010133\\
3.45136499404907	0.231804077442378\\
3.46140456199646	0.231093286738944\\
3.47142887115479	0.230364345899832\\
3.48151087760925	0.229617254925042\\
3.49162721633911	0.228852013814572\\
3.50149893760681	0.228068622568425\\
3.51141452789307	0.227267081186598\\
3.52149248123169	0.226447389669094\\
3.53144669532776	0.22560954801591\\
3.54150485992432	0.224753556227048\\
3.55149579048157	0.223879414302508\\
3.56189203262329	0.222987122242289\\
3.57190632820129	0.222076680046391\\
3.58190584182739	0.221148087714815\\
3.59190917015076	-0.316428022981285\\
3.60205221176147	-0.318262733579804\\
3.61217951774597	-0.320045013263226\\
3.62209439277649	-0.321774862031551\\
3.63217353820801	-0.323452279884778\\
3.642169713974	-0.325077266822907\\
3.65203833580017	-0.326649822845939\\
3.6619393825531	-0.328169947953873\\
3.67187118530273	-0.32963764214671\\
3.68191647529602	-0.331052905424449\\
3.69170880317688	-0.332415737787091\\
3.7016384601593	-0.333726139234635\\
3.71158409118652	-0.334984109767082\\
3.72159481048584	-0.336189649384431\\
3.7315890789032	-0.337342758086683\\
3.74147844314575	-0.338443435873837\\
3.75147819519043	-0.339491682745894\\
3.76156687736511	-0.340487498702853\\
3.77159380912781	-0.341430883744714\\
3.7816047668457	-0.342321837871478\\
3.79160022735596	-0.343160361083145\\
3.80154991149902	-0.343946453379714\\
3.81156301498413	-0.344680114761186\\
3.82155561447144	-0.34536134522756\\
3.83156991004944	-0.345990144778836\\
3.84164381027222	-0.346566513415015\\
3.85164999961853	-0.347090451136097\\
3.86182546615601	-0.347561957942081\\
3.87180399894714	-0.347981033832967\\
3.88184762001038	-0.348347678808756\\
3.89198112487793	-0.348661892869447\\
3.90214490890503	-0.348923676015041\\
3.91212868690491	-0.349133028245538\\
3.9220974445343	-0.349289949560936\\
3.93219780921936	-0.349394439961238\\
3.94229459762573	-0.349446499446442\\
3.95233035087585	-0.349446128016548\\
3.96244406700134	-0.349393325671557\\
3.97240805625916	-0.349288092411468\\
3.98242044448853	-0.349130428236282\\
3.99240040779114	-0.348920333145998\\
4.00248146057129	-0.348657807140616\\
4.01250147819519	-0.348342850220138\\
4.02243375778198	-0.347975462384561\\
4.03237295150757	-0.347555643633887\\
4.04231429100037	-0.347083393968115\\
4.05229830741882	-0.346558713387246\\
4.06234002113342	-0.345981601891279\\
4.07235932350159	-0.345352059480215\\
4.08235716819763	-0.344670086154053\\
4.09235787391663	-0.343935681912793\\
4.10228800773621	-0.343148846756436\\
4.11226177215576	-0.342309580684982\\
4.1222071647644	-0.34141788369843\\
4.13216328620911	-0.34047375579678\\
4.14230036735535	-0.339477196980033\\
4.15235424041748	-0.338428207248188\\
4.16236710548401	-0.337326786601245\\
4.1723461151123	-0.336172935039205\\
4.18251132965088	-0.334966652562067\\
4.19244432449341	-0.333707939169832\\
4.2025249004364	-0.3323967948625\\
4.2125415802002	-0.447637612072272\\
4.22246551513672	-0.44501147871716\\
4.23246932029724	-0.442255424060968\\
4.24253726005554	-0.439369448103695\\
4.25254964828491	-0.436353550845343\\
4.26249480247498	-0.433207732285912\\
4.27244424819946	-0.4299319924254\\
4.28244113922119	-0.426526331263809\\
4.29240226745605	-0.422990748801137\\
4.30242419242859	-0.419325245037386\\
4.31240153312683	-0.415529819972555\\
4.32244777679443	-0.411604473606644\\
4.33242535591125	-0.407549205939653\\
4.34240460395813	-0.403364016971583\\
4.35252904891968	-0.399048906702433\\
4.36239194869995	-0.394603875132203\\
4.37236022949219	-0.390028922260893\\
4.38234710693359	-0.385324048088503\\
4.39227271080017	-0.380489252615033\\
4.4022364616394	-0.375524535840483\\
4.41236591339111	-0.370429897764854\\
4.42236661911011	-0.365205338388145\\
4.43239665031433	-0.359850857710355\\
4.44235181808472	-0.354366455731487\\
4.45225358009338	-0.348752132451538\\
4.4622323513031	-0.343007887870509\\
4.47219610214233	-0.337133721988401\\
4.48218035697937	-0.331129634805212\\
4.49216413497925	-0.324995626320944\\
4.50214743614197	-0.318731696535596\\
4.51214790344238	-0.312337845449168\\
4.5220947265625	-0.305814073061661\\
4.53212738037109	-0.299160379373073\\
4.54217457771301	-0.292376764383406\\
4.55215811729431	-0.285463228092658\\
4.56216955184937	-0.278419770500831\\
4.57226157188416	-0.271246391607925\\
4.58233690261841	-0.263943091413938\\
4.59249138832092	-0.256509869918871\\
4.60243725776672	-0.248946727122725\\
4.61251091957092	-0.241253663025499\\
4.62250876426697	-0.233430677627193\\
4.63244867324829	-0.225477770927807\\
4.64257979393005	-0.217394942927341\\
4.65251636505127	-0.209182193625795\\
4.66250371932983	-0.20083952302317\\
4.67252707481384	-0.192366931119465\\
4.68248152732849	-0.18376441791468\\
4.69242191314697	-0.175031983408815\\
4.70257472991943	-0.16616962760187\\
4.71239233016968	-0.157177350493845\\
4.72239947319031	-0.148055152084741\\
4.73246169090271	-0.138803032374557\\
4.74241065979004	-0.129420991363292\\
4.75244736671448	-0.119909029050948\\
4.76247978210449	-0.110267145437525\\
4.77241444587708	-0.100495340523021\\
4.78247404098511	-0.0905936143074373\\
4.79249715805054	-0.0805619667907742\\
4.80643749237061	-0.0704003979730304\\
4.8193154335022	-0.0601089078542071\\
4.82957720756531	-0.0497464066548303\\
4.83967065811157	-0.0401438724811843\\
4.84995770454407	-0.0315700630009964\\
4.85991144180298	-0.0240249782142651\\
4.86992740631104	-0.0175086181209903\\
4.88060355186462	-0.0120209827211733\\
4.89089298248291	-0.00756207201481326\\
4.90115904808044	-0.00413188600191021\\
4.91115045547485	-0.0017304246824642\\
4.92117428779602	-0.000357688056475404\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	7.52275555522746e-06\\
0.00985383987426758	0.000668049745914491\\
0.0198948383331299	0.00242947935897385\\
0.0299065113067627	0.00529187788291797\\
0.039931058883667	0.00925535303803331\\
0.0500161647796631	0.0143200539795457\\
0.0602202415466309	0.0204861713015498\\
0.0702126026153564	0.0277539370420291\\
0.0801742076873779	0.0361236246889691\\
0.0901885032653809	0.0455955491875605\\
0.100136756896973	0.056165930248836\\
0.110239744186401	0.0670480797830937\\
0.12023663520813	0.0776561851481181\\
0.130248308181763	0.0879903338190116\\
0.140385866165161	0.098050602908393\\
0.150537252426147	0.10783705916491\\
0.16057562828064	0.117349758971475\\
0.170724153518677	0.126588748343235\\
0.180731773376465	0.135554062925255\\
0.19071364402771	0.144245727989942\\
0.200819253921509	0.152663758434188\\
0.210932731628418	0.160808158776236\\
0.220946311950684	0.16867892315228\\
0.231109142303467	0.176276035312787\\
0.241029739379883	0.183599468618544\\
0.251104116439819	0.190649186036434\\
0.261149644851685	0.197425140134932\\
0.271198749542236	0.203927273079338\\
0.2812340259552	0.210155516626721\\
0.291341543197632	0.216109792120602\\
0.301425695419312	0.221790010485353\\
0.311349630355835	0.227196072220323\\
0.321533203125	0.232327867393698\\
0.331412553787231	0.237185275636069\\
0.341546535491943	0.241768166133744\\
0.351660251617432	0.246076397621771\\
0.361773729324341	0.25010981837669\\
0.371720790863037	0.253868266209012\\
0.38164758682251	0.257351568455418\\
0.391507148742676	0.260559541970688\\
0.401451826095581	0.263491993119347\\
0.411490440368652	0.266148717767039\\
0.421479940414429	0.268529501271628\\
0.431582689285278	0.270634118474014\\
0.441593170166016	0.27246233368868\\
0.451408624649048	0.27401390069396\\
0.461375951766968	0.275288562722027\\
0.471380472183228	0.276286052448613\\
0.481440544128418	0.277006091982435\\
0.491454601287842	0.277448392854367\\
0.501266956329346	0.277612656006309\\
0.511228322982788	0.277498571779798\\
0.521208524703979	0.277105819904333\\
0.53119683265686	0.276434069485419\\
0.541174173355103	0.275482978992338\\
0.551156997680664	0.274252196245639\\
0.561151742935181	0.272741358404348\\
0.57119083404541	0.270950091952903\\
0.581146955490112	0.268878012687803\\
0.591170072555542	0.266524725703986\\
0.601149797439575	0.263889825380918\\
0.611125230789185	0.260972895368408\\
0.621141195297241	0.257773508572143\\
0.631026268005371	0.254291227138939\\
0.641097545623779	0.250525602441714\\
0.651172876358032	0.246476175064177\\
0.661116600036621	0.242142474785242\\
0.671291589736938	0.237524020563151\\
0.681368827819824	0.232620320519323\\
0.691346883773804	0.22743087192192\\
0.701295852661133	0.221955161169126\\
0.711244344711304	0.216192663772148\\
0.721302509307861	0.210142844337933\\
0.731230020523071	0.203805156551599\\
0.741362810134888	0.197179043158589\\
0.751492977142334	0.190263935946533\\
0.761433839797974	0.183059255726832\\
0.771518468856812	0.175564412315956\\
0.781561136245728	0.167778804516456\\
0.791599035263062	0.159701820097694\\
0.801798105239868	0.151332835776282\\
0.811721086502075	0.142671217196243\\
0.821721315383911	0.133716318908881\\
0.831780195236206	0.124467484352366\\
0.841828346252441	0.11492404583103\\
0.851819753646851	0.105085324494383\\
0.861818552017212	0.0949506303158323\\
0.871950387954712	0.0845192620711229\\
0.881908416748047	0.0737905073164838\\
0.891765117645264	0.0627636423664899\\
0.901958227157593	0.0514379322716314\\
0.911997556686401	0.0398126307955982\\
0.921928405761719	0.0278869803922718\\
0.931891202926636	0.0157959533337692\\
0.941883087158203	0.0038268019062539\\
0.951821327209473	-0.00801101797451981\\
0.961737394332886	-0.0197173837491351\\
0.971847057342529	-0.0312921674189701\\
0.981838941574097	-0.0427352355364013\\
0.991831064224243	-0.054046449194858\\
1.00181365013123	-0.0652256640187339\\
1.01181364059448	-0.0762727301531517\\
1.02179861068726	-0.0871874922535873\\
1.03179788589478	-0.0979697894753386\\
1.04183292388916	-0.108619455462856\\
1.05181741714478	-0.119136318338925\\
1.06177520751953	-0.129520200693698\\
1.07183289527893	-0.139770919573589\\
1.08184862136841	-0.149888286470009\\
1.09182381629944	-0.159872107307963\\
1.10177803039551	-0.1697221824345\\
1.11184620857239	-0.179438306607009\\
1.12182331085205	-0.189020268981371\\
1.13203382492065	-0.198467853099967\\
1.14193964004517	-0.207780836879528\\
1.15196108818054	-0.216958992598847\\
1.16218066215515	-0.226002086886334\\
1.1722731590271	-0.234909880707431\\
1.18229746818542	-0.243682129351863\\
1.19220638275146	-0.252318582420762\\
1.2021701335907	-0.260818983813615\\
1.21209359169006	-0.269183071715086\\
1.22212386131287	-0.277410578581672\\
1.23206520080566	-0.285501231128218\\
1.24207639694214	-0.293454750314271\\
1.252197265625	-0.301270851330299\\
1.26209735870361	-0.308949243583743\\
1.2721107006073	-0.316489630684923\\
1.28197312355042	-0.323891710432802\\
1.29194927215576	-0.331155174800581\\
1.3018434047699	-0.338279709921155\\
1.31181335449219	-0.345264996072412\\
1.32189798355103	-0.352110707662378\\
1.33192372322083	-0.358816513214214\\
1.34199595451355	-0.365382075351055\\
1.35199618339539	-0.371807050780694\\
1.36191773414612	-0.37809109028012\\
1.37203192710876	-0.384233838679896\\
1.38202667236328	-0.390234934848385\\
1.39202904701233	-0.396094011675817\\
1.4021589756012	-0.401810696058211\\
1.41199040412903	-0.407384608881129\\
1.42205762863159	-0.412815365003287\\
1.43204116821289	-0.418102573240001\\
1.44204354286194	-0.423245836346486\\
1.45202922821045	-0.428244751000984\\
1.46200466156006	-0.433098907787755\\
1.47194790840149	-0.437807891179897\\
1.48206663131714	-0.442371279522011\\
1.49205851554871	-0.446788645012716\\
1.50215315818787	-0.451059553686994\\
1.51213645935059	-0.45518356539839\\
1.52228212356567	-0.459160233801045\\
1.53231716156006	-0.462989106331575\\
1.54241847991943	-0.466669724190783\\
1.55238604545593	-0.470201622325226\\
1.5624086856842	-0.47358432940861\\
1.57240915298462	-0.476817367823028\\
1.58236694335938	-0.479900253640043\\
1.592609167099	-0.482832496601603\\
1.60254955291748	-0.485613600100803\\
1.61250352859497	-0.488243061162477\\
1.62250781059265	-0.490720370423636\\
1.63242149353027	-0.493045012113743\\
1.64237570762634	-0.495216464034821\\
1.65238881111145	-0.497234197541403\\
1.66227841377258	-0.49909767752032\\
1.67222380638123	-0.500806362370321\\
1.68237066268921	-0.502359703981536\\
1.69220757484436	-0.503757147714769\\
1.70220541954041	-0.504998132380631\\
1.71222543716431	-0.506082090218504\\
1.72215533256531	-0.507002873798101\\
1.73214101791382	-0.50663036103052\\
1.74222135543823	-0.504112699526116\\
1.75220513343811	-0.499450609942289\\
1.76229357719421	-0.492650909193184\\
1.77233695983887	-0.483726182477773\\
1.78250908851624	-0.472694295603437\\
1.79255723953247	-0.459577756776198\\
1.80266451835632	-0.444676698664443\\
1.81274223327637	-0.429761019984961\\
1.82269859313965	-0.415156607267325\\
1.83265447616577	-0.400877965572163\\
1.8425600528717	-0.386937548246647\\
1.85273766517639	-0.373345945205353\\
1.86282062530518	-0.360112058614101\\
1.87288665771484	-0.347243266545035\\
1.88280248641968	-0.334745575156217\\
1.89283466339111	-0.322623759933996\\
1.90286707878113	-0.310881496521475\\
1.91280651092529	-0.299521481641319\\
1.92264533042908	-0.288545544606255\\
1.93263602256775	-0.277954749895528\\
1.94267320632935	-0.267749491260655\\
1.95260119438171	-0.257929577808795\\
1.9626898765564	-0.248494312497049\\
1.97280192375183	-0.239442563456053\\
1.98290491104126	-0.230772828546182\\
1.99295496940613	-0.222483293534737\\
2.00300478935242	-0.214571884267462\\
2.01313066482544	-0.207036313192762\\
2.02307152748108	-0.199874120581998\\
2.03312683105469	-0.193082710774235\\
2.04312610626221	-0.186659383758836\\
2.05314993858337	-0.180514907627369\\
2.06316924095154	-0.174402448927167\\
2.07314825057983	-0.168307354468363\\
2.08331727981567	-0.16222991100052\\
2.09321975708008	-0.156170277547953\\
2.10323762893677	-0.150128488178486\\
2.11321449279785	-0.144104454848167\\
2.12309312820435	-0.138097970322499\\
2.13302946090698	-0.132108711174811\\
2.1430184841156	-0.126136240862343\\
2.15291333198547	-0.120180012880642\\
2.1629364490509	-0.114239373996882\\
2.1728880405426	-0.108313567562689\\
2.18295168876648	-0.102401736907074\\
2.1928129196167	-0.0965029288100911\\
2.20275855064392	-0.090616097057806\\
2.21295070648193	-0.0847401060791903\\
2.22292900085449	-0.078873734665546\\
2.23284196853638	-0.0730156797730719\\
2.24282717704773	-0.067164560409175\\
2.25275874137878	-0.0613189216031483\\
2.262864112854	-0.0554772384618198\\
2.27279996871948	-0.0496379203107942\\
2.2828323841095	-0.0437993149219009\\
2.29273748397827	-0.0379597128274669\\
2.30283546447754	-0.0321173517220362\\
2.31289911270142	-0.0262704209521559\\
2.32276272773743	-0.0204170660948535\\
2.33273887634277	-0.0145553936254276\\
2.3426833152771	-0.00868347567518539\\
2.35269451141357	-0.00279935487974366\\
2.36267948150635	0.00309895068146355\\
2.37268590927124	0.00901344245384982\\
2.38267135620117	0.0149461362838751\\
2.39261603355408	0.0208990572021451\\
2.40261793136597	0.0268742341127755\\
2.41273856163025	0.0328736943883816\\
2.42299795150757	0.0388994583700556\\
2.43292045593262	0.0449535337716888\\
2.44291186332703	0.0510379099879962\\
2.45304989814758	0.0571545523056\\
2.46287512779236	0.0633053960165253\\
2.47298288345337	0.0694923404334571\\
2.48288226127625	0.0757172428061183\\
2.49300456047058	0.0819819121381039\\
2.50301194190979	0.0882881029035336\\
2.51303648948669	0.0946375086628557\\
2.52305769920349	0.101031755577158\\
2.5330011844635	0.107472395820316\\
2.5430588722229	0.113960900888329\\
2.55309867858887	0.120498654805181\\
2.56307744979858	0.127086947224561\\
2.57320976257324	0.133726966426781\\
2.58316946029663	0.140419792210224\\
2.59319448471069	0.147166388676661\\
2.60316228866577	0.153967596909759\\
2.61337614059448	0.160824127546114\\
2.62339019775391	0.16773655323814\\
2.63354825973511	0.174705301008136\\
2.64356517791748	0.181730644492854\\
2.65367913246155	0.188812696077893\\
2.663738489151	0.195951398921247\\
2.67375540733337	0.203146518865314\\
2.68375492095947	0.210397636236694\\
2.69380307197571	0.217704137533086\\
2.70382475852966	0.225065206996605\\
2.71385025978088	0.232479818072828\\
2.7236750125885	0.239859555092231\\
2.73368406295776	0.247037876824929\\
2.74365043640137	0.254006672610248\\
2.75374841690063	0.260761429054944\\
2.76371765136719	0.267297492545847\\
2.77379727363586	0.273610101147954\\
2.78379821777344	0.279694416300382\\
2.79380917549133	0.285545554181281\\
2.80384659767151	0.291158616618113\\
2.81375765800476	0.296528721424982\\
2.82383751869202	0.301651032053949\\
2.83377885818481	0.306520786452574\\
2.843754529953	0.311133325025189\\
2.85385012626648	0.315484117600678\\
2.86391925811768	0.319568789314834\\
2.87389898300171	0.323383145320617\\
2.88377547264099	0.326923194244937\\
2.89381313323975	0.330185170315847\\
2.90379548072815	0.333165554089308\\
2.91385579109192	0.335861091709984\\
2.92388844490051	0.338268812645768\\
2.93394064903259	0.340386045841056\\
2.94400858879089	0.342210434239023\\
2.95408248901367	0.343739947628472\\
2.9641420841217	0.344972893776067\\
2.97413563728333	0.345907927810068\\
2.98425459861755	0.346544059826935\\
2.99426817893982	0.346880660697476\\
3.00414562225342	0.346917466054455\\
3.01408338546753	0.346654578448896\\
3.02400636672974	0.346092467667539\\
3.03392505645752	0.345231969209254\\
3.04384303092957	0.344074280923415\\
3.05378723144531	0.34262095781858\\
3.06376528739929	0.34087390505507\\
3.07389402389526	0.338835369140301\\
3.08394956588745	0.336507927351047\\
3.09402108192444	0.333894475412035\\
3.10404491424561	0.330998213465593\\
3.11399102210999	0.327822630372319\\
3.12389898300171	0.32437148638804\\
3.13387775421143	0.320648794267582\\
3.14379858970642	0.316658798851169\\
3.15370917320251	0.312405955194543\\
3.1637077331543	0.307894905309153\\
3.17390704154968	0.303130453584076\\
3.18387651443481	0.298117540966568\\
3.19400382041931	0.292861217983456\\
3.20388150215149	0.287366616690827\\
3.21379637718201	0.281638921644776\\
3.22383761405945	0.275683339991235\\
3.23375272750854	0.269505070778174\\
3.24386644363403	0.263109273598772\\
3.25408267974854	0.256501036679396\\
3.2640209197998	0.249685344531533\\
3.27400183677673	0.242667045292079\\
3.28396058082581	0.23545081788167\\
3.29400873184204	0.228041139116018\\
3.3040235042572	0.220442250910504\\
3.31398820877075	0.21265812772352\\
3.32391309738159	0.204692444389384\\
3.33395743370056	0.196548544496865\\
3.34399247169495	0.188229409474699\\
3.3540575504303	0.179737628550699\\
3.36415004730225	0.171075369756357\\
3.37419295310974	0.162244352154133\\
3.3841724395752	0.153245819469874\\
3.39420580863953	0.144080515318092\\
3.40419006347656	0.13474866021312\\
3.41411542892456	0.125249930564421\\
3.42406749725342	0.115583439859613\\
3.43412661552429	0.10574772224406\\
3.44410991668701	0.0957407187111248\\
3.45419454574585	0.085559766122495\\
3.46454310417175	0.0752015892832403\\
3.47450041770935	0.0646622963015508\\
3.48448348045349	0.0539373774683748\\
3.49455547332764	0.0430217078974668\\
3.50460386276245	0.0319095541716081\\
3.51465439796448	0.0205945852460638\\
3.52463245391846	0.00906988786559749\\
3.53472828865051	-0.00267201324333553\\
3.54460334777832	-0.0146391301383485\\
3.55460548400879	-0.0268399811126711\\
3.56462979316711	-0.0392835545550346\\
3.57467269897461	-0.0519792669352071\\
3.58476543426514	-0.0647707302875313\\
3.59462475776672	-0.0773988798864262\\
3.60464334487915	-0.0898672884247264\\
3.61464715003967	-0.10218234909421\\
3.62468647956848	-0.114349658283253\\
3.63464117050171	-0.126374004394407\\
3.64458584785461	-0.138259361516697\\
3.65463829040527	-0.150008887698907\\
3.66465735435486	-0.16162492757467\\
3.67469382286072	-0.173109019094723\\
3.6847026348114	-0.184461904126262\\
3.69460773468018	-0.195683542683877\\
3.70452904701233	-0.206773130561099\\
3.71446323394775	-0.21772912013614\\
3.72440838813782	-0.228549244129985\\
3.73434019088745	-0.239230542099532\\
3.74430012702942	-0.249769389453017\\
3.75426745414734	-0.260161528779555\\
3.76436567306519	-0.27040210328914\\
3.77425289154053	-0.280485692164035\\
3.78421640396118	-0.290406347627022\\
3.79417300224304	-0.30015763353652\\
3.80481624603271	-0.309732665323188\\
3.81479358673096	-0.319124151087113\\
3.82477402687073	-0.328324433679296\\
3.83485507965088	-0.337325533595669\\
3.84488487243652	-0.346119192516454\\
3.85496997833252	-0.35469691732821\\
3.86494636535645	-0.363050024470475\\
3.87494015693665	-0.371169684453477\\
3.88489246368408	-0.379046966397927\\
3.89489769935608	-0.38667288245246\\
3.90493583679199	-0.394038431948871\\
3.91487979888916	-0.401134645159801\\
3.92516922950745	-0.407952626528141\\
3.93515753746033	-0.414483597241917\\
3.9452428817749	-0.420718937033023\\
3.9551796913147	-0.426650225082693\\
3.96510791778564	-0.432269279921174\\
3.97511172294617	-0.437568198213599\\
3.98509502410889	-0.44253939232864\\
3.99504947662354	-0.447175626591055\\
4.00520896911621	-0.45147005212379\\
4.01524353027344	-0.455416240189893\\
4.02531242370605	-0.459008213948995\\
4.03538131713867	-0.462240478547713\\
4.04539227485657	-0.465108049467869\\
4.05544471740723	-0.467606479060961\\
4.06561422348022	-0.469731881201896\\
4.07558465003967	-0.471480953999546\\
4.08571267127991	-0.472851000506226\\
4.09572792053223	-0.473839947372773\\
4.10580730438232	-0.474446361400442\\
4.11574840545654	-0.47466946394539\\
4.12566947937012	-0.47450914313609\\
4.13571834564209	-0.473965963868544\\
4.14577007293701	-0.47304117554875\\
4.15565133094788	-0.471736717556407\\
4.16561603546143	-0.470055222408412\\
4.17560720443726	-0.46800001660525\\
4.18553948402405	-0.465575119147936\\
4.19550752639771	-0.462785237717721\\
4.20553803443909	-0.459662214764218\\
4.21553206443787	-0.456383176996099\\
4.22558045387268	-0.452980510660527\\
4.23543238639832	-0.449454942840434\\
4.24538040161133	-0.445807176520468\\
4.25536727905273	-0.442037890725506\\
4.2655725479126	-0.438147740656439\\
4.27551198005676	-0.43413735782326\\
4.28557634353638	-0.43000735017545\\
4.29567885398865	-0.42575830222969\\
4.30780053138733	-0.421390775194887\\
4.31768321990967	-0.416905307094539\\
4.32764291763306	-0.412302412886442\\
4.33773112297058	-0.40758258457976\\
4.34774923324585	-0.402746291349446\\
4.35780906677246	-0.397793979648044\\
4.36771678924561	-0.392726073314869\\
4.37785911560059	-0.387542973682579\\
4.38784289360046	-0.382245059681146\\
4.39783763885498	-0.376832687939234\\
4.40778136253357	-0.371306192882996\\
4.41782188415527	-0.365665886832291\\
4.42788863182068	-0.359912060094336\\
4.43794012069702	-0.354044981054804\\
4.44780969619751	-0.348064896266356\\
4.45785188674927	-0.341972030534649\\
4.467777967453	-0.335766587001789\\
4.47782707214355	-0.329448747227266\\
4.48779559135437	-0.323018671266366\\
4.49786305427551	-0.316476497746063\\
4.50781750679016	-0.309822343938406\\
4.51790308952332	-0.30305630583141\\
4.52788949012756	-0.296178458197443\\
4.53795623779297	-0.289188854659128\\
4.5480477809906	-0.28208752775277\\
4.55798077583313	-0.274874488989296\\
4.56822204589844	-0.267549728912734\\
4.57827520370483	-0.26011321715622\\
4.58824324607849	-0.252564902495557\\
4.59821844100952	-0.244904712900308\\
4.60822296142578	-0.237132555582451\\
4.61822605133057	-0.229248317042591\\
4.62819695472717	-0.221251863113729\\
4.63836121559143	-0.213143039002598\\
4.64835858345032	-0.204921669328585\\
4.65830707550049	-0.196587558160205\\
4.66835522651672	-0.188140489049184\\
4.67829012870789	-0.179580225062101\\
4.68833708763123	-0.17090650880964\\
4.69835209846497	-0.162119062473421\\
4.7085702419281	-0.153217587830441\\
4.71852588653564	-0.144201766275101\\
4.72852087020874	-0.135071258838847\\
4.73868465423584	-0.12582570620742\\
4.74856209754944	-0.116464728735707\\
4.75844359397888	-0.106987926460215\\
4.76850128173828	-0.0973948791091562\\
4.77874040603638	-0.0876851461101537\\
4.78855657577515	-0.0778582665955679\\
4.7985668182373	-0.0679137594054516\\
4.80858778953552	-0.0578511230881242\\
4.81857872009277	-0.047786397094451\\
4.82859492301941	-0.0385523427896453\\
4.83849787712097	-0.0303115240067462\\
4.84855175018311	-0.0230625864804992\\
4.85851383209229	-0.0168043387945252\\
4.86847639083862	-0.0115357522442443\\
4.87841057777405	-0.00725596071851282\\
4.88843107223511	-0.00396426059995602\\
4.89851903915405	-0.00166011068399578\\
4.90862774848938	-0.000343132116561942\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	7.8991300740523e-12\\
0.00973653793334961	9.4864030011785e-10\\
0.0197093486785889	3.43273642764667e-09\\
0.0299067497253418	7.45056832020619e-09\\
0.0399303436279297	1.31540404130541e-08\\
0.0500466823577881	2.13081751105254e-08\\
0.0601160526275635	3.43575070332972e-08\\
0.0701708793640137	5.84875238323176e-08\\
0.0801875591278076	1.07122796661905e-07\\
0.090226411819458	2.06347805093484e-07\\
0.100165605545044	4.02765308631049e-07\\
0.110177040100098	7.74321896559343e-07\\
0.12035083770752	1.44463243432089e-06\\
0.13041090965271	2.60132582299271e-06\\
0.140504360198975	4.51891503611041e-06\\
0.150469541549683	7.58666596687247e-06\\
0.167957782745361	1.23419033168691e-05\\
0.178004741668701	1.9509148631516e-05\\
0.188008069992065	3.00454366242434e-05\\
0.197960615158081	4.51921020603106e-05\\
0.207955121994019	6.65332715650833e-05\\
0.217869758605957	9.60612335998199e-05\\
0.227973222732544	0.000136248796277275\\
0.237928867340088	0.000190128677386011\\
0.247912406921387	0.000261379904623725\\
0.257825613021851	0.000354421137226478\\
0.267781257629395	0.000474510753497533\\
0.277797937393188	0.000627853482717642\\
0.287868022918701	0.000821713295047173\\
0.297918081283569	0.00106453219975781\\
0.307862758636475	0.00136605454086709\\
0.317879199981689	0.00173745632036456\\
0.327868461608887	0.00219147902304951\\
0.337837219238281	0.00274256736384882\\
0.347899198532104	0.00340701032861606\\
0.35786247253418	0.00420308483306808\\
0.367813110351562	0.00515120128189609\\
0.377829551696777	0.00627405027137365\\
0.387988328933716	0.00759674964412195\\
0.398125171661377	0.00914699107420535\\
0.408169984817505	0.0109551853345163\\
0.418177366256714	0.0130546053765393\\
0.428115367889404	0.0154815263351119\\
0.438099145889282	0.0182753615577516\\
0.448223829269409	0.0214787937495052\\
0.45818018913269	0.0251379003200821\\
0.468120813369751	0.0293022720202365\\
0.478117704391479	0.0340020341133027\\
0.488358020782471	0.0390718707772006\\
0.498061418533325	0.0444695136631269\\
0.508003711700439	0.0501960958211613\\
0.518098592758179	0.0562514426898595\\
0.528126001358032	0.0626340171367299\\
0.538255453109741	0.0693408680868553\\
0.548272848129272	0.0763675829979227\\
0.558092355728149	0.0837082444285255\\
0.568102121353149	0.0913553909343895\\
0.578248500823975	0.099299982514211\\
0.588354825973511	0.107531370813103\\
0.59838080406189	0.11603727427729\\
0.608547210693359	0.12480375843871\\
0.618456125259399	0.133815221492606\\
0.628448724746704	0.143054385315111\\
0.63837456703186	0.15250229205125\\
0.648326635360718	0.16213830638678\\
0.658388137817383	0.1719401235999\\
0.668321847915649	0.181883783471179\\
0.678264856338501	0.191943690112037\\
0.688205003738403	0.202092637753928\\
0.69831371307373	0.212301842521989\\
0.708463907241821	0.222540980198424\\
0.718631267547607	0.232778229962325\\
0.728593111038208	0.242980324074059\\
0.738583564758301	0.253112603453793\\
0.74860405921936	0.263139079085264\\
0.758563280105591	0.273022499157603\\
0.768565893173218	0.282724421839827\\
0.778549671173096	0.292205293564743\\
0.788650989532471	0.301424532681341\\
0.798590421676636	0.310340618317459\\
0.808488845825195	0.318911184277532\\
0.818455457687378	0.327093117783725\\
0.828428745269775	0.334842662852649\\
0.838436841964722	0.342115528084269\\
0.848499298095703	0.348866998624579\\
0.858459711074829	0.355052052049082\\
0.868419647216797	0.360625477900298\\
0.878404378890991	0.365542000599218\\
0.888431310653687	0.369756405438104\\
0.898516893386841	0.373223667350147\\
0.908569574356079	0.375899082140376\\
0.918748617172241	0.377738399851855\\
0.928717136383057	0.378697959931594\\
0.938774585723877	0.378734827851888\\
0.949321508407593	0.377806932834802\\
0.959296941757202	0.375873206320495\\
0.969322443008423	0.372893720813826\\
0.979337930679321	0.368829828738395\\
0.989338397979736	0.363644300922724\\
0.999309539794922	0.357301464339808\\
1.00931286811829	0.349767338718663\\
1.01934456825256	0.341009771644858\\
1.0293128490448	0.330998571766304\\
1.0392918586731	0.319705639720833\\
1.04928970336914	0.307105096403227\\
1.05930471420288	0.293173408191551\\
1.06932067871094	0.277889508755651\\
1.07928133010864	0.261234917074735\\
1.08952641487122	0.243193851295889\\
1.09962868690491	0.223753338071236\\
1.10963559150696	0.20290331701828\\
1.11960053443909	0.180636739955638\\
1.1295223236084	0.156949664574998\\
1.13962435722351	0.131841342219598\\
1.14953422546387	0.105314299449847\\
1.1595253944397	0.0773744130879685\\
1.16949510574341	0.048030978445448\\
1.17946767807007	0.0177706813426968\\
1.18948984146118	-0.0121840106989656\\
1.19946789741516	-0.0417356858214454\\
1.20946407318115	-0.0708456907195453\\
1.21947646141052	-0.0994765397181858\\
1.22936344146729	-0.127591980006314\\
1.23937940597534	-0.155157053563339\\
1.24955201148987	-0.182138155642427\\
1.25943994522095	-0.208503089683384\\
1.26948285102844	-0.234221118536414\\
1.27948045730591	-0.259263011887027\\
1.28964853286743	-0.283601089781509\\
1.29962491989136	-0.307209262161802\\
1.30971646308899	-0.330063064328331\\
1.31972789764404	-0.352139688259135\\
1.32967591285706	-0.373418009723783\\
1.33970403671265	-0.393878611140709\\
1.34979224205017	-0.413503800137027\\
1.35968899726868	-0.432277623780373\\
1.36958265304565	-0.450185878462909\\
1.37967586517334	-0.467216115428324\\
1.38956475257874	-0.483357641943411\\
1.39961862564087	-0.498601518126587\\
1.40960693359375	-0.512940549456508\\
1.41967678070068	-0.526369274994736\\
1.42967700958252	-0.538883951367174\\
1.43973207473755	-0.550482532559693\\
1.44971609115601	-0.561164645594006\\
1.45988750457764	-0.570931562160373\\
1.46982836723328	-0.579786166294161\\
1.48000550270081	-0.587732918193504\\
1.48986911773682	-0.594777814285459\\
1.4998517036438	-0.600928343657929\\
1.50982451438904	-0.606193440984361\\
1.5198929309845	-0.610583436077636\\
1.53002738952637	-0.614110000218854\\
1.54012584686279	-0.616786089415591\\
1.55008506774902	-0.618625884752868\\
1.56005048751831	-0.619644730008378\\
1.57013869285583	-0.619859066711504\\
1.58000445365906	-0.619286366833274\\
1.59006237983704	-0.617945063301627\\
1.60009264945984	-0.615854478543205\\
1.61003947257996	-0.613034751259342\\
1.62015318870544	-0.60950676164984\\
1.6300904750824	-0.605292055303735\\
1.64017748832703	-0.600412765981253\\
1.65050363540649	-0.594891537515797\\
1.66054248809814	-0.588751445068826\\
1.67065453529358	-0.582015915974115\\
1.68071818351746	-0.574708650410874\\
1.69076752662659	-0.566853542147728\\
1.70074439048767	-0.558474599601451\\
1.7108097076416	-0.549595867455827\\
1.72068381309509	-0.540241349086681\\
1.73059415817261	-0.530434930044682\\
1.74064087867737	-0.52020052536418\\
1.75060796737671	-0.509563984410859\\
1.76058721542358	-0.498554699023308\\
1.77056312561035	-0.487205640112256\\
1.78073143959045	-0.475553253265977\\
1.790696144104	-0.46363733986813\\
1.80066180229187	-0.451500928462553\\
1.81059265136719	-0.439190127710301\\
1.82057237625122	-0.426752897044502\\
1.83058619499207	-0.414235501259907\\
1.84065294265747	-0.401681266687049\\
1.85059452056885	-0.38913052585596\\
1.86057996749878	-0.376620603257647\\
1.87067270278931	-0.364185822506067\\
1.8806631565094	-0.351857532088982\\
1.89057326316833	-0.339664146979494\\
1.90054965019226	-0.327631203495516\\
1.91048336029053	-0.315781424935703\\
1.92045545578003	-0.304134795681964\\
1.93041586875916	-0.292708641635205\\
1.94044756889343	-0.281517715037651\\
1.9504382610321	-0.270574281927499\\
1.96035242080688	-0.259888210665899\\
1.97479605674744	-0.249467060168731\\
1.98477673530579	-0.23931616666336\\
1.99469685554504	-0.229438727970855\\
2.00472044944763	-0.219835884484728\\
2.01473784446716	-0.2105067961764\\
2.02476191520691	-0.201448715103716\\
2.03489923477173	-0.192657053030794\\
2.04507088661194	-0.184125443884598\\
2.05512380599976	-0.175845800875089\\
2.06511068344116	-0.167808386786146\\
2.07525110244751	-0.160002399983847\\
2.08525681495667	-0.152417033039305\\
2.09526467323303	-0.14504169492392\\
2.10537266731262	-0.137866022607761\\
2.11524438858032	-0.130879889825878\\
2.12552690505981	-0.124073413863457\\
2.13555526733398	-0.117436960618076\\
2.14560699462891	-0.110961148170446\\
2.15574884414673	-0.104636849070785\\
2.16570210456848	-0.0984551915261314\\
2.1756911277771	-0.0924075596541933\\
2.18572807312012	-0.0864855929517267\\
2.19564247131348	-0.0806811851095229\\
2.20572853088379	-0.0749864822919244\\
2.21568727493286	-0.0693938809860707\\
2.22569918632507	-0.0638960255147391\\
2.23573279380798	-0.0584858052965286\\
2.24568247795105	-0.0531563519281327\\
2.25579333305359	-0.0479010361554206\\
2.26570582389832	-0.0427134647929444\\
2.27564120292664	-0.0375874776451442\\
2.28579044342041	-0.032517144476921\\
2.29567980766296	-0.0274967620762482\\
2.30562353134155	-0.0225208514470576\\
2.31558275222778	-0.0175841551666773\\
2.32557797431946	-0.0126816349385629\\
2.33547806739807	-0.00780846936788317\\
2.34559941291809	-0.00296005198464995\\
2.35551595687866	0.00186801046353126\\
2.36549401283264	0.00667989942943082\\
2.37555956840515	0.011479585677448\\
2.38566613197327	0.0162708300728348\\
2.39562678337097	0.0210571840355813\\
2.40560126304626	0.0258419896476083\\
2.41578412055969	0.0306283794038267\\
2.42574501037598	0.035419275599531\\
2.4357738494873	0.040217389348514\\
2.44574189186096	0.0450252192282447\\
2.4557957649231	0.0498450495504569\\
2.46564483642578	0.0546789482575702\\
2.47571969032288	0.0595287644475145\\
2.48568344116211	0.0643961255317686\\
2.49561190605164	0.0692824340337649\\
2.50558829307556	0.0741888640372363\\
2.51547169685364	0.0791163572966408\\
2.52542281150818	0.0840656190244198\\
2.53536248207092	0.0890371133726142\\
2.54533529281616	0.0940310586291756\\
2.55528354644775	0.099047422152268\\
2.56532621383667	0.104085915068834\\
2.57527279853821	0.109145986766793\\
2.58541822433472	0.11422681921335\\
2.59552407264709	0.119327321135058\\
2.60565781593323	0.124446122098449\\
2.61565232276917	0.129581566533201\\
2.62563920021057	0.134731707742951\\
2.6356999874115	0.139894301951935\\
2.64573764801025	0.145066802438589\\
2.65574884414673	0.150246353810145\\
2.66571807861328	0.155429786474907\\
2.67567133903503	0.160613611371452\\
2.68577337265015	0.165794015016239\\
2.69567584991455	0.170966854933131\\
2.70571303367615	0.176127655530045\\
2.71576619148254	0.181271604489258\\
2.7257924079895	0.186393549738856\\
2.73586559295654	0.191488002351968\\
2.7459671497345	0.196549234343599\\
2.7559061050415	0.201571424249666\\
2.7660608291626	0.206548681565663\\
2.77602910995483	0.211475050906916\\
2.78607535362244	0.21634451696522\\
2.79615998268127	0.221151010259582\\
2.80629372596741	0.225888413664457\\
2.81631469726562	0.230550569694497\\
2.82628059387207	0.235131288520521\\
2.8362512588501	0.239624356687226\\
2.84626936912537	0.244023546499011\\
2.85609602928162	0.248322626036328\\
2.86599946022034	0.252515369761113\\
2.87615942955017	0.256595569666146\\
2.88619089126587	0.260557046919682\\
2.89628219604492	0.264393663953357\\
2.90640497207642	0.268099336938234\\
2.91634607315063	0.271668048590953\\
2.92638802528381	0.275093861249268\\
2.93635201454163	0.278370930153792\\
2.94643616676331	0.281493516870621\\
2.95642590522766	0.284456002787564\\
2.96651411056519	0.287252902615085\\
2.97648692131042	0.289878877821689\\
2.98659157752991	0.292328749932442\\
2.9966037273407	0.294597513618546\\
3.00670051574707	0.296680349505442\\
3.0167133808136	0.298572636626773\\
3.02672243118286	0.300269964451726\\
3.03674459457397	0.301768144413774\\
3.04675817489624	0.303063220869653\\
3.05679893493652	0.304151481418585\\
3.06684303283691	0.305029466513207\\
3.07665061950684	0.305693978295499\\
3.08668494224548	0.306142088593111\\
3.09674048423767	0.306371146013946\\
3.10675406455994	0.306378782079638\\
3.11676144599915	0.306162916341618\\
3.12678337097168	0.305721760426892\\
3.13674092292786	0.305053820964301\\
3.1466748714447	0.304157901346085\\
3.15666961669922	0.303033102283776\\
3.16671085357666	0.301678821122075\\
3.1767680644989	0.300094749879127\\
3.18676567077637	0.298280871986731\\
3.19669032096863	0.296237457709333\\
3.20666980743408	0.293965058226198\\
3.21669602394104	0.291464498366957\\
3.22663569450378	0.288736867996692\\
3.23661112785339	0.285783512052905\\
3.24666666984558	0.282606019243066\\
3.25649976730347	0.279206209417937\\
3.26641654968262	0.275586119642527\\
3.27638506889343	0.271747988993316\\
3.28631210327148	0.267694242117238\\
3.29633378982544	0.263427471594919\\
3.30635857582092	0.258950419157672\\
3.31631875038147	0.254265955814859\\
3.32637691497803	0.249377060955321\\
3.33643841743469	0.244286800493728\\
3.3464515209198	0.238998304139762\\
3.35653185844421	0.233514741875185\\
3.3664186000824	0.227839299730787\\
3.37633085250854	0.2219751549622\\
3.3863160610199	0.215925450730378\\
3.39629602432251	0.209693270399259\\
3.40635704994202	0.203281611569699\\
3.41626119613647	0.196693359975159\\
3.42644143104553	0.189931263370838\\
3.43652415275574	0.182997905553965\\
3.44666600227356	0.175895680658663\\
3.45671415328979	0.168626767874372\\
3.46668648719788	0.161193106741992\\
3.47649693489075	0.153596373186832\\
3.48647856712341	0.145837956452054\\
3.49645066261292	0.137918937100537\\
3.50641417503357	0.129840066256971\\
3.51639938354492	0.121601746265465\\
3.52650904655457	0.113204012941043\\
3.53673791885376	0.104646519596036\\
3.546630859375	0.0959285230245985\\
3.55659747123718	0.0870488716302627\\
3.56669759750366	0.0780059958827204\\
3.57660412788391	0.0687979012907419\\
3.58658146858215	0.0594221640783308\\
3.59648203849792	0.0498759367152865\\
3.60649657249451	0.0401560626588893\\
3.61649584770203	0.0302592304284931\\
3.62638783454895	0.0201820011829278\\
3.63640904426575	0.00992082156053909\\
3.64637494087219	-0.000527958380131147\\
3.65649032592773	-0.0111680618985865\\
3.66644310951233	-0.0220032568016303\\
3.67640471458435	-0.0330373210083954\\
3.68652653694153	-0.0442740023320493\\
3.69656324386597	-0.0557169723986488\\
3.70656323432922	-0.0673697746665055\\
3.71654748916626	-0.0792357665556079\\
3.72653985023499	-0.0913180557459331\\
3.73648262023926	-0.10361943075579\\
3.74648261070251	-0.116142285966403\\
3.75647640228271	-0.128888541316633\\
3.76651930809021	-0.141859556951717\\
3.77646970748901	-0.155056043171995\\
3.78644251823425	-0.16847796609137\\
3.7964448928833	-0.18212444948043\\
3.80653715133667	-0.195993673335375\\
3.8164267539978	-0.210082769780656\\
3.82640910148621	-0.224387716980193\\
3.83638906478882	-0.238903231798575\\
3.84647107124329	-0.253622662019453\\
3.85641002655029	-0.268537878992638\\
3.86640906333923	-0.2836391716438\\
3.87640523910522	-0.29891514284047\\
3.88642597198486	-0.314352609164669\\
3.89640045166016	-0.329936505195217\\
3.9064416885376	-0.345649793450992\\
3.91653895378113	-0.361473381189419\\
3.92657351493835	-0.377386045291503\\
3.93654108047485	-0.39336436649508\\
3.94651937484741	-0.409382674260903\\
3.95654273033142	-0.425413003571002\\
3.96652054786682	-0.441425064964537\\
3.97651886940002	-0.457386229112599\\
3.98653101921082	-0.473261527219089\\
3.99647569656372	-0.489013668509396\\
4.00647068023682	-0.504603076031206\\
4.01644396781921	-0.519987941941787\\
4.02642822265625	-0.535124303392812\\
4.03642416000366	-0.54996614004649\\
4.04642915725708	-0.564465494164953\\
4.0564489364624	-0.578572614107795\\
4.0665397644043	-0.592236121949987\\
4.07655024528503	-0.605403205793528\\
4.08652257919312	-0.618019837190828\\
4.09652066230774	-0.630031013925561\\
4.10650944709778	-0.641381028207353\\
4.11656284332275	-0.652013760130154\\
4.12647819519043	-0.661872996020247\\
4.1364574432373	-0.670902771058824\\
4.14656710624695	-0.679047735306042\\
4.1567485332489	-0.686253541978824\\
4.16680026054382	-0.692467256543824\\
4.17681503295898	-0.697637784880717\\
4.18685555458069	-0.701716318449946\\
4.19692492485046	-0.704656794064455\\
4.20699858665466	-0.706416365517857\\
4.21717858314514	-0.706955888127871\\
4.2271740436554	-0.70624075851601\\
4.2372190952301	-0.704242490811934\\
4.24716925621033	-0.700939472012115\\
4.25707769393921	-0.696317278215188\\
4.26704573631287	-0.690368938838664\\
4.27702045440674	-0.683095149964651\\
4.28704214096069	-0.674504432474063\\
4.29711556434631	-0.66461323113361\\
4.30716061592102	-0.653445951364349\\
4.31737685203552	-0.641034931038887\\
4.32741785049438	-0.62742034531986\\
4.33752369880676	-0.612650043258018\\
4.34763789176941	-0.596779315606322\\
4.357577085495	-0.579870594068914\\
4.36752939224243	-0.561993082982093\\
4.37749600410461	-0.543222325209784\\
4.38748097419739	-0.523639704819393\\
4.39757633209229	-0.503331889876405\\
4.40746307373047	-0.482390219448347\\
4.41750383377075	-0.46091003963195\\
4.42744755744934	-0.43898999410241\\
4.43743872642517	-0.416731275322081\\
4.44737029075623	-0.394236843129404\\
4.45725131034851	-0.371610617949417\\
4.46723628044128	-0.348956656317612\\
4.47716331481934	-0.32637831678227\\
4.48716473579407	-0.303977424540745\\
4.49712920188904	-0.281853443367092\\
4.50716829299927	-0.260102663497386\\
4.51722478866577	-0.238817414151502\\
4.52722454071045	-0.218085309283197\\
4.53724360466003	-0.197988534962445\\
4.54731130599976	-0.178603186504379\\
4.55735087394714	-0.159998663068204\\
4.56736016273499	-0.142237126958713\\
4.57738614082336	-0.12537303427488\\
4.58732199668884	-0.109452742868336\\
4.59731650352478	-0.0945142028039423\\
4.60731720924377	-0.0805867336611448\\
4.61733555793762	-0.0676908920851568\\
4.62731051445007	-0.0558384319993044\\
4.63726878166199	-0.0450519405828811\\
4.64717125892639	-0.0358130741524278\\
4.65729069709778	-0.028164348271596\\
4.66746497154236	-0.0218952248056367\\
4.67744588851929	-0.0168117083719097\\
4.68760991096497	-0.0127368212427934\\
4.6977391242981	-0.0095107740831078\\
4.70769929885864	-0.00699085081874664\\
4.71771025657654	-0.00505103054302489\\
4.72764801979065	-0.00358137347179249\\
4.737633228302	-0.00248720146486231\\
4.74761438369751	-0.00168810645325692\\
4.75760579109192	-0.00111682217099924\\
4.76766538619995	-0.000717995819253526\\
4.77768778800964	-0.000446896635390194\\
4.78753781318665	-0.000268097761861838\\
4.7974226474762	-0.0001541662903998\\
4.80741000175476	-8.43938987909862e-05\\
4.81738233566284	-4.35971285587182e-05\\
4.82747364044189	-2.10121293449243e-05\\
4.83752298355103	-9.30370942757456e-06\\
4.84766554832458	-3.70290799166791e-06\\
4.85777831077576	-1.28121071472742e-06\\
4.86775231361389	-3.63178397023017e-07\\
4.87777638435364	-7.29111501598755e-08\\
4.88771677017212	-3.74526964964192e-09\\
4.89771318435669	4.74644779727936e-09\\
4.90764951705933	2.56494349203347e-09\\
4.91759657859802	5.49224852601307e-10\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	7.87244479115756e-06\\
0.00969099998474121	0.000705864020166888\\
0.0195832252502441	0.0025671748878355\\
0.0296742916107178	0.005591805047797\\
0.0396418571472168	0.00977975450005139\\
0.049656867980957	0.0151310232445987\\
0.0601294040679932	0.0216456112814388\\
0.0700781345367432	0.0293235186105718\\
0.07993483543396	0.0381647452319978\\
0.0908200740814209	0.0481692911457166\\
0.10073184967041	0.0592881759535921\\
0.110650777816772	0.0705147069835936\\
0.120595455169678	0.081450163745228\\
0.130521297454834	0.0920945462384956\\
0.140470743179321	0.102447854463396\\
0.150336265563965	0.11251008841993\\
0.160297393798828	0.122281248108097\\
0.170216798782349	0.131761333527897\\
0.180199146270752	0.14095034467933\\
0.190394878387451	0.149848281562396\\
0.200225353240967	0.158455144177095\\
0.210473775863647	0.166770932523427\\
0.220380067825317	0.174795646601392\\
0.230308294296265	0.18252928641099\\
0.240261077880859	0.189971851952222\\
0.250311136245728	0.197123343225086\\
0.261248826980591	0.203983760229584\\
0.273363828659058	0.210553102965714\\
0.283057928085327	0.216831371433478\\
0.292869567871094	0.222818565632875\\
0.302579879760742	0.228514685563904\\
0.312498331069946	0.233919731226567\\
0.322120666503906	0.239033702620863\\
0.332151889801025	0.243856599746792\\
0.341883420944214	0.248388422604354\\
0.351644515991211	0.25262917119355\\
0.361508846282959	0.256578845514378\\
0.371360301971436	0.260237445566839\\
0.381281614303589	0.263604971350933\\
0.391154527664185	0.266681422866661\\
0.401032209396362	0.269466800114021\\
0.410874366760254	0.271961103093015\\
0.42078423500061	0.274164331803642\\
0.43071436882019	0.276076486245902\\
0.440623998641968	0.277697566419794\\
0.450795888900757	0.27902757232532\\
0.460647106170654	0.280066503962479\\
0.470625400543213	0.280814361331271\\
0.480589866638184	0.281271144431696\\
0.490613460540771	0.281436853263755\\
0.500569343566895	0.281311487827446\\
0.510618448257446	0.28089504812277\\
0.520593404769897	0.280187534149728\\
0.530606746673584	0.279188945908318\\
0.540637731552124	0.277899283398542\\
0.550573825836182	0.276318546620398\\
0.560633420944214	0.274446735573888\\
0.570549249649048	0.272283850259011\\
0.580564498901367	0.269829890675766\\
0.590643167495728	0.267084856824155\\
0.6005699634552	0.264048748704177\\
0.610775709152222	0.260721566315832\\
0.620806217193604	0.25710330965912\\
0.630894422531128	0.253193978734042\\
0.640954971313477	0.248993573540596\\
0.651150465011597	0.244502094078783\\
0.661112546920776	0.239719540348604\\
0.671077251434326	0.234645912350057\\
0.68115234375	0.229281210083144\\
0.691059827804565	0.223625433547863\\
0.701072931289673	0.217678582744216\\
0.71099328994751	0.211440657672202\\
0.720912933349609	0.204911658331821\\
0.731000185012817	0.198091584723073\\
0.741056442260742	0.190980436845958\\
0.750980377197266	0.183578214700476\\
0.76125168800354	0.175884918286627\\
0.771172285079956	0.167900547604411\\
0.781265497207642	0.159625102653828\\
0.791412591934204	0.151058583434879\\
0.801496505737305	0.142200989947562\\
0.811452388763428	0.133052322191879\\
0.821480751037598	0.123612580167829\\
0.831363677978516	0.113881763875411\\
0.841382503509521	0.103859873314627\\
0.851435661315918	0.0935469084854756\\
0.861417293548584	0.0829428693879576\\
0.871349096298218	0.0720477560220725\\
0.881252288818359	0.0608615683878204\\
0.891279697418213	0.0493843064852016\\
0.901169538497925	0.0376159703142159\\
0.911105155944824	0.0255565598748631\\
0.921073198318481	0.0134195284132791\\
0.931057214736938	0.00142703926725863\\
0.941200494766235	-0.0104208854619945\\
0.951269388198853	-0.0221242457744805\\
0.961232662200928	-0.0336830416701994\\
0.971230030059814	-0.0450972731491511\\
0.981325387954712	-0.0563669402113359\\
0.99143385887146	-0.0674920428567534\\
1.00137567520142	-0.0784725810854036\\
1.01147127151489	-0.0893085548972857\\
1.02147030830383	-0.0999999642924009\\
1.03161454200745	-0.110546809270749\\
1.04160642623901	-0.12094908983233\\
1.05168890953064	-0.131206805977143\\
1.06164503097534	-0.14131995770519\\
1.07156610488892	-0.15128854501647\\
1.08162021636963	-0.161112567910982\\
1.09151721000671	-0.170792026388727\\
1.10150623321533	-0.180326920449706\\
1.11142182350159	-0.189717250093917\\
1.12134671211243	-0.198963015321361\\
1.13147282600403	-0.208064216132038\\
1.14155745506287	-0.217020852525948\\
1.1514298915863	-0.225832924503091\\
1.16135287284851	-0.234500432063466\\
1.17134857177734	-0.243023375207075\\
1.18141460418701	-0.251401753933916\\
1.19167447090149	-0.259635568243991\\
1.20166158676147	-0.267724818137298\\
1.2116641998291	-0.275669503613839\\
1.22160267829895	-0.283469624673612\\
1.23169469833374	-0.291125181316618\\
1.24161434173584	-0.298636173542857\\
1.25160074234009	-0.306002601352329\\
1.26156330108643	-0.313224464745033\\
1.27156209945679	-0.320301763720971\\
1.28154397010803	-0.327234498280142\\
1.29154777526855	-0.334022668422545\\
1.30150270462036	-0.340666274148182\\
1.31161141395569	-0.347165315457051\\
1.32169055938721	-0.353519792349153\\
1.33175015449524	-0.359729704824488\\
1.34171581268311	-0.365795052883056\\
1.35187745094299	-0.371715836524857\\
1.36175990104675	-0.377492055749891\\
1.37181282043457	-0.383123710558158\\
1.38213467597961	-0.388610800949658\\
1.39218878746033	-0.39395332692439\\
1.40229082107544	-0.399151288482356\\
1.41215634346008	-0.404204685623554\\
1.42212247848511	-0.409113518347986\\
1.43207859992981	-0.41387778665565\\
1.44211602210999	-0.418497490546547\\
1.45210766792297	-0.422972630020677\\
1.46211957931519	-0.42730320507804\\
1.47210741043091	-0.431489215718636\\
1.48205184936523	-0.435530661942465\\
1.49199819564819	-0.439427543749526\\
1.50197911262512	-0.443179861139821\\
1.51192331314087	-0.446787614113349\\
1.52193546295166	-0.450250802670109\\
1.53190779685974	-0.453569426810102\\
1.54184770584106	-0.456743486533328\\
1.55181121826172	-0.459772981839787\\
1.56184315681458	-0.462657912729479\\
1.57189226150513	-0.465398279202404\\
1.58192658424377	-0.467994081258562\\
1.59200072288513	-0.470445318897953\\
1.60199451446533	-0.472751992120577\\
1.61206889152527	-0.474914100926433\\
1.62218809127808	-0.476931645315523\\
1.63227677345276	-0.478804625287845\\
1.64223217964172	-0.4805330408434\\
1.6522216796875	-0.482116891982189\\
1.6645519733429	-0.48355617870421\\
1.67461133003235	-0.484850901009464\\
1.6847882270813	-0.486001058897951\\
1.6949348449707	-0.48700665236967\\
1.70490598678589	-0.487867681424623\\
1.71481490135193	-0.488584146062809\\
1.72492480278015	-0.489156046284227\\
1.73488736152649	-0.489583382088879\\
1.74502182006836	-0.489866153476763\\
1.7550196647644	-0.49000436044788\\
1.76496195793152	-0.489998003002231\\
1.77489590644836	-0.489847081139814\\
1.78480362892151	-0.48955159486063\\
1.79477453231812	-0.489111544164679\\
1.80468249320984	-0.48852692905196\\
1.81465840339661	-0.487797749522475\\
1.8246157169342	-0.486924005576223\\
1.83464074134827	-0.485905697213203\\
1.84460186958313	-0.484742824433417\\
1.8546416759491	-0.483435387236863\\
1.86450815200806	-0.481983385623542\\
1.87463045120239	-0.480386819593454\\
1.88468956947327	-0.4786456891466\\
1.89476323127747	-0.476759994282978\\
1.90460968017578	-0.474729735002588\\
1.9145781993866	-0.472554911305432\\
1.92455077171326	-0.470235523191509\\
1.93458914756775	-0.467771570660819\\
1.94452571868896	-0.465163053713361\\
1.95460343360901	-0.462409972349136\\
1.96453189849854	-0.459512326568145\\
1.97454810142517	-0.456470116370386\\
1.98455667495728	-0.45328334175586\\
1.99475431442261	-0.449952002724567\\
2.00485253334045	-0.446476099276507\\
2.01481962203979	-0.44285563141168\\
2.02485728263855	-0.439090599130086\\
2.03492522239685	-0.435181002431725\\
2.04495191574097	-0.431126841316596\\
2.05518078804016	-0.426928115784701\\
2.0651319026947	-0.422584825836038\\
2.07520413398743	-0.418096971470608\\
2.08526849746704	-0.413464552688412\\
2.09519147872925	-0.408687569489448\\
2.10516834259033	-0.403766021873717\\
2.11509013175964	-0.398699909841219\\
2.12512946128845	-0.393489233391954\\
2.13504600524902	-0.388133992525921\\
2.14508676528931	-0.382634187243122\\
2.15500831604004	-0.376989817543556\\
2.16501569747925	-0.371200883427222\\
2.17497539520264	-0.365267384894121\\
2.18494296073914	-0.359189321944254\\
2.19508194923401	-0.352966694577619\\
2.20498561859131	-0.346599502794217\\
2.21502447128296	-0.340087746594048\\
2.22498965263367	-0.333431425977112\\
2.235023021698	-0.326630540943409\\
2.2451434135437	-0.319685091492939\\
2.25513100624084	-0.312595077625701\\
2.26519846916199	-0.305360499341697\\
2.27530694007874	-0.297981356640925\\
2.28536295890808	-0.290457649523387\\
2.29551124572754	-0.282789377989081\\
2.30545473098755	-0.274976542038008\\
2.31555438041687	-0.267019141670168\\
2.32545495033264	-0.258917176885561\\
2.33625602722168	-0.250670647684187\\
2.34623694419861	-0.242279554066046\\
2.35612010955811	-0.233743896031138\\
2.36617660522461	-0.225063673579462\\
2.37622141838074	-0.21623888671102\\
2.38620662689209	-0.20726953542581\\
2.3962140083313	-0.198155619723833\\
2.40617871284485	-0.18889713960509\\
2.41628313064575	-0.179494095069579\\
2.42637825012207	-0.169946486117301\\
2.43633460998535	-0.160254312748256\\
2.44639992713928	-0.150417574962444\\
2.45628762245178	-0.140436272759865\\
2.46616125106812	-0.130310406140519\\
2.476078748703	-0.120039975104405\\
2.4860463142395	-0.109624979651525\\
2.49604153633118	-0.0990654197818773\\
2.50590920448303	-0.0883612954954624\\
2.5158371925354	-0.0775126067922808\\
2.52576756477356	-0.0665193536723322\\
2.53571748733521	-0.055381536135616\\
2.54569292068481	-0.0446947181459757\\
2.55572009086609	-0.035151599438707\\
2.56571006774902	-0.0267531504975765\\
2.57564806938171	-0.0194993713225854\\
2.58565235137939	-0.0133902619137331\\
2.59558749198914	-0.0084258222710199\\
2.60553956031799	-0.00460605239444572\\
2.61550092697144	-0.00193095228401034\\
2.62547373771667	-0.000400521939713908\\
2.63551044464111	4.43884656539625e-07\\
2.64550924301147	4.43884656539625e-07\\
2.6554958820343	4.43884656539625e-07\\
2.66554236412048	4.43884656539625e-07\\
2.67553687095642	4.43884656539625e-07\\
2.68562602996826	4.43884656539625e-07\\
2.69560384750366	4.43884656539625e-07\\
2.70569324493408	4.43884656539625e-07\\
2.71583104133606	4.43884656539625e-07\\
2.72594809532166	4.43884656539625e-07\\
2.73594093322754	4.43884656539625e-07\\
2.74613261222839	4.43884656539625e-07\\
2.75620079040527	4.43884656539625e-07\\
2.76618671417236	4.43884656539625e-07\\
2.77604961395264	4.43884656539625e-07\\
2.78596925735474	4.43884656539625e-07\\
2.7960479259491	4.43884656539625e-07\\
2.80607604980469	4.43884656539625e-07\\
2.81607556343079	4.43884656539625e-07\\
2.82607293128967	4.43884656539625e-07\\
2.83605456352234	4.43884656539625e-07\\
2.84610176086426	4.43884656539625e-07\\
2.85608816146851	4.43884656539625e-07\\
2.86600637435913	4.43884656539625e-07\\
2.8761465549469	4.43884656539625e-07\\
2.88608431816101	4.43884656539625e-07\\
2.8962287902832	4.43884656539625e-07\\
2.90657734870911	4.43884656539625e-07\\
2.91928434371948	4.43884656539625e-07\\
2.92957305908203	4.43884656539625e-07\\
2.93949675559998	4.43884656539625e-07\\
2.95022583007812	4.43884656539625e-07\\
2.96036553382874	4.43884656539625e-07\\
2.97032999992371	4.43884656539625e-07\\
2.98047590255737	4.43884656539625e-07\\
2.99048089981079	4.43884656539625e-07\\
3.00037431716919	4.43884656539625e-07\\
3.01042413711548	4.43884656539625e-07\\
3.02054691314697	4.43884656539625e-07\\
3.03061103820801	4.43884656539625e-07\\
3.04053401947021	4.43884656539625e-07\\
3.05054879188538	4.43884656539625e-07\\
3.06053686141968	4.43884656539625e-07\\
3.07050347328186	4.43884656539625e-07\\
3.08047127723694	4.43884656539625e-07\\
3.09054708480835	4.43884656539625e-07\\
3.10066652297974	4.43884656539625e-07\\
3.11077833175659	4.43884656539625e-07\\
3.12074971199036	4.43884656539625e-07\\
3.13103771209717	4.43884656539625e-07\\
3.14118647575378	4.43884656539625e-07\\
3.15105867385864	4.43884656539625e-07\\
3.16107797622681	4.43884656539625e-07\\
3.17099714279175	4.43884656539625e-07\\
3.18101024627686	4.43884656539625e-07\\
3.19085335731506	4.43884656539625e-07\\
3.20084023475647	4.43884656539625e-07\\
3.21075177192688	4.43884656539625e-07\\
3.22077608108521	4.43884656539625e-07\\
3.23069405555725	4.43884656539625e-07\\
3.24067401885986	4.43884656539625e-07\\
3.25056076049805	4.43884656539625e-07\\
3.26061248779297	4.43884656539625e-07\\
3.27052307128906	4.43884656539625e-07\\
3.28059864044189	4.43884656539625e-07\\
3.29059386253357	4.43884656539625e-07\\
3.30062580108643	4.43884656539625e-07\\
3.31062579154968	4.43884656539625e-07\\
3.32075333595276	4.43884656539625e-07\\
3.33076333999634	4.43884656539625e-07\\
3.34104228019714	4.43884656539625e-07\\
3.35096120834351	4.43884656539625e-07\\
3.36091589927673	4.43884656539625e-07\\
3.3708188533783	4.43884656539625e-07\\
3.38089776039124	4.43884656539625e-07\\
3.39101052284241	4.43884656539625e-07\\
3.40111231803894	4.43884656539625e-07\\
3.41101908683777	4.43884656539625e-07\\
3.421053647995	4.43884656539625e-07\\
3.43120813369751	4.43884656539625e-07\\
3.44125866889954	4.43884656539625e-07\\
3.45136499404907	4.43884656539625e-07\\
3.46140456199646	4.43884656539625e-07\\
3.47142887115479	4.43884656539625e-07\\
3.48151087760925	4.43884656539625e-07\\
3.49162721633911	4.43884656539625e-07\\
3.50149893760681	4.43884656539625e-07\\
3.51141452789307	4.43884656539625e-07\\
3.52149248123169	4.43884656539625e-07\\
3.53144669532776	4.43884656539625e-07\\
3.54150485992432	4.43884656539625e-07\\
3.55149579048157	4.43884656539625e-07\\
3.56189203262329	4.43884656539625e-07\\
3.57190632820129	4.43884656539625e-07\\
3.58190584182739	4.43884656539625e-07\\
3.59190917015076	4.43884656539625e-07\\
3.60205221176147	4.43884656539625e-07\\
3.61217951774597	4.43884656539625e-07\\
3.62209439277649	4.43884656539625e-07\\
3.63217353820801	4.43884656539625e-07\\
3.642169713974	4.43884656539625e-07\\
3.65203833580017	4.43884656539625e-07\\
3.6619393825531	4.43884656539625e-07\\
3.67187118530273	4.43884656539625e-07\\
3.68191647529602	4.43884656539625e-07\\
3.69170880317688	4.43884656539625e-07\\
3.7016384601593	4.43884656539625e-07\\
3.71158409118652	4.43884656539625e-07\\
3.72159481048584	4.43884656539625e-07\\
3.7315890789032	4.43884656539625e-07\\
3.74147844314575	4.43884656539625e-07\\
3.75147819519043	4.43884656539625e-07\\
3.76156687736511	4.43884656539625e-07\\
3.77159380912781	4.43884656539625e-07\\
3.7816047668457	4.43884656539625e-07\\
3.79160022735596	4.43884656539625e-07\\
3.80154991149902	4.43884656539625e-07\\
3.81156301498413	4.43884656539625e-07\\
3.82155561447144	4.43884656539625e-07\\
3.83156991004944	4.43884656539625e-07\\
3.84164381027222	4.43884656539625e-07\\
3.85164999961853	4.43884656539625e-07\\
3.86182546615601	4.43884656539625e-07\\
3.87180399894714	4.43884656539625e-07\\
3.88184762001038	4.43884656539625e-07\\
3.89198112487793	4.43884656539625e-07\\
3.90214490890503	4.43884656539625e-07\\
3.91212868690491	4.43884656539625e-07\\
3.9220974445343	4.43884656539625e-07\\
3.93219780921936	4.43884656539625e-07\\
3.94229459762573	4.43884656539625e-07\\
3.95233035087585	4.43884656539625e-07\\
3.96244406700134	4.43884656539625e-07\\
3.97240805625916	4.43884656539625e-07\\
3.98242044448853	4.43884656539625e-07\\
3.99240040779114	4.43884656539625e-07\\
4.00248146057129	4.43884656539625e-07\\
4.01250147819519	4.43884656539625e-07\\
4.02243375778198	4.43884656539625e-07\\
4.03237295150757	4.43884656539625e-07\\
4.04231429100037	4.43884656539625e-07\\
4.05229830741882	4.43884656539625e-07\\
4.06234002113342	4.43884656539625e-07\\
4.07235932350159	4.43884656539625e-07\\
4.08235716819763	4.43884656539625e-07\\
4.09235787391663	4.43884656539625e-07\\
4.10228800773621	4.43884656539625e-07\\
4.11226177215576	4.43884656539625e-07\\
4.1222071647644	4.43884656539625e-07\\
4.13216328620911	4.43884656539625e-07\\
4.14230036735535	4.43884656539625e-07\\
4.15235424041748	4.43884656539625e-07\\
4.16236710548401	4.43884656539625e-07\\
4.1723461151123	4.43884656539625e-07\\
4.18251132965088	4.43884656539625e-07\\
4.19244432449341	4.43884656539625e-07\\
4.2025249004364	4.43884656539625e-07\\
4.2125415802002	4.43884656539625e-07\\
4.22246551513672	4.43884656539625e-07\\
4.23246932029724	4.43884656539625e-07\\
4.24253726005554	4.43884656539625e-07\\
4.25254964828491	4.43884656539625e-07\\
4.26249480247498	4.43884656539625e-07\\
4.27244424819946	4.43884656539625e-07\\
4.28244113922119	4.43884656539625e-07\\
4.29240226745605	4.43884656539625e-07\\
4.30242419242859	4.43884656539625e-07\\
4.31240153312683	4.43884656539625e-07\\
4.32244777679443	4.43884656539625e-07\\
4.33242535591125	4.43884656539625e-07\\
4.34240460395813	4.43884656539625e-07\\
4.35252904891968	4.43884656539625e-07\\
4.36239194869995	4.43884656539625e-07\\
4.37236022949219	4.43884656539625e-07\\
4.38234710693359	4.43884656539625e-07\\
4.39227271080017	4.43884656539625e-07\\
4.4022364616394	4.43884656539625e-07\\
4.41236591339111	4.43884656539625e-07\\
4.42236661911011	4.43884656539625e-07\\
4.43239665031433	4.43884656539625e-07\\
4.44235181808472	4.43884656539625e-07\\
4.45225358009338	4.43884656539625e-07\\
4.4622323513031	4.43884656539625e-07\\
4.47219610214233	4.43884656539625e-07\\
4.48218035697937	4.43884656539625e-07\\
4.49216413497925	4.43884656539625e-07\\
4.50214743614197	4.43884656539625e-07\\
4.51214790344238	4.43884656539625e-07\\
4.5220947265625	4.43884656539625e-07\\
4.53212738037109	4.43884656539625e-07\\
4.54217457771301	4.43884656539625e-07\\
4.55215811729431	4.43884656539625e-07\\
4.56216955184937	4.43884656539625e-07\\
4.57226157188416	4.43884656539625e-07\\
4.58233690261841	4.43884656539625e-07\\
4.59249138832092	4.43884656539625e-07\\
4.60243725776672	4.43884656539625e-07\\
4.61251091957092	4.43884656539625e-07\\
4.62250876426697	4.43884656539625e-07\\
4.63244867324829	4.43884656539625e-07\\
4.64257979393005	4.43884656539625e-07\\
4.65251636505127	4.43884656539625e-07\\
4.66250371932983	4.43884656539625e-07\\
4.67252707481384	4.43884656539625e-07\\
4.68248152732849	4.43884656539625e-07\\
4.69242191314697	4.43884656539625e-07\\
4.70257472991943	4.43884656539625e-07\\
4.71239233016968	4.43884656539625e-07\\
4.72239947319031	4.43884656539625e-07\\
4.73246169090271	4.43884656539625e-07\\
4.74241065979004	4.43884656539625e-07\\
4.75244736671448	4.43884656539625e-07\\
4.76247978210449	4.43884656539625e-07\\
4.77241444587708	4.43884656539625e-07\\
4.78247404098511	4.43884656539625e-07\\
4.79249715805054	4.43884656539625e-07\\
4.80643749237061	4.43884656539625e-07\\
4.8193154335022	4.43884656539625e-07\\
4.82957720756531	4.43884656539625e-07\\
4.83967065811157	4.43884656539625e-07\\
4.84995770454407	4.43884656539625e-07\\
4.85991144180298	4.43884656539625e-07\\
4.86992740631104	4.43884656539625e-07\\
4.88060355186462	4.43884656539625e-07\\
4.89089298248291	4.43884656539625e-07\\
4.90115904808044	4.43884656539625e-07\\
4.91115045547485	4.43884656539625e-07\\
4.92117428779602	4.43884656539625e-07\\
};
\end{axis}
\end{tikzpicture}%
